Effort Informed Roadmaps (EIRM*): Efficient Asymptotically Optimal Multiquery Planning by Actively Reusing Validation Effort

Multiquery planning algorithms find paths between various different starts and goals in a single search space. They are designed to do so efficiently by reusing information across planning queries. This information may be computed before or during the search and often includes knowledge of valid paths. Using known valid paths to solve an individual planning query takes less computational effort than finding a completely new solution. This allows multiquery algorithms, such as PRM*, to outperform single-query algorithms, such as RRT*, on many problems but their relative performance depends on how much information is reused. Despite this, few multiquery planners explicitly seek to maximize path reuse and, as a result, many do not consistently outperform single-query alternatives. This paper presents Effort Informed Roadmaps (EIRM*), an almost-surely asymptotically optimal multiquery planning algorithm that explicitly prioritizes reusing computational effort. EIRM* uses an asymmetric bidirectional search to identify existing paths that may help solve an individual planning query and then uses this information to order its search and reduce computational effort. This allows it to find initial solutions up to an order-of-magnitude faster than state-of-the-art planning algorithms on the tested abstract and robotic multiquery planning problems.

==> algorithms/can_improve_sol.tex <==
\begin{algorithm}[H]
\scriptsize
\caption{\texttt{best\_rev\_edge\_improves\_sol}($\mathcal{Q}_\mathcal{R}, w$).} 
\label{alg:best_rev_edge_improve_sol}

{\color{orange}\uIf{$w=\infty$}{
    \If{$\hspace*{-1em}\min\limits_{(x_\text{s}, x_\text{t})\in\mathcal{Q}_\mathcal{R}}\hspace*{-1em}\{k^\text{effort}_\mathcal{R}(x_\text{s}, x_\text{t})\}{<}
    \hspace*{-1em}\min\limits_{(x_\text{s}, x_\text{t})\in\mathcal{Q}_\mathcal{F}}\hspace*{-1em}\{k^\text{effort}_\mathcal{F}(x_\text{s}, x_\text{t})\}$}{
        \Return \texttt{true}\;
    }
}}
\Else(){
    \If{$\hspace*{-1em}\min\limits_{(x_\text{s}, x_\text{t})\in\mathcal{Q}_\mathcal{R}}\hspace*{-1em}\{k^\text{cost}_\mathcal{R}(x_\text{s}, x_\text{t})\}{<}
    \hspace*{-1em}\min\limits_{(x_\text{s}, x_\text{t})\in\mathcal{Q}_\mathcal{F}}\hspace*{-1em}\{k^\text{cost}_\mathcal{F}(x_\text{s}, x_\text{t})\}$}{
        \Return \texttt{true}\;
    }
}

\Return \texttt{false}\;
\end{algorithm}


==> algorithms/expand.tex <==
\begin{algorithm}[H]
\scriptsize
\caption{\texttt{expand}($X$).} 
\label{alg:expand}

$E_\text{out}\gets \emptyset$\;
\ForEach{$x\in X$}{
$X_\text{near}\gets $ \texttt{nearest}($x$, $X_\text{RGG}$, $k$)\;
$X_\text{near} \setInsert \{x_i | (x, x_i) \in E_\text{valid}\ {\color{orange}\land\ x_i\in X_\text{RGG}}$\}\label{alg:add_valid_neighbours}\;

\ForEach{$y\in X_\text{near}$}{
    \If{$(x, y)\notin E_\text{invalid}$ \texttt{\textbf{and}} $(y, x)\notin E_\text{invalid}$}{
        $E_\text{out}\setInsert (x, y)$\;
    }
}
}
\Return $E_\text{out}$\;
\end{algorithm}


==> algorithms/main_alg.tex <==
\begin{algorithm}[H]
\scriptsize
\caption{\EI{}: \texttt{plan\_query}($x_{\text{start},i}, X_{\text{goal},i}$)\hspace{\textwidth} Changes compared to EIT* in {\color{orange}orange}.} %
\label{alg:eiprm} %
{\color{orange}$w\gets\infty,\ i_\text{buffer}\gets0,\ c_\text{curr}\gets\infty$}\label{alg:clear}\;
$X_\text{RGG}\gets\{x_{\text{start},i}\} \cup X_{\text{goal},i}$\;
{\color{orange}$X_\text{RGG}\setInsert \mathcal{B}_\text{start/goal}$\label{alg:add_start_goals}\;}
{\color{orange}$X_\text{RGG}\setInsert$\texttt{refine\_approximation}($\infty, m$)\;}
$\mathcal{Q}_\mathcal{F}\!\!\gets$\texttt{expand}($x_{\text{start},i}$), $\mathcal{Q}_\mathcal{R}\!\!\gets$\texttt{expand}($X_{\text{goal},i}$)\;
\Do{not \texttt{stopped}}
{
    \uIf{\texttt{best\_rev\_edge\_improves\_sol}($\mathcal{Q}_\mathcal{R}, w$)\label{alg:can_improv_rev}}{
         {\color{orange}
        \uIf{$w=\infty$\label{alg:if_not_fin}}{
    
            $(x_\text{s}, x_\text{t})\!\gets\! \argmin_{(x_\text{s}, x_\text{t})\in \mathcal{Q}_\mathcal{R}}\!\! k_{\mathcal{R}}^\text{effort}(x_\text{s}, x_\text{t})$\label{alg:k_eiprm}\;
        }}
        \Else(\label{alg:else_not_fin}){
            {\color{black}$(x_\text{s}, x_\text{t})\gets \argmin_{(x_\text{s}, x_\text{t})\in \mathcal{Q}_\mathcal{R}}\!\! k_{\mathcal{R}}^\text{cost}(x_\text{s}, x_\text{t})$\label{alg:k_eit}\;
        }}
        $\mathcal{Q}_\mathcal{R}\setRemove (x_\text{s}, x_\text{t})$\;
        \uIf{\texttt{no\_sparse\_collision}($x_\text{s}$, $x_\text{t}$)\label{alg:no_sparse_coll}}{
            $\bar{h}[x_\text{t}]\gets\min\{\bar{h}[x_\text{t}], \bar{h}[x_\text{s}]+\bar{c}(x_\text{s}, x_\text{t})\}$\label{alg:update_inadmissible}\;
            \If{{\color{orange}($w=\infty$ \textbf{and} $\effort[x_\text{s}] + \effort(x_\text{s}, x_\text{t}) < \effort[x_\text{t}]$)}\\ \textbf{or} ($w\not=\infty$ \textbf{and} $\hat{h}[x_\text{s}] + \hat{c}(x_\text{s}, x_\text{t}) < \hat{h}[x_\text{t}]$)}{
                $\hat{h}[x_\text{t}] = \min\{\hat{h}[x_\text{t}], \hat{h}[x_\text{s}] + \hat{c}(x_\text{s}, x_\text{t})\}$\label{alg:update_heuristic}\;
                $\effort[x_\text{t}] = \min\{\effort[x_\text{t}], \effort[x_\text{s}] + \effort(x_\text{s}, x_\text{t})\}$\label{alg:update_heuristic_2}\;
                $\mathcal{Q}_\mathcal{R} \setInsert$ \texttt{expand}($x_\text{t}$)\label{alg:expand_rev}\;
            }
        }
        \Else(){
            $E_\text{invalid}\setInsert (x_\text{s}, x_\text{t})$\label{alg:add_sparse_invalid}\;
        }
    }
    \uElseIf{$\hspace*{-1.7em}\min\limits_{(x_\text{s}, x_\text{t})\in \mathcal{Q}_\mathcal{F}}\hspace*{-1.7em}\{{g}_\mathcal{F}(x_\text{s}) {+} \hat{c}(x_\text{s}, x_\text{t}) {+} \hat{h}[x_\text{t}]\}{<} c_\text{curr} $\label{alg:can_improv_fwd}}{
        $(x_\text{s}, x_\text{t})\gets$\texttt{get\_best\_forward\_edge}($\mathcal{Q}_\mathcal{F}$)\label{alg:pop_fwd}\;   
        $\mathcal{Q}_\mathcal{F}\setRemove (x_\text{s}, x_\text{t})$\;
        \uIf{\texttt{collision\_free}($x_\text{s}, x_\text{t}$)\label{alg:coll_free}}{
            $E_\text{valid}\setInsert (x_\text{s}, x_\text{t})$\;
            \If{${g}_\mathcal{F}(x_\text{s}) + \hat{c}(x_\text{s}, x_\text{t}) + \hat{h}[x_\text{t}]< c_\text{curr}$)}{
                $\mathcal{Q}_\mathcal{F} \setInsert$ \texttt{expand}($x_\text{t}$)\label{alg:expand_fwd}\;
                \If{$x_\text{t}\in X_{\text{goal},i}$}{
                    $c_\text{curr}\gets \min_{x_\text{g}\in X_{\text{goal},i}}\{{g}_\mathcal{F}(x_\text{g})\}$\label{alg:1}\;
                    $w\gets 1$\label{alg:2}\;
                }
            }
        }
        \Else(){
            $E_\text{invalid}\setInsert (x_\text{s}, x_\text{t})$\label{alg:add_invalid}\;
        }
    }
    \Else(){
        $X_\text{RGG}\setInsert $\texttt{refine\_approximation}($c_\text{curr}, m$)\label{alg:add_samples}\;
        $\mathcal{Q}_\mathcal{F}\gets$\texttt{expand}($x_{\text{start},i}$), $\mathcal{Q}_\mathcal{R}\gets$\texttt{expand}($X_{\text{goal},i}$)\;
    }
    
    {\color{orange}$\mathcal{B}_\text{start/goal}\setInsert \texttt{add\_starts\_goals}( x_{\text{start},i}, X_{\text{goal},i})$\label{alg:add_starts_to_buffer}}\; 
}
\end{algorithm}


==> algorithms/pop_fwd.tex <==
\begin{algorithm}[H]
\scriptsize
\caption{\texttt{get\_best\_forward\_edge}($\mathcal{Q}_\mathcal{F}$).} 
\label{alg:pop_fwd_full}
$(x^*_\text{s}, x^*_\text{t})\gets \argmin\limits_{(x_\text{s}, x_\text{t})\in \mathcal{S}} \{\effort(x_\text{s}, x_\text{t}) + \effort[x_\text{t}]\}$\;
\uIf{${g}_\mathcal{F}(x^*_\text{s}) + \bar{c}(x^*_\text{s}, x^*_\text{t}) + \bar{h}[x^*_\text{t}]\leq w\hat{s}$}{
    \Return $(x^*_\text{s}, x^*_\text{t})$\label{alg:ret_min_effort}\;
}
\uElseIf{$\bar{s}\leq w\hat{s}$}{
    $\Return \hspace*{-0.5em}\argmin\limits_{(x_\text{s}, x_\text{t})\in\mathcal{Q}_\mathcal{F}}\hspace*{-0.5em} \{{g}_\mathcal{F}(x_\text{s}) {+} \bar{c}(x_\text{s}, x_\text{t}) {+} \bar{h}[x_\text{t}]\}$\label{alg:ret_min_inad_cost}\;
}
\Else(){
    $\Return \hspace*{-0.5em}\argmin\limits_{(x_\text{s}, x_\text{t})\in\mathcal{Q}_\mathcal{F}}\hspace*{-0.5em} \{{g}_\mathcal{F}(x_\text{s}) + \hat{c}(x_\text{s}, x_\text{t}) + \hat{h}[x_\text{t}]\}$\label{alg:ret_ad_cost}\;
}

\end{algorithm}



==> algorithms/refine.tex <==
\begin{algorithm}[H]
\scriptsize
\caption{\texttt{refine\_approximation}($c_\text{best}, m$).} 
\label{alg:get_new_sample}
$M \gets \emptyset$\;
\While{$|M|\leq m$}
{   
    \If {$i_\text{buffer} > |\mathcal{B}|$}
    {
        $\mathcal{B} \setInsert$ \texttt{sample\_valid\_uniform}()\label{alg:sample_uni}\;
    }

    \If{$\hat{f}(x_{i_\text{buffer}})<c_\text{best}$\label{alg:rejection}}{
        $M \setInsert x_{i_\text{buffer}}$\label{alg:return_buffer}\;
    }
    $i_\text{buffer} \gets i_\text{buffer} + 1$\label{alg:increment}\;
}
\Return $M$\;
\end{algorithm}


==> img/eiprm/illustration/effort_sol.tex <==
\tikzset{
  start/.style={fill = espgreen, circle, inner sep = 0pt, minimum width = 4pt},
  goal/.style={fill = espred, circle, inner sep = 0pt, minimum width = 4pt},
  goal region/.style={fill = espred, inner sep = 0pt, opacity = 0.8},
  vertex/.style={fill = espblue, circle, inner sep = 0pt, minimum width = 1pt},
  edge/.style={espblue, thin},
  final_solution/.style={espred, line width = 2.0pt},
  solution/.style={espgreen, line width = 2.0pt},
  boundary/.style={draw = black, thick, fill = none},
  obstacle/.style={draw = none, fill = black},
  antiobstacle/.style={draw = white, fill = white}
}
%\tikzsetnextfilename{effort_solution}%
\begin{tikzpicture} [
  xscale=2.4,
  yscale=2.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.328506, -0.199128) {};

\node (vertex0) [vertex] at (0.296295, -0.22987) {};

\node (vertex0) [vertex] at (-0.418320, 0.429656) {};

\node (vertex0) [vertex] at (-0.452676, 0.241191) {};

\node (vertex0) [vertex] at (-0.259115, 0.419640) {};

\node (vertex0) [vertex] at (-0.321591, 0.420163) {};

\node (vertex0) [vertex] at (-0.460677, 0.243194) {};

\node (vertex0) [vertex] at (-0.495634, 0.099580) {};

\node (vertex0) [vertex] at (-0.457432, 0.462459) {};

\node (vertex0) [vertex] at (-0.306489, 0.459648) {};

\node (vertex0) [vertex] at (-0.416915, 0.312691) {};

\node (vertex0) [vertex] at (-0.427551, 0.216041) {};

\node (vertex0) [vertex] at (-0.297462, 0.304044) {};

\node (vertex0) [vertex] at (-0.392597, 0.237104) {};

\node (vertex0) [vertex] at (0.426070, -0.498386) {};

\node (vertex0) [vertex] at (0.467345, -0.201404) {};

\node (vertex0) [vertex] at (0.457990, -0.404314) {};

\node (vertex0) [vertex] at (0.312388, -0.411036) {};

\node (vertex0) [vertex] at (0.481238, -0.319925) {};

\node (vertex0) [vertex] at (0.401944, -0.443225) {};

\node (vertex0) [vertex] at (0.381447, -0.352813) {};

\node (vertex0) [vertex] at (0.366061, -0.480726) {};

\node (vertex0) [vertex] at (0.446093, -0.204936) {};

\node (vertex0) [vertex] at (0.425506, -0.348017) {};

\node (vertex0) [vertex] at (0.452335, -0.457914) {};

\node (vertex0) [vertex] at (0.382537, -0.480109) {};

\node (vertex0) [vertex] at (0.460431, 0.473804) {};

\node (vertex0) [vertex] at (0.255717, 0.470391) {};

\node (vertex0) [vertex] at (0.454295, 0.427059) {};

\node (vertex0) [vertex] at (0.297138, 0.392872) {};

\node (vertex0) [vertex] at (0.472434, 0.270056) {};

\node (vertex0) [vertex] at (0.246105, 0.362151) {};

\node (vertex0) [vertex] at (0.460000, 0.461172) {};

\node (vertex0) [vertex] at (0.327687, 0.461826) {};

\node (vertex0) [vertex] at (-0.462969, -0.406188) {};

\node (vertex0) [vertex] at (-0.296268, -0.351533) {};

\node (vertex0) [vertex] at (-0.246776, -0.250450) {};

\node (vertex0) [vertex] at (-0.361316, -0.237615) {};

\node (vertex0) [vertex] at (-0.322717, -0.049844) {};

\node (vertex0) [vertex] at (-0.275823, -0.429682) {};

\node (vertex0) [vertex] at (-0.463141, -0.079615) {};

\node (vertex0) [vertex] at (-0.349123, -0.331901) {};

\node (vertex0) [vertex] at (-0.150484, 0.032770) {};

\node (vertex0) [vertex] at (-0.422627, -0.367172) {};

\node (vertex0) [vertex] at (-0.375933, -0.183247) {};

\node (vertex0) [vertex] at (-0.404089, -0.437922) {};

\node (vertex0) [vertex] at (-0.401853, -0.496554) {};

\node (vertex0) [vertex] at (-0.497975, -0.134267) {};

\node (vertex0) [vertex] at (-0.266901, -0.480167) {};

\node (vertex0) [vertex] at (-0.225973, -0.449536) {};

\node (vertex0) [vertex] at (-0.232255, -0.311006) {};

\node (vertex0) [vertex] at (-0.247773, -0.359468) {};

\node (vertex0) [vertex] at (0.248029, 0.024428) {};

\node (vertex0) [vertex] at (0.204596, 0.174623) {};

\node (vertex0) [vertex] at (0.489738, -0.088027) {};

\node (vertex0) [vertex] at (0.166023, -0.086186) {};

\node (vertex0) [vertex] at (0.203038, 0.114762) {};

\node (vertex0) [vertex] at (0.222111, -0.071871) {};

\node (vertex0) [vertex] at (0.226405, -0.226630) {};

\node (vertex0) [vertex] at (0.382481, -0.157865) {};

\node (vertex0) [vertex] at (0.402983, -0.214314) {};

\node (vertex0) [vertex] at (0.141900, 0.374192) {};

\node (vertex0) [vertex] at (0.462555, -0.137903) {};

\node (vertex0) [vertex] at (0.124112, 0.243039) {};

\node (vertex0) [vertex] at (0.312548, 0.023488) {};

\node (vertex0) [vertex] at (0.215753, 0.201778) {};

\node (vertex0) [vertex] at (0.430686, 0.185685) {};

\node (vertex0) [vertex] at (0.441060, 0.136164) {};

\node (vertex0) [vertex] at (0.272379, -0.059529) {};

\node (vertex0) [vertex] at (0.324743, 0.203128) {};

\node (vertex0) [vertex] at (0.396931, -0.041314) {};

\node (vertex0) [vertex] at (0.040543, 0.497262) {};

\node (vertex0) [vertex] at (-0.000762, 0.453990) {};

\node (vertex0) [vertex] at (0.174378, 0.373067) {};

\node (vertex0) [vertex] at (-0.054592, 0.400970) {};

\node (vertex0) [vertex] at (-0.125201, 0.311605) {};

\node (vertex0) [vertex] at (-0.235650, 0.194655) {};

\node (vertex0) [vertex] at (-0.113064, 0.281221) {};

\node (vertex0) [vertex] at (0.178741, 0.476956) {};

\node (vertex0) [vertex] at (0.227245, 0.309357) {};

\node (vertex0) [vertex] at (0.171243, 0.391462) {};

\node (vertex0) [vertex] at (-0.111826, 0.492064) {};

\node (vertex0) [vertex] at (-0.101434, 0.444645) {};

\node (vertex0) [vertex] at (-0.045725, 0.421854) {};

\node (vertex0) [vertex] at (0.205244, 0.495125) {};

\node (vertex0) [vertex] at (-0.259961, -0.193824) {};

\node (vertex0) [vertex] at (-0.142515, 0.014275) {};

\node (vertex0) [vertex] at (-0.255321, -0.085008) {};

\node (vertex0) [vertex] at (-0.106663, -0.128406) {};

\node (vertex0) [vertex] at (-0.426110, -0.072123) {};

\node (vertex0) [vertex] at (-0.327593, -0.088164) {};

\node (vertex0) [vertex] at (0.116226, -0.343889) {};

\node (vertex0) [vertex] at (0.254889, -0.304828) {};

\node (vertex0) [vertex] at (-0.161381, -0.332592) {};

\node (vertex0) [vertex] at (0.297080, -0.271377) {};

\node (vertex0) [vertex] at (0.208373, -0.209731) {};

\node (vertex0) [vertex] at (0.116691, -0.240291) {};

\node (vertex0) [vertex] at (-0.108221, -0.238463) {};

\node (vertex0) [vertex] at (0.155189, -0.318871) {};

\node (vertex0) [vertex] at (0.122862, -0.208310) {};

\node (vertex0) [vertex] at (0.165923, -0.414629) {};

\node (vertex0) [vertex] at (0.233980, -0.494659) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [edge, espgray] (-0.296268cm, -0.351533cm) -- (-0.247773cm, -0.359468cm);

\draw [edge, espgray] (0.328506cm, -0.199129cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.328506cm, -0.199129cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.254889cm, -0.304828cm);

\draw [edge, espgray] (-0.296268cm, -0.351533cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.296268cm, -0.351533cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.361316cm, -0.237615cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.361316cm, -0.237615cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.226405cm, -0.226630cm);

\draw [edge, espgray] (0.226405cm, -0.226630cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (0.312548cm, 0.023488cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.312548cm, 0.023488cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.106663cm, -0.128406cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.106663cm, -0.128406cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (0.254889cm, -0.304828cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.296268cm, -0.351533cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.246776cm, -0.250450cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.150484cm, 0.032770cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.113064cm, 0.281221cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.054592cm, 0.400970cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.141900cm, 0.374192cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.204596cm, 0.174623cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.248029cm, 0.024428cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espyellow, line width = 1.5pt] (0.296295cm, -0.229872cm) -- (0.328506cm, -0.199129cm);

\node (start-0.296268-0.351533) [start] at (-0.296268, -0.351533) {};

\node (goal) [goal] at (0.328506, -0.199129) {};

\end{tikzpicture}%


==> img/eiprm/illustration/final_sol.tex <==
\tikzset{
  start/.style={fill = espgreen, circle, inner sep = 0pt, minimum width = 4pt},
  goal/.style={fill = espred, circle, inner sep = 0pt, minimum width = 4pt},
  goal region/.style={fill = espred, inner sep = 0pt, opacity = 0.8},
  vertex/.style={fill = espblue, circle, inner sep = 0pt, minimum width = 1pt},
  edge/.style={espblue, thin},
  final_solution/.style={espred, line width = 2.0pt},
  solution/.style={espgreen, line width = 2.0pt},
  boundary/.style={draw = black, thick, fill = none},
  obstacle/.style={draw = none, fill = black},
  antiobstacle/.style={draw = white, fill = white}
}%
%\tikzsetnextfilename{final_solution}%
\begin{tikzpicture} [
  xscale=2.4,
  yscale=2.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);

\node (vertex0) [vertex] at (0.328506, -0.199128) {};

\node (vertex0) [vertex] at (0.296295, -0.229872) {};

\node (vertex0) [vertex] at (0.298767, -0.159922) {};

\node (vertex0) [vertex] at (0.272379, -0.059529) {};

\node (vertex0) [vertex] at (-0.246776, -0.250450) {};

\node (vertex0) [vertex] at (-0.245678, -0.138841) {};

\node (vertex0) [vertex] at (-0.217227, -0.180506) {};

\node (vertex0) [vertex] at (-0.150484, 0.032770) {};

\node (vertex0) [vertex] at (-0.296268, -0.351533) {};

\node (vertex0) [vertex] at (-0.222773, -0.049318) {};

\node (vertex0) [vertex] at (-0.259961, -0.193824) {};

\node (vertex0) [vertex] at (-0.267498, -0.242064) {};

\node (vertex0) [vertex] at (-0.181524, 0.037734) {};

\node (vertex0) [vertex] at (-0.188832, -0.129235) {};

\node (vertex0) [vertex] at (-0.210148, -0.212130) {};

\node (vertex0) [vertex] at (-0.185830, -0.212360) {};

\node (vertex0) [vertex] at (-0.197411, -0.040358) {};

\node (vertex0) [vertex] at (-0.161362, -0.061223) {};

\node (vertex0) [vertex] at (-0.209710, -0.161203) {};

\node (vertex0) [vertex] at (-0.168494, 0.007338) {};

\node (vertex0) [vertex] at (-0.176978, -0.223210) {};

\node (vertex0) [vertex] at (-0.179106, -0.188898) {};

\node (vertex0) [vertex] at (-0.161216, -0.122975) {};

\node (vertex0) [vertex] at (-0.147384, -0.185152) {};

\node (vertex0) [vertex] at (-0.138483, -0.111262) {};

\node (vertex0) [vertex] at (-0.142515, 0.014275) {};

\node (vertex0) [vertex] at (-0.159282, -0.137074) {};

\node (vertex0) [vertex] at (-0.154797, -0.180139) {};

\node (vertex0) [vertex] at (-0.109984, -0.080712) {};

\node (vertex0) [vertex] at (-0.191430, -0.267053) {};

\node (vertex0) [vertex] at (-0.140547, -0.214508) {};

\node (vertex0) [vertex] at (-0.164728, -0.188604) {};

\node (vertex0) [vertex] at (-0.219179, -0.228477) {};

\node (vertex0) [vertex] at (-0.133213, -0.170896) {};

\node (vertex0) [vertex] at (-0.204887, -0.246375) {};

\node (vertex0) [vertex] at (-0.225853, -0.210130) {};

\node (vertex0) [vertex] at (-0.121261, -0.227033) {};

\node (vertex0) [vertex] at (-0.158817, -0.168930) {};

\node (vertex0) [vertex] at (-0.163936, -0.173654) {};

\node (vertex0) [vertex] at (-0.158597, -0.199215) {};

\node (vertex0) [vertex] at (-0.228648, -0.032702) {};

\node (vertex0) [vertex] at (-0.255321, -0.085008) {};

\node (vertex0) [vertex] at (-0.245711, -0.047946) {};

\node (vertex0) [vertex] at (-0.247020, -0.064551) {};

\node (vertex0) [vertex] at (-0.202821, 0.023630) {};

\node (vertex0) [vertex] at (-0.197353, -0.009436) {};

\node (vertex0) [vertex] at (-0.196768, 0.051991) {};

\node (vertex0) [vertex] at (-0.321703, -0.210497) {};

\node (vertex0) [vertex] at (-0.215631, 0.022447) {};

\node (vertex0) [vertex] at (-0.338357, -0.148054) {};

\node (vertex0) [vertex] at (-0.294878, -0.147646) {};

\node (vertex0) [vertex] at (-0.300051, -0.135583) {};

\node (vertex0) [vertex] at (-0.305758, -0.115399) {};

\node (vertex0) [vertex] at (-0.155969, 0.157189) {};

\node (vertex0) [vertex] at (-0.211262, 0.127378) {};

\node (vertex0) [vertex] at (-0.200998, -0.060002) {};

\node (vertex0) [vertex] at (-0.229165, -0.131618) {};

\node (vertex0) [vertex] at (-0.172988, -0.018522) {};

\node (vertex0) [vertex] at (-0.200983, -0.018543) {};

\node (vertex0) [vertex] at (-0.185284, -0.008911) {};

\node (vertex0) [vertex] at (-0.244728, -0.044230) {};

\node (vertex0) [vertex] at (-0.287559, -0.114311) {};

\node (vertex0) [vertex] at (-0.192224, -0.091992) {};

\node (vertex0) [vertex] at (-0.221388, -0.128963) {};

\node (vertex0) [vertex] at (-0.159203, -0.038502) {};

\node (vertex0) [vertex] at (-0.214706, -0.050890) {};

\node (vertex0) [vertex] at (-0.223088, -0.059543) {};

\node (vertex0) [vertex] at (-0.253661, -0.092839) {};

\node (vertex0) [vertex] at (-0.247473, -0.051691) {};

\node (vertex0) [vertex] at (-0.116228, -0.138953) {};

\node (vertex0) [vertex] at (-0.127547, 0.027008) {};

\node (vertex0) [vertex] at (-0.107287, 0.024442) {};

\node (vertex0) [vertex] at (-0.126811, 0.016380) {};

\node (vertex0) [vertex] at (-0.106663, -0.128406) {};

\node (vertex0) [vertex] at (-0.150242, -0.071640) {};

\node (vertex0) [vertex] at (-0.105389, -0.032044) {};

\node (vertex0) [vertex] at (-0.110834, -0.052887) {};

\node (vertex0) [vertex] at (-0.148919, -0.039913) {};

\node (vertex0) [vertex] at (-0.174242, -0.134494) {};

\node (vertex0) [vertex] at (-0.121484, -0.050535) {};

\node (vertex0) [vertex] at (-0.131014, -0.100272) {};

\node (vertex0) [vertex] at (-0.267323, -0.147151) {};

\node (vertex0) [vertex] at (-0.249895, -0.168328) {};

\node (vertex0) [vertex] at (-0.257283, -0.128718) {};

\node (vertex0) [vertex] at (-0.257144, -0.197513) {};

\node (vertex0) [vertex] at (-0.252231, -0.222773) {};

\node (vertex0) [vertex] at (-0.257212, -0.154320) {};

\node (vertex0) [vertex] at (-0.251875, -0.193545) {};

\node (vertex0) [vertex] at (-0.284272, -0.134854) {};

\node (vertex0) [vertex] at (-0.257378, -0.167988) {};

\node (vertex0) [vertex] at (-0.240187, -0.125314) {};

\node (vertex0) [vertex] at (-0.211915, -0.138865) {};

\node (vertex0) [vertex] at (-0.255199, -0.174803) {};

\node (vertex0) [vertex] at (-0.268503, -0.204243) {};

\node (vertex0) [vertex] at (-0.251669, -0.139408) {};

\node (vertex0) [vertex] at (-0.212156, -0.154455) {};

\node (vertex0) [vertex] at (-0.230232, -0.159944) {};

\node (vertex0) [vertex] at (-0.344082, -0.286193) {};

\node (vertex0) [vertex] at (-0.308831, -0.247295) {};

\node (vertex0) [vertex] at (-0.311975, -0.210039) {};

\node (vertex0) [vertex] at (-0.303416, -0.205040) {};

\node (vertex0) [vertex] at (-0.269676, -0.208586) {};

\node (vertex0) [vertex] at (-0.280202, -0.202225) {};

\node (vertex0) [vertex] at (-0.318382, -0.284148) {};

\node (vertex0) [vertex] at (-0.284600, -0.220108) {};

\node (vertex0) [vertex] at (-0.330880, -0.210373) {};

\node (vertex0) [vertex] at (-0.286532, -0.221158) {};

\node (vertex0) [vertex] at (-0.337651, -0.212566) {};

\node (vertex0) [vertex] at (-0.321148, -0.225563) {};

\node (vertex0) [vertex] at (-0.138286, 0.037409) {};

\node (vertex0) [vertex] at (-0.172862, 0.016979) {};

\node (vertex0) [vertex] at (-0.105419, 0.075375) {};

\node (vertex0) [vertex] at (-0.115166, 0.089092) {};

\node (vertex0) [vertex] at (-0.113064, 0.281221) {};

\node (vertex0) [vertex] at (-0.124230, 0.111904) {};

\node (vertex0) [vertex] at (-0.083527, 0.101722) {};

\node (vertex0) [vertex] at (-0.150670, 0.126005) {};

\node (vertex0) [vertex] at (-0.155824, 0.036839) {};

\node (vertex0) [vertex] at (-0.139847, 0.018326) {};

\node (vertex0) [vertex] at (-0.143065, 0.029913) {};

\node (vertex0) [vertex] at (-0.117376, 0.195562) {};

\node (vertex0) [vertex] at (-0.204044, 0.012707) {};

\node (vertex0) [vertex] at (-0.243514, -0.007187) {};

\node (vertex0) [vertex] at (-0.159664, 0.055470) {};

\node (vertex0) [vertex] at (-0.182293, 0.070192) {};

\node (vertex0) [vertex] at (-0.118621, 0.038904) {};

\node (vertex0) [vertex] at (-0.181258, 0.014686) {};

\node (vertex0) [vertex] at (-0.125183, 0.047311) {};

\node (vertex0) [vertex] at (-0.297586, -0.042682) {};

\node (vertex0) [vertex] at (-0.279423, -0.042848) {};

\node (vertex0) [vertex] at (-0.191961, 0.011700) {};

\node (vertex0) [vertex] at (-0.258665, 0.001418) {};

\node (vertex0) [vertex] at (-0.195220, 0.009801) {};

\node (vertex0) [vertex] at (-0.039179, 0.101242) {};

\node (vertex0) [vertex] at (0.005351, 0.097412) {};

\node (vertex0) [vertex] at (-0.189812, 0.031302) {};

\node (vertex0) [vertex] at (-0.157805, -0.040872) {};

\node (vertex0) [vertex] at (-0.344075, -0.098159) {};

\node (vertex0) [vertex] at (-0.327593, -0.088164) {};

\node (vertex0) [vertex] at (-0.263382, -0.000222) {};

\node (vertex0) [vertex] at (-0.358462, -0.156444) {};

\node (vertex0) [vertex] at (-0.322717, -0.049844) {};

\node (vertex0) [vertex] at (-0.361316, -0.237615) {};

\node (vertex0) [vertex] at (-0.280174, 0.029452) {};

\node (vertex0) [vertex] at (-0.235650, 0.194655) {};

\node (vertex0) [vertex] at (-0.319325, -0.052803) {};

\node (vertex0) [vertex] at (-0.267095, -0.045490) {};

\node (vertex0) [vertex] at (-0.274678, -0.021792) {};

\node (vertex0) [vertex] at (-0.319335, -0.161379) {};

\node (vertex0) [vertex] at (-0.356394, -0.192331) {};

\node (vertex0) [vertex] at (-0.357118, -0.099085) {};

\node (vertex0) [vertex] at (-0.306683, -0.035642) {};

\node (vertex0) [vertex] at (-0.342687, -0.167676) {};

\node (vertex0) [vertex] at (-0.357313, -0.215687) {};

\node (vertex0) [vertex] at (-0.309954, -0.154067) {};

\node (vertex0) [vertex] at (-0.316784, -0.129048) {};

\node (vertex0) [vertex] at (-0.312607, -0.146287) {};

\node (vertex0) [vertex] at (-0.305940, -0.128029) {};

\node (vertex0) [vertex] at (-0.316699, -0.119970) {};

\node (vertex0) [vertex] at (-0.401853, -0.496554) {};

\node (vertex0) [vertex] at (-0.494372, -0.375424) {};

\node (vertex0) [vertex] at (-0.462969, -0.406188) {};

\node (vertex0) [vertex] at (-0.422627, -0.367172) {};

\node (vertex0) [vertex] at (-0.436872, -0.331855) {};

\node (vertex0) [vertex] at (-0.454202, -0.323769) {};

\node (vertex0) [vertex] at (-0.445695, -0.337559) {};

\node (vertex0) [vertex] at (-0.472298, -0.354152) {};

\node (vertex0) [vertex] at (-0.477426, -0.380465) {};

\node (vertex0) [vertex] at (-0.428474, -0.374523) {};

\node (vertex0) [vertex] at (-0.479308, -0.362909) {};

\node (vertex0) [vertex] at (-0.487471, -0.355550) {};

\node (vertex0) [vertex] at (-0.482938, -0.410751) {};

\node (vertex0) [vertex] at (-0.498100, -0.414985) {};

\node (vertex0) [vertex] at (-0.456007, -0.361064) {};

\node (vertex0) [vertex] at (-0.491206, -0.330166) {};

\node (vertex0) [vertex] at (-0.460319, -0.374835) {};

\node (vertex0) [vertex] at (-0.461137, -0.411945) {};

\node (vertex0) [vertex] at (-0.479210, -0.339281) {};

\node (vertex0) [vertex] at (-0.494793, -0.333621) {};

\node (vertex0) [vertex] at (-0.475706, -0.355687) {};

\node (vertex0) [vertex] at (-0.458605, -0.328318) {};

\node (vertex0) [vertex] at (-0.425493, -0.359702) {};

\node (vertex0) [vertex] at (-0.469047, -0.376469) {};

\node (vertex0) [vertex] at (-0.432281, -0.400962) {};

\node (vertex0) [vertex] at (-0.477237, -0.416117) {};

\node (vertex0) [vertex] at (-0.477982, -0.403814) {};

\node (vertex0) [vertex] at (-0.292954, -0.490637) {};

\node (vertex0) [vertex] at (-0.296733, -0.457870) {};

\node (vertex0) [vertex] at (-0.297016, -0.495252) {};

\node (vertex0) [vertex] at (-0.318628, -0.495878) {};

\node (vertex0) [vertex] at (-0.330952, -0.482226) {};

\node (vertex0) [vertex] at (-0.295921, -0.471444) {};

\node (vertex0) [vertex] at (-0.290277, -0.487722) {};

\node (vertex0) [vertex] at (-0.302617, -0.452838) {};

\node (vertex0) [vertex] at (-0.325664, -0.438228) {};

\node (vertex0) [vertex] at (-0.291703, -0.457764) {};

\node (vertex0) [vertex] at (-0.349123, -0.331901) {};

\node (vertex0) [vertex] at (-0.354166, -0.334816) {};

\node (vertex0) [vertex] at (-0.391631, -0.394131) {};

\node (vertex0) [vertex] at (-0.367590, -0.310963) {};

\node (vertex0) [vertex] at (-0.354966, -0.381765) {};

\node (vertex0) [vertex] at (-0.348964, -0.369885) {};

\node (vertex0) [vertex] at (-0.417086, -0.350338) {};

\node (vertex0) [vertex] at (-0.410072, -0.337480) {};

\node (vertex0) [vertex] at (-0.382341, -0.345208) {};

\node (vertex0) [vertex] at (-0.419774, -0.342981) {};

\node (vertex0) [vertex] at (-0.329167, -0.378305) {};

\node (vertex0) [vertex] at (-0.414321, -0.320232) {};

\node (vertex0) [vertex] at (-0.408732, -0.377512) {};

\node (vertex0) [vertex] at (-0.383393, -0.386937) {};

\node (vertex0) [vertex] at (-0.379555, -0.407212) {};

\node (vertex0) [vertex] at (-0.315192, -0.408355) {};

\node (vertex0) [vertex] at (-0.406893, -0.373636) {};

\node (vertex0) [vertex] at (-0.334455, -0.385519) {};

\node (vertex0) [vertex] at (-0.418960, -0.478619) {};

\node (vertex0) [vertex] at (-0.404089, -0.437922) {};

\node (vertex0) [vertex] at (-0.353796, -0.437822) {};

\node (vertex0) [vertex] at (-0.447867, -0.431004) {};

\node (vertex0) [vertex] at (-0.474585, -0.498164) {};

\node (vertex0) [vertex] at (-0.458122, -0.448122) {};

\node (vertex0) [vertex] at (-0.421824, -0.408860) {};

\node (vertex0) [vertex] at (-0.430356, -0.430550) {};

\node (vertex0) [vertex] at (-0.386613, -0.487994) {};

\node (vertex0) [vertex] at (-0.471397, -0.477586) {};

\node (vertex0) [vertex] at (-0.389907, -0.421046) {};

\node (vertex0) [vertex] at (-0.367970, -0.436907) {};

\node (vertex0) [vertex] at (-0.375143, -0.437806) {};

\node (vertex0) [vertex] at (-0.468068, -0.450523) {};

\node (vertex0) [vertex] at (-0.370759, -0.436397) {};

\node (vertex0) [vertex] at (-0.390665, -0.476795) {};

\node (vertex0) [vertex] at (-0.440701, -0.456113) {};

\node (vertex0) [vertex] at (-0.397786, -0.490916) {};

\node (vertex0) [vertex] at (-0.438617, -0.453126) {};

\node (vertex0) [vertex] at (-0.395110, -0.429776) {};

\node (vertex0) [vertex] at (-0.374112, -0.413031) {};

\node (vertex0) [vertex] at (-0.361722, -0.444384) {};

\node (vertex0) [vertex] at (-0.410829, -0.462116) {};

\node (vertex0) [vertex] at (-0.390255, -0.488364) {};

\node (vertex0) [vertex] at (-0.383269, -0.418405) {};

\node (vertex0) [vertex] at (-0.397453, -0.490293) {};

\node (vertex0) [vertex] at (-0.448033, -0.465058) {};

\node (vertex0) [vertex] at (-0.183530, -0.381900) {};

\node (vertex0) [vertex] at (-0.326936, -0.319001) {};

\node (vertex0) [vertex] at (-0.232255, -0.311006) {};

\node (vertex0) [vertex] at (-0.247773, -0.359468) {};

\node (vertex0) [vertex] at (-0.294746, -0.373267) {};

\node (vertex0) [vertex] at (-0.276140, -0.306354) {};

\node (vertex0) [vertex] at (-0.221810, -0.301647) {};

\node (vertex0) [vertex] at (-0.230456, -0.286827) {};

\node (vertex0) [vertex] at (-0.307306, -0.331795) {};

\node (vertex0) [vertex] at (-0.317515, -0.289196) {};

\node (vertex0) [vertex] at (-0.209181, -0.301925) {};

\node (vertex0) [vertex] at (-0.332409, -0.356837) {};

\node (vertex0) [vertex] at (-0.255612, -0.324093) {};

\node (vertex0) [vertex] at (-0.318621, -0.290903) {};

\node (vertex0) [vertex] at (-0.329037, -0.352334) {};

\node (vertex0) [vertex] at (-0.320072, -0.370689) {};

\node (vertex0) [vertex] at (-0.249990, -0.342185) {};

\node (vertex0) [vertex] at (-0.259277, -0.361324) {};

\node (vertex0) [vertex] at (-0.209577, -0.318325) {};

\node (vertex0) [vertex] at (-0.299927, -0.322906) {};

\node (vertex0) [vertex] at (-0.292086, -0.339444) {};

\node (vertex0) [vertex] at (-0.219367, -0.322846) {};

\node (vertex0) [vertex] at (-0.331709, -0.304700) {};

\node (vertex0) [vertex] at (-0.203209, -0.340762) {};

\node (vertex0) [vertex] at (-0.226173, -0.364240) {};

\node (vertex0) [vertex] at (-0.314456, -0.379494) {};

\node (vertex0) [vertex] at (-0.134827, -0.482231) {};

\node (vertex0) [vertex] at (-0.172524, -0.357659) {};

\node (vertex0) [vertex] at (-0.137889, -0.457092) {};

\node (vertex0) [vertex] at (-0.137314, -0.445725) {};

\node (vertex0) [vertex] at (-0.169463, -0.390315) {};

\node (vertex0) [vertex] at (-0.136307, -0.442582) {};

\node (vertex0) [vertex] at (-0.188209, -0.450044) {};

\node (vertex0) [vertex] at (-0.161992, -0.429462) {};

\node (vertex0) [vertex] at (-0.169313, -0.436169) {};

\node (vertex0) [vertex] at (-0.122224, -0.455334) {};

\node (vertex0) [vertex] at (-0.102429, -0.370650) {};

\node (vertex0) [vertex] at (-0.118017, -0.385245) {};

\node (vertex0) [vertex] at (-0.156987, -0.438936) {};

\node (vertex0) [vertex] at (-0.122204, -0.396244) {};

\node (vertex0) [vertex] at (-0.102280, -0.401005) {};

\node (vertex0) [vertex] at (-0.180348, -0.465858) {};

\node (vertex0) [vertex] at (-0.165606, -0.389617) {};

\node (vertex0) [vertex] at (-0.132655, -0.380355) {};

\node (vertex0) [vertex] at (-0.153450, -0.482013) {};

\node (vertex0) [vertex] at (-0.186227, -0.371913) {};

\node (vertex0) [vertex] at (-0.190304, -0.390350) {};

\node (vertex0) [vertex] at (-0.110202, -0.382091) {};

\node (vertex0) [vertex] at (-0.146002, -0.460836) {};

\node (vertex0) [vertex] at (-0.112694, -0.422431) {};

\node (vertex0) [vertex] at (-0.172631, -0.404836) {};

\node (vertex0) [vertex] at (-0.108221, -0.238463) {};

\node (vertex0) [vertex] at (-0.161381, -0.332592) {};

\node (vertex0) [vertex] at (-0.169613, -0.264223) {};

\node (vertex0) [vertex] at (-0.124563, -0.276499) {};

\node (vertex0) [vertex] at (-0.165755, -0.345715) {};

\node (vertex0) [vertex] at (-0.119059, -0.322133) {};

\node (vertex0) [vertex] at (-0.121064, -0.355338) {};

\node (vertex0) [vertex] at (-0.111800, -0.342537) {};

\node (vertex0) [vertex] at (-0.190050, -0.318180) {};

\node (vertex0) [vertex] at (-0.181457, -0.256806) {};

\node (vertex0) [vertex] at (-0.136818, -0.255057) {};

\node (vertex0) [vertex] at (-0.148602, -0.355272) {};

\node (vertex0) [vertex] at (-0.116611, -0.308174) {};

\node (vertex0) [vertex] at (-0.144302, -0.292125) {};

\node (vertex0) [vertex] at (-0.141582, -0.303004) {};

\node (vertex0) [vertex] at (-0.134698, -0.258049) {};

\node (vertex0) [vertex] at (-0.144553, -0.356722) {};

\node (vertex0) [vertex] at (-0.170206, -0.298158) {};

\node (vertex0) [vertex] at (-0.165987, -0.316877) {};

\node (vertex0) [vertex] at (-0.165568, -0.319810) {};

\node (vertex0) [vertex] at (-0.141012, -0.325957) {};

\node (vertex0) [vertex] at (-0.186504, -0.337765) {};

\node (vertex0) [vertex] at (-0.133805, -0.328444) {};

\node (vertex0) [vertex] at (-0.147163, -0.310788) {};

\node (vertex0) [vertex] at (-0.120665, -0.287696) {};

\node (vertex0) [vertex] at (-0.120796, -0.349299) {};

\node (vertex0) [vertex] at (-0.187502, -0.298729) {};

\node (vertex0) [vertex] at (-0.128027, -0.297360) {};

\node (vertex0) [vertex] at (-0.150442, -0.314687) {};

\node (vertex0) [vertex] at (-0.194030, -0.341601) {};

\node (vertex0) [vertex] at (-0.102826, -0.316626) {};

\node (vertex0) [vertex] at (-0.266901, -0.480167) {};

\node (vertex0) [vertex] at (-0.275823, -0.429682) {};

\node (vertex0) [vertex] at (-0.225973, -0.449536) {};

\node (vertex0) [vertex] at (-0.288579, -0.405414) {};

\node (vertex0) [vertex] at (-0.228293, -0.396582) {};

\node (vertex0) [vertex] at (-0.302178, -0.404985) {};

\node (vertex0) [vertex] at (-0.205423, -0.396669) {};

\node (vertex0) [vertex] at (-0.204377, -0.365551) {};

\node (vertex0) [vertex] at (-0.257628, -0.425439) {};

\node (vertex0) [vertex] at (-0.284306, -0.402815) {};

\node (vertex0) [vertex] at (-0.217060, -0.390208) {};

\node (vertex0) [vertex] at (-0.239114, -0.432168) {};

\node (vertex0) [vertex] at (-0.216520, -0.393352) {};

\node (vertex0) [vertex] at (-0.244000, -0.427826) {};

\node (vertex0) [vertex] at (-0.290301, -0.429927) {};

\node (vertex0) [vertex] at (-0.253900, -0.491152) {};

\node (vertex0) [vertex] at (-0.281940, -0.450241) {};

\node (vertex0) [vertex] at (-0.204163, -0.417815) {};

\node (vertex0) [vertex] at (-0.267917, -0.397417) {};

\node (vertex0) [vertex] at (-0.202286, -0.446424) {};

\node (vertex0) [vertex] at (-0.208726, -0.397468) {};

\node (vertex0) [vertex] at (-0.453039, -0.141058) {};

\node (vertex0) [vertex] at (-0.352751, -0.097095) {};

\node (vertex0) [vertex] at (-0.380364, -0.120824) {};

\node (vertex0) [vertex] at (-0.402533, -0.097912) {};

\node (vertex0) [vertex] at (-0.375072, -0.104864) {};

\node (vertex0) [vertex] at (-0.362188, -0.079291) {};

\node (vertex0) [vertex] at (-0.366014, -0.156727) {};

\node (vertex0) [vertex] at (-0.376868, -0.138032) {};

\node (vertex0) [vertex] at (-0.354520, -0.095808) {};

\node (vertex0) [vertex] at (-0.359622, -0.073620) {};

\node (vertex0) [vertex] at (-0.366009, -0.160092) {};

\node (vertex0) [vertex] at (-0.480574, -0.304365) {};

\node (vertex0) [vertex] at (-0.475864, -0.295569) {};

\node (vertex0) [vertex] at (-0.428358, -0.278064) {};

\node (vertex0) [vertex] at (-0.488756, -0.280134) {};

\node (vertex0) [vertex] at (-0.454105, -0.306281) {};

\node (vertex0) [vertex] at (-0.428559, -0.286165) {};

\node (vertex0) [vertex] at (-0.486769, -0.252257) {};

\node (vertex0) [vertex] at (-0.443366, -0.238746) {};

\node (vertex0) [vertex] at (-0.464669, -0.231581) {};

\node (vertex0) [vertex] at (-0.497691, -0.241880) {};

\node (vertex0) [vertex] at (-0.454309, -0.239054) {};

\node (vertex0) [vertex] at (-0.438002, -0.293731) {};

\node (vertex0) [vertex] at (-0.349369, -0.247805) {};

\node (vertex0) [vertex] at (-0.375933, -0.183247) {};

\node (vertex0) [vertex] at (-0.416276, -0.256033) {};

\node (vertex0) [vertex] at (-0.394376, -0.197180) {};

\node (vertex0) [vertex] at (-0.423461, -0.238188) {};

\node (vertex0) [vertex] at (-0.425012, -0.231560) {};

\node (vertex0) [vertex] at (-0.401042, -0.190287) {};

\node (vertex0) [vertex] at (-0.406490, -0.221703) {};

\node (vertex0) [vertex] at (-0.399432, -0.207228) {};

\node (vertex0) [vertex] at (-0.400338, -0.251218) {};

\node (vertex0) [vertex] at (-0.383150, -0.221429) {};

\node (vertex0) [vertex] at (-0.394246, -0.238716) {};

\node (vertex0) [vertex] at (-0.403169, -0.213031) {};

\node (vertex0) [vertex] at (-0.374464, -0.296179) {};

\node (vertex0) [vertex] at (-0.390899, -0.194363) {};

\node (vertex0) [vertex] at (-0.386802, -0.176407) {};

\node (vertex0) [vertex] at (-0.377788, -0.207789) {};

\node (vertex0) [vertex] at (-0.365070, -0.245256) {};

\node (vertex0) [vertex] at (-0.467411, -0.147686) {};

\node (vertex0) [vertex] at (-0.472630, -0.184991) {};

\node (vertex0) [vertex] at (-0.420641, -0.126873) {};

\node (vertex0) [vertex] at (-0.408621, -0.158310) {};

\node (vertex0) [vertex] at (-0.437726, -0.218443) {};

\node (vertex0) [vertex] at (-0.445790, -0.161152) {};

\node (vertex0) [vertex] at (-0.397081, -0.170188) {};

\node (vertex0) [vertex] at (-0.448382, -0.199424) {};

\node (vertex0) [vertex] at (-0.483048, -0.187953) {};

\node (vertex0) [vertex] at (-0.415703, -0.123057) {};

\node (vertex0) [vertex] at (-0.412034, -0.172440) {};

\node (vertex0) [vertex] at (0.460431, 0.473804) {};

\node (vertex0) [vertex] at (0.255717, 0.470391) {};

\node (vertex0) [vertex] at (0.454295, 0.427059) {};

\node (vertex0) [vertex] at (0.297138, 0.392872) {};

\node (vertex0) [vertex] at (0.472434, 0.270056) {};

\node (vertex0) [vertex] at (0.246105, 0.362151) {};

\node (vertex0) [vertex] at (0.460000, 0.461172) {};

\node (vertex0) [vertex] at (0.327687, 0.461826) {};

\node (vertex0) [vertex] at (0.275844, 0.312507) {};

\node (vertex0) [vertex] at (0.288890, 0.401973) {};

\node (vertex0) [vertex] at (0.491513, 0.301527) {};

\node (vertex0) [vertex] at (0.413594, 0.350058) {};

\node (vertex0) [vertex] at (0.359164, 0.341212) {};

\node (vertex0) [vertex] at (0.239947, 0.349720) {};

\node (vertex0) [vertex] at (0.236747, 0.349241) {};

\node (vertex0) [vertex] at (0.434194, 0.256673) {};

\node (vertex0) [vertex] at (0.269244, 0.307896) {};

\node (vertex0) [vertex] at (0.295958, 0.298939) {};

\node (vertex0) [vertex] at (0.461117, 0.252717) {};

\node (vertex0) [vertex] at (0.249611, 0.315289) {};

\node (vertex0) [vertex] at (0.453459, 0.279321) {};

\node (vertex0) [vertex] at (0.449574, 0.223254) {};

\node (vertex0) [vertex] at (-0.457432, 0.462459) {};

\node (vertex0) [vertex] at (-0.259115, 0.419640) {};

\node (vertex0) [vertex] at (-0.321591, 0.420163) {};

\node (vertex0) [vertex] at (-0.418320, 0.429656) {};

\node (vertex0) [vertex] at (-0.306489, 0.459648) {};

\node (vertex0) [vertex] at (-0.416915, 0.312691) {};

\node (vertex0) [vertex] at (-0.297462, 0.304044) {};

\node (vertex0) [vertex] at (-0.259298, 0.342380) {};

\node (vertex0) [vertex] at (-0.273426, 0.395176) {};

\node (vertex0) [vertex] at (-0.362023, 0.278867) {};

\node (vertex0) [vertex] at (-0.232021, 0.304437) {};

\node (vertex0) [vertex] at (0.481238, -0.319925) {};

\node (vertex0) [vertex] at (0.337422, -0.180718) {};

\node (vertex0) [vertex] at (0.291786, -0.206574) {};

\node (vertex0) [vertex] at (0.338100, -0.278017) {};

\node (vertex0) [vertex] at (0.271983, -0.102873) {};

\node (vertex0) [vertex] at (0.292921, -0.178196) {};

\node (vertex0) [vertex] at (0.248029, 0.024428) {};

\node (vertex0) [vertex] at (0.253548, -0.182725) {};

\node (vertex0) [vertex] at (0.270438, -0.189218) {};

\node (vertex0) [vertex] at (0.254889, -0.304828) {};

\node (vertex0) [vertex] at (0.343708, -0.198925) {};

\node (vertex0) [vertex] at (0.357402, -0.152891) {};

\node (vertex0) [vertex] at (0.301803, -0.222768) {};

\node (vertex0) [vertex] at (0.335141, -0.177207) {};

\node (vertex0) [vertex] at (0.311710, -0.240856) {};

\node (vertex0) [vertex] at (0.302092, -0.251741) {};

\node (vertex0) [vertex] at (0.352880, -0.162138) {};

\node (vertex0) [vertex] at (0.339799, -0.227989) {};

\node (vertex0) [vertex] at (0.489738, -0.088027) {};

\node (vertex0) [vertex] at (0.462555, -0.137903) {};

\node (vertex0) [vertex] at (0.468408, -0.134685) {};

\node (vertex0) [vertex] at (0.483909, -0.087734) {};

\node (vertex0) [vertex] at (0.481836, -0.116771) {};

\node (vertex0) [vertex] at (0.457935, -0.118139) {};

\node (vertex0) [vertex] at (0.470878, -0.090787) {};

\node (vertex0) [vertex] at (0.452796, -0.097812) {};

\node (vertex0) [vertex] at (0.494758, -0.101767) {};

\node (vertex0) [vertex] at (0.438353, -0.099717) {};

\node (vertex0) [vertex] at (0.439724, -0.136761) {};

\node (vertex0) [vertex] at (0.464339, -0.105749) {};

\node (vertex0) [vertex] at (0.429893, -0.218335) {};

\node (vertex0) [vertex] at (0.382481, -0.157865) {};

\node (vertex0) [vertex] at (0.402983, -0.214314) {};

\node (vertex0) [vertex] at (0.428617, -0.176159) {};

\node (vertex0) [vertex] at (0.471494, -0.162530) {};

\node (vertex0) [vertex] at (0.378462, -0.230338) {};

\node (vertex0) [vertex] at (0.438304, -0.198274) {};

\node (vertex0) [vertex] at (0.452775, -0.179798) {};

\node (vertex0) [vertex] at (0.411022, -0.209938) {};

\node (vertex0) [vertex] at (0.444698, -0.201897) {};

\node (vertex0) [vertex] at (0.371625, -0.193236) {};

\node (vertex0) [vertex] at (0.422753, -0.207048) {};

\node (vertex0) [vertex] at (0.375845, -0.234693) {};

\node (vertex0) [vertex] at (0.440878, -0.148824) {};

\node (vertex0) [vertex] at (0.385753, -0.205768) {};

\node (vertex0) [vertex] at (0.375901, -0.156547) {};

\node (vertex0) [vertex] at (0.409424, -0.214961) {};

\node (vertex0) [vertex] at (0.372589, -0.152323) {};

\node (vertex0) [vertex] at (0.449732, -0.158061) {};

\node (vertex0) [vertex] at (0.355849, -0.287991) {};

\node (vertex0) [vertex] at (0.297080, -0.271377) {};

\node (vertex0) [vertex] at (0.310777, -0.303838) {};

\node (vertex0) [vertex] at (0.282968, -0.210555) {};

\node (vertex0) [vertex] at (0.224883, -0.206064) {};

\node (vertex0) [vertex] at (0.357125, -0.273009) {};

\node (vertex0) [vertex] at (0.324610, -0.265421) {};

\node (vertex0) [vertex] at (0.371320, -0.269597) {};

\node (vertex0) [vertex] at (0.351141, -0.277735) {};

\node (vertex0) [vertex] at (0.363844, -0.263294) {};

\node (vertex0) [vertex] at (0.370887, -0.255744) {};

\node (vertex0) [vertex] at (0.324042, -0.290395) {};

\node (vertex0) [vertex] at (0.493048, -0.486117) {};

\node (vertex0) [vertex] at (0.426070, -0.498386) {};

\node (vertex0) [vertex] at (0.457990, -0.404314) {};

\node (vertex0) [vertex] at (0.452335, -0.457914) {};

\node (vertex0) [vertex] at (0.477701, -0.430149) {};

\node (vertex0) [vertex] at (0.489130, -0.437711) {};

\node (vertex0) [vertex] at (0.421824, -0.450702) {};

\node (vertex0) [vertex] at (0.415712, -0.469164) {};

\node (vertex0) [vertex] at (0.481730, -0.408095) {};

\node (vertex0) [vertex] at (0.444214, -0.420259) {};

\node (vertex0) [vertex] at (0.458709, -0.454138) {};

\node (vertex0) [vertex] at (0.442532, -0.425387) {};

\node (vertex0) [vertex] at (0.454670, -0.425814) {};

\node (vertex0) [vertex] at (0.423912, -0.449427) {};

\node (vertex0) [vertex] at (0.482333, -0.443726) {};

\node (vertex0) [vertex] at (0.312388, -0.411036) {};

\node (vertex0) [vertex] at (0.401944, -0.443225) {};

\node (vertex0) [vertex] at (0.381447, -0.352813) {};

\node (vertex0) [vertex] at (0.366061, -0.480726) {};

\node (vertex0) [vertex] at (0.382537, -0.480109) {};

\node (vertex0) [vertex] at (0.402378, -0.438052) {};

\node (vertex0) [vertex] at (0.349897, -0.406442) {};

\node (vertex0) [vertex] at (0.388173, -0.393573) {};

\node (vertex0) [vertex] at (0.347687, -0.343419) {};

\node (vertex0) [vertex] at (0.408994, -0.372280) {};

\node (vertex0) [vertex] at (0.352518, -0.386851) {};

\node (vertex0) [vertex] at (0.413251, -0.401519) {};

\node (vertex0) [vertex] at (0.341959, -0.495624) {};

\node (vertex0) [vertex] at (0.355976, -0.458105) {};

\node (vertex0) [vertex] at (0.351077, -0.306407) {};

\node (vertex0) [vertex] at (0.329681, -0.350602) {};

\node (vertex0) [vertex] at (0.312920, -0.373332) {};

\node (vertex0) [vertex] at (0.343692, -0.453529) {};

\node (vertex0) [vertex] at (0.352198, -0.398809) {};

\node (vertex0) [vertex] at (0.363554, -0.449455) {};

\node (vertex0) [vertex] at (0.318705, -0.487111) {};

\node (vertex0) [vertex] at (0.359175, -0.349448) {};

\node (vertex0) [vertex] at (0.404107, -0.373002) {};

\node (vertex0) [vertex] at (0.300797, -0.353229) {};

\node (vertex0) [vertex] at (0.366448, -0.457167) {};

\node (vertex0) [vertex] at (0.363268, -0.449984) {};

\node (vertex0) [vertex] at (0.327280, -0.392507) {};

\node (vertex0) [vertex] at (0.328468, -0.379388) {};

\node (vertex0) [vertex] at (0.322629, -0.440890) {};

\node (vertex0) [vertex] at (0.338124, -0.303204) {};

\node (vertex0) [vertex] at (0.352395, -0.424602) {};

\node (vertex0) [vertex] at (0.334049, -0.420297) {};

\node (vertex0) [vertex] at (0.341081, -0.306731) {};

\node (vertex0) [vertex] at (0.330809, -0.426381) {};

\node (vertex0) [vertex] at (0.307375, -0.421390) {};

\node (vertex0) [vertex] at (0.353867, -0.334302) {};

\node (vertex0) [vertex] at (0.366530, -0.456343) {};

\node (vertex0) [vertex] at (0.372196, -0.376058) {};

\node (vertex0) [vertex] at (0.341550, -0.428497) {};

\node (vertex0) [vertex] at (0.392092, -0.467479) {};

\node (vertex0) [vertex] at (0.305692, -0.332946) {};

\node (vertex0) [vertex] at (0.341850, -0.413184) {};

\node (vertex0) [vertex] at (0.351417, -0.379956) {};

\node (vertex0) [vertex] at (0.315651, -0.385806) {};

\node (vertex0) [vertex] at (0.376297, -0.368063) {};

\node (vertex0) [vertex] at (0.329566, -0.460116) {};

\node (vertex0) [vertex] at (0.396893, -0.355296) {};

\node (vertex0) [vertex] at (0.317136, -0.441613) {};

\node (vertex0) [vertex] at (0.304553, -0.343292) {};

\node (vertex0) [vertex] at (0.489845, -0.301536) {};

\node (vertex0) [vertex] at (0.467345, -0.201404) {};

\node (vertex0) [vertex] at (0.446093, -0.204936) {};

\node (vertex0) [vertex] at (0.425506, -0.348017) {};

\node (vertex0) [vertex] at (0.468912, -0.289133) {};

\node (vertex0) [vertex] at (0.412024, -0.245945) {};

\node (vertex0) [vertex] at (0.423563, -0.383591) {};

\node (vertex0) [vertex] at (0.403061, -0.280987) {};

\node (vertex0) [vertex] at (0.422081, -0.301221) {};

\node (vertex0) [vertex] at (0.432421, -0.313681) {};

\node (vertex0) [vertex] at (0.488400, -0.317225) {};

\node (vertex0) [vertex] at (0.397174, -0.293624) {};

\node (vertex0) [vertex] at (0.449008, -0.302752) {};

\node (vertex0) [vertex] at (0.394273, -0.309579) {};

\node (vertex0) [vertex] at (0.423558, -0.247108) {};

\node (vertex0) [vertex] at (0.486801, -0.329791) {};

\node (vertex0) [vertex] at (0.455124, -0.315285) {};

\node (vertex0) [vertex] at (0.428546, -0.304891) {};

\node (vertex0) [vertex] at (0.477827, -0.319078) {};

\node (vertex0) [vertex] at (0.491083, -0.272228) {};

\node (vertex0) [vertex] at (0.485016, -0.370005) {};

\node (vertex0) [vertex] at (0.444429, -0.214008) {};

\node (vertex0) [vertex] at (0.390345, -0.277307) {};

\node (vertex0) [vertex] at (0.407185, -0.283272) {};

\node (vertex0) [vertex] at (0.472215, -0.247401) {};

\node (vertex0) [vertex] at (0.451380, -0.218369) {};

\node (vertex0) [vertex] at (0.491986, -0.182261) {};

\node (vertex0) [vertex] at (0.415646, -0.350727) {};

\node (vertex0) [vertex] at (0.462015, -0.359895) {};

\node (vertex0) [vertex] at (0.442462, -0.381011) {};

\node (vertex0) [vertex] at (0.473557, -0.379119) {};

\node (vertex0) [vertex] at (0.479388, -0.375132) {};

\node (vertex0) [vertex] at (0.464155, -0.383452) {};

\node (vertex0) [vertex] at (0.477434, -0.248175) {};

\node (vertex0) [vertex] at (0.440959, -0.319905) {};

\node (vertex0) [vertex] at (0.485885, -0.162929) {};

\node (vertex0) [vertex] at (0.454122, -0.386456) {};

\node (vertex0) [vertex] at (0.451667, -0.235575) {};

\node (vertex0) [vertex] at (0.378458, -0.296433) {};

\node (vertex0) [vertex] at (-0.000762, 0.453990) {};

\node (vertex0) [vertex] at (0.124112, 0.243039) {};

\node (vertex0) [vertex] at (0.106375, 0.339820) {};

\node (vertex0) [vertex] at (0.157936, 0.140145) {};

\node (vertex0) [vertex] at (0.141900, 0.374192) {};

\node (vertex0) [vertex] at (-0.054592, 0.400970) {};

\node (vertex0) [vertex] at (0.203038, 0.114762) {};

\node (vertex0) [vertex] at (0.215753, 0.201778) {};

\node (vertex0) [vertex] at (0.204596, 0.174623) {};

\node (vertex0) [vertex] at (0.227245, 0.309357) {};

\node (vertex0) [vertex] at (0.167758, 0.272301) {};

\node (vertex0) [vertex] at (0.071684, 0.337948) {};

\node (vertex0) [vertex] at (0.227755, 0.099333) {};

\node (vertex0) [vertex] at (0.134788, 0.378324) {};

\node (vertex0) [vertex] at (0.111661, 0.257183) {};

\node (vertex0) [vertex] at (-0.026047, 0.313901) {};

\node (vertex0) [vertex] at (-0.125201, 0.311605) {};

\node (vertex0) [vertex] at (0.102315, 0.181059) {};

\node (vertex0) [vertex] at (-0.007019, 0.310440) {};

\node (vertex0) [vertex] at (0.201249, 0.333455) {};

\node (vertex0) [vertex] at (0.028151, 0.313273) {};

\node (vertex0) [vertex] at (0.077149, 0.382041) {};

\node (vertex0) [vertex] at (0.218613, 0.301770) {};

\node (vertex0) [vertex] at (0.099519, 0.389304) {};

\node (vertex0) [vertex] at (-0.001137, 0.346166) {};

\node (vertex0) [vertex] at (0.041797, 0.349068) {};

\node (vertex0) [vertex] at (0.167930, 0.317613) {};

\node (vertex0) [vertex] at (0.162903, 0.290308) {};

\node (vertex0) [vertex] at (0.067729, 0.329478) {};

\node (vertex0) [vertex] at (0.150013, 0.311306) {};

\node (vertex0) [vertex] at (-0.010080, 0.345509) {};

\node (vertex0) [vertex] at (-0.111826, 0.492064) {};

\node (vertex0) [vertex] at (0.040543, 0.497262) {};

\node (vertex0) [vertex] at (-0.101434, 0.444645) {};

\node (vertex0) [vertex] at (-0.045725, 0.421854) {};

\node (vertex0) [vertex] at (-0.117592, 0.426304) {};

\node (vertex0) [vertex] at (-0.011499, 0.373542) {};

\node (vertex0) [vertex] at (-0.069154, 0.388310) {};

\node (vertex0) [vertex] at (-0.009907, 0.394124) {};

\node (vertex0) [vertex] at (-0.137270, 0.363551) {};

\node (vertex0) [vertex] at (-0.022592, 0.363401) {};

\node (vertex0) [vertex] at (-0.038151, 0.358376) {};

\node (vertex0) [vertex] at (-0.041392, 0.389867) {};

\node (vertex0) [vertex] at (-0.162825, 0.346614) {};

\node (vertex0) [vertex] at (-0.121650, 0.268336) {};

\node (vertex0) [vertex] at (-0.153675, 0.274711) {};

\node (vertex0) [vertex] at (-0.132565, 0.195145) {};

\node (vertex0) [vertex] at (-0.112073, 0.208260) {};

\node (vertex0) [vertex] at (-0.192614, 0.311273) {};

\node (vertex0) [vertex] at (-0.203138, 0.146107) {};

\node (vertex0) [vertex] at (-0.023320, 0.103426) {};

\node (vertex0) [vertex] at (0.023251, 0.116611) {};

\node (vertex0) [vertex] at (-0.196468, 0.330548) {};

\node (vertex0) [vertex] at (-0.210194, 0.260519) {};

\node (vertex0) [vertex] at (-0.139794, 0.221135) {};

\node (vertex0) [vertex] at (-0.115881, 0.155131) {};

\node (vertex0) [vertex] at (-0.183873, 0.285332) {};

\node (vertex0) [vertex] at (-0.137620, 0.127646) {};

\node (vertex0) [vertex] at (0.205244, 0.495125) {};

\node (vertex0) [vertex] at (0.174378, 0.373067) {};

\node (vertex0) [vertex] at (0.178741, 0.476956) {};

\node (vertex0) [vertex] at (0.171243, 0.391462) {};

\node (vertex0) [vertex] at (0.139043, 0.387284) {};

\node (vertex0) [vertex] at (0.088951, 0.405841) {};

\node (vertex0) [vertex] at (0.196591, 0.054614) {};

\node (vertex0) [vertex] at (0.311336, -0.053974) {};

\node (vertex0) [vertex] at (0.172080, 0.142121) {};

\node (vertex0) [vertex] at (0.200045, 0.140476) {};

\node (vertex0) [vertex] at (0.222111, -0.071871) {};

\node (vertex0) [vertex] at (0.166023, -0.086186) {};

\node (vertex0) [vertex] at (0.312548, 0.023488) {};

\node (vertex0) [vertex] at (0.232867, 0.120356) {};

\node (vertex0) [vertex] at (0.256535, -0.027471) {};

\node (vertex0) [vertex] at (0.130381, 0.212373) {};

\node (vertex0) [vertex] at (0.131295, -0.052343) {};

\node (vertex0) [vertex] at (0.193049, 0.195555) {};

\node (vertex0) [vertex] at (0.213294, 0.064576) {};

\node (vertex0) [vertex] at (0.110135, 0.218392) {};

\node (vertex0) [vertex] at (0.142140, 0.011104) {};

\node (vertex0) [vertex] at (0.090138, 0.110787) {};

\node (vertex0) [vertex] at (0.130334, 0.037405) {};

\node (vertex0) [vertex] at (0.147991, 0.043245) {};

\node (vertex0) [vertex] at (0.130944, 0.059104) {};

\node (vertex0) [vertex] at (0.159770, -0.041312) {};

\node (vertex0) [vertex] at (0.172284, 0.044645) {};

\node (vertex0) [vertex] at (0.103263, 0.105922) {};

\node (vertex0) [vertex] at (0.214178, 0.014164) {};

\node (vertex0) [vertex] at (0.123039, 0.038030) {};

\node (vertex0) [vertex] at (0.157856, 0.023929) {};

\node (vertex0) [vertex] at (0.128527, -0.003311) {};

\node (vertex0) [vertex] at (0.131152, 0.157988) {};

\node (vertex0) [vertex] at (0.135216, 0.203382) {};

\node (vertex0) [vertex] at (0.104500, 0.144239) {};

\node (vertex0) [vertex] at (0.164407, 0.122322) {};

\node (vertex0) [vertex] at (0.105416, 0.060736) {};

\node (vertex0) [vertex] at (0.200627, 0.076502) {};

\node (vertex0) [vertex] at (0.174614, -0.005982) {};

\node (vertex0) [vertex] at (0.181198, -0.017448) {};

\node (vertex0) [vertex] at (0.084818, 0.092247) {};

\node (vertex0) [vertex] at (0.191452, 0.006352) {};

\node (vertex0) [vertex] at (0.112450, 0.026438) {};

\node (vertex0) [vertex] at (0.122928, 0.140558) {};

\node (vertex0) [vertex] at (0.243411, 0.082560) {};

\node (vertex0) [vertex] at (0.113186, 0.147674) {};

\node (vertex0) [vertex] at (0.219014, 0.116841) {};

\node (vertex0) [vertex] at (0.165859, 0.074593) {};

\node (vertex0) [vertex] at (0.119272, 0.095263) {};

\node (vertex0) [vertex] at (0.209932, 0.130816) {};

\node (vertex0) [vertex] at (0.246481, 0.092062) {};

\node (vertex0) [vertex] at (0.185228, 0.151132) {};

\node (vertex0) [vertex] at (0.211498, 0.141461) {};

\node (vertex0) [vertex] at (0.109229, 0.146937) {};

\node (vertex0) [vertex] at (0.130225, -0.004209) {};

\node (vertex0) [vertex] at (0.136663, -0.007085) {};

\node (vertex0) [vertex] at (0.103147, 0.100386) {};

\node (vertex0) [vertex] at (0.162724, 0.127625) {};

\node (vertex0) [vertex] at (0.240177, 0.091195) {};

\node (vertex0) [vertex] at (0.103947, 0.023690) {};

\node (vertex0) [vertex] at (0.103329, -0.033348) {};

\node (vertex0) [vertex] at (0.043597, 0.106958) {};

\node (vertex0) [vertex] at (-0.050615, 0.114507) {};

\node (vertex0) [vertex] at (-0.066191, 0.084204) {};

\node (vertex0) [vertex] at (-0.010957, 0.112207) {};

\node (vertex0) [vertex] at (0.072662, 0.114168) {};

\node (vertex0) [vertex] at (-0.075702, 0.083352) {};

\node (vertex0) [vertex] at (0.306326, 0.034812) {};

\node (vertex0) [vertex] at (0.297556, 0.121518) {};

\node (vertex0) [vertex] at (0.301329, 0.061544) {};

\node (vertex0) [vertex] at (0.261222, 0.090978) {};

\node (vertex0) [vertex] at (0.263468, 0.091910) {};

\node (vertex0) [vertex] at (0.237708, 0.045475) {};

\node (vertex0) [vertex] at (0.298917, 0.053877) {};

\node (vertex0) [vertex] at (0.304139, 0.033624) {};

\node (vertex0) [vertex] at (0.299334, 0.079584) {};

\node (vertex0) [vertex] at (0.309306, 0.039393) {};

\node (vertex0) [vertex] at (0.233386, 0.024643) {};

\node (vertex0) [vertex] at (0.280411, 0.101633) {};

\node (vertex0) [vertex] at (0.300244, 0.077650) {};

\node (vertex0) [vertex] at (0.282309, 0.027459) {};

\node (vertex0) [vertex] at (0.244563, 0.032031) {};

\node (vertex0) [vertex] at (0.236617, 0.024017) {};

\node (vertex0) [vertex] at (0.254981, 0.030236) {};

\node (vertex0) [vertex] at (0.238570, 0.058462) {};

\node (vertex0) [vertex] at (0.283162, 0.088050) {};

\node (vertex0) [vertex] at (0.286572, 0.098042) {};

\node (vertex0) [vertex] at (0.305034, 0.075780) {};

\node (vertex0) [vertex] at (0.286532, 0.052064) {};

\node (vertex0) [vertex] at (0.233141, 0.284438) {};

\node (vertex0) [vertex] at (0.228075, 0.268733) {};

\node (vertex0) [vertex] at (0.246804, 0.244934) {};

\node (vertex0) [vertex] at (0.266961, 0.267512) {};

\node (vertex0) [vertex] at (0.254950, 0.266340) {};

\node (vertex0) [vertex] at (0.225821, 0.254300) {};

\node (vertex0) [vertex] at (0.460196, -0.072606) {};

\node (vertex0) [vertex] at (0.426716, -0.064416) {};

\node (vertex0) [vertex] at (0.396931, -0.041314) {};

\node (vertex0) [vertex] at (0.390118, -0.078599) {};

\node (vertex0) [vertex] at (0.373649, -0.039587) {};

\node (vertex0) [vertex] at (0.461003, -0.047187) {};

\node (vertex0) [vertex] at (0.368690, -0.035487) {};

\node (vertex0) [vertex] at (0.421969, -0.080795) {};

\node (vertex0) [vertex] at (0.459331, -0.079340) {};

\node (vertex0) [vertex] at (0.382226, -0.089081) {};

\node (vertex0) [vertex] at (0.441526, -0.066043) {};

\node (vertex0) [vertex] at (0.392651, -0.037236) {};

\node (vertex0) [vertex] at (0.381552, -0.040533) {};

\node (vertex0) [vertex] at (0.368014, -0.040777) {};

\node (vertex0) [vertex] at (0.452661, -0.050510) {};

\node (vertex0) [vertex] at (0.429972, -0.057903) {};

\node (vertex0) [vertex] at (0.372495, -0.054151) {};

\node (vertex0) [vertex] at (0.439442, -0.021877) {};

\node (vertex0) [vertex] at (0.432464, -0.047252) {};

\node (vertex0) [vertex] at (0.428841, -0.067796) {};

\node (vertex0) [vertex] at (0.386919, -0.003880) {};

\node (vertex0) [vertex] at (0.376236, -0.066424) {};

\node (vertex0) [vertex] at (0.448937, -0.083469) {};

\node (vertex0) [vertex] at (0.425518, -0.026600) {};

\node (vertex0) [vertex] at (0.441079, -0.092592) {};

\node (vertex0) [vertex] at (0.392537, -0.092856) {};

\node (vertex0) [vertex] at (0.416708, -0.107212) {};

\node (vertex0) [vertex] at (0.424917, -0.092921) {};

\node (vertex0) [vertex] at (0.388715, 0.032959) {};

\node (vertex0) [vertex] at (0.336809, -0.024920) {};

\node (vertex0) [vertex] at (0.360221, 0.011656) {};

\node (vertex0) [vertex] at (0.323362, 0.008255) {};

\node (vertex0) [vertex] at (0.315437, -0.003381) {};

\node (vertex0) [vertex] at (0.373901, 0.004389) {};

\node (vertex0) [vertex] at (0.313098, 0.023186) {};

\node (vertex0) [vertex] at (0.363491, 0.008239) {};

\node (vertex0) [vertex] at (0.344556, -0.040452) {};

\node (vertex0) [vertex] at (0.344012, 0.010797) {};

\node (vertex0) [vertex] at (0.381797, 0.022922) {};

\node (vertex0) [vertex] at (0.330654, -0.037821) {};

\node (vertex0) [vertex] at (0.339263, 0.016197) {};

\node (vertex0) [vertex] at (0.491392, 0.030399) {};

\node (vertex0) [vertex] at (0.462019, 0.025463) {};

\node (vertex0) [vertex] at (0.495797, 0.000687) {};

\node (vertex0) [vertex] at (0.477261, 0.011735) {};

\node (vertex0) [vertex] at (0.409310, 0.026203) {};

\node (vertex0) [vertex] at (0.494611, -0.030826) {};

\node (vertex0) [vertex] at (0.457801, 0.016462) {};

\node (vertex0) [vertex] at (0.495459, 0.011267) {};

\node (vertex0) [vertex] at (0.419349, 0.022426) {};

\node (vertex0) [vertex] at (0.465533, -0.001248) {};

\node (vertex0) [vertex] at (0.421428, 0.034837) {};

\node (vertex0) [vertex] at (0.415079, 0.049151) {};

\node (vertex0) [vertex] at (0.415212, 0.038395) {};

\node (vertex0) [vertex] at (0.462907, -0.001214) {};

\node (vertex0) [vertex] at (0.360619, -0.150013) {};

\node (vertex0) [vertex] at (0.364287, -0.089338) {};

\node (vertex0) [vertex] at (0.383538, -0.110274) {};

\node (vertex0) [vertex] at (0.371645, -0.133419) {};

\node (vertex0) [vertex] at (0.348668, -0.097488) {};

\node (vertex0) [vertex] at (0.383643, -0.105974) {};

\node (vertex0) [vertex] at (0.200088, -0.120037) {};

\node (vertex0) [vertex] at (0.337745, -0.153540) {};

\node (vertex0) [vertex] at (0.239842, -0.108807) {};

\node (vertex0) [vertex] at (0.241342, -0.111348) {};

\node (vertex0) [vertex] at (0.222770, -0.105974) {};

\node (vertex0) [vertex] at (0.318785, -0.178176) {};

\node (vertex0) [vertex] at (0.270443, -0.119610) {};

\node (vertex0) [vertex] at (0.282757, -0.147250) {};

\node (vertex0) [vertex] at (0.257940, -0.111565) {};

\node (vertex0) [vertex] at (0.111759, -0.109787) {};

\node (vertex0) [vertex] at (0.122862, -0.208310) {};

\node (vertex0) [vertex] at (0.124002, -0.053264) {};

\node (vertex0) [vertex] at (0.143468, -0.106011) {};

\node (vertex0) [vertex] at (0.195534, -0.068260) {};

\node (vertex0) [vertex] at (0.142003, -0.087871) {};

\node (vertex0) [vertex] at (0.101466, -0.067486) {};

\node (vertex0) [vertex] at (0.191298, -0.098089) {};

\node (vertex0) [vertex] at (0.302227, -0.075745) {};

\node (vertex0) [vertex] at (0.213721, 0.010487) {};

\node (vertex0) [vertex] at (0.226405, -0.226630) {};

\node (vertex0) [vertex] at (0.214960, -0.209631) {};

\node (vertex0) [vertex] at (0.278305, -0.081569) {};

\node (vertex0) [vertex] at (0.276386, -0.067146) {};

\node (vertex0) [vertex] at (0.248160, -0.089528) {};

\node (vertex0) [vertex] at (0.245612, -0.060272) {};

\node (vertex0) [vertex] at (0.280657, -0.029314) {};

\node (vertex0) [vertex] at (0.295880, -0.046724) {};

\node (vertex0) [vertex] at (0.291981, -0.045112) {};

\node (vertex0) [vertex] at (0.211655, -0.156596) {};

\node (vertex0) [vertex] at (0.268772, -0.027707) {};

\node (vertex0) [vertex] at (0.292082, -0.079758) {};

\node (vertex0) [vertex] at (0.252428, -0.039566) {};

\node (vertex0) [vertex] at (0.298557, -0.049396) {};

\node (vertex0) [vertex] at (0.208645, -0.077429) {};

\node (vertex0) [vertex] at (0.290045, -0.029555) {};

\node (vertex0) [vertex] at (0.295087, -0.059718) {};

\node (vertex0) [vertex] at (0.286876, -0.026157) {};

\node (vertex0) [vertex] at (0.186254, -0.064961) {};

\node (vertex0) [vertex] at (0.290390, -0.015709) {};

\node (vertex0) [vertex] at (0.251927, -0.083359) {};

\node (vertex0) [vertex] at (0.306150, -0.075650) {};

\node (vertex0) [vertex] at (0.251740, -0.092089) {};

\node (vertex0) [vertex] at (0.318378, -0.045052) {};

\node (vertex0) [vertex] at (0.163191, -0.148634) {};

\node (vertex0) [vertex] at (0.185310, -0.190908) {};

\node (vertex0) [vertex] at (0.231832, -0.108455) {};

\node (vertex0) [vertex] at (0.149727, -0.217079) {};

\node (vertex0) [vertex] at (0.234408, -0.224533) {};

\node (vertex0) [vertex] at (0.171871, -0.083534) {};

\node (vertex0) [vertex] at (0.185498, -0.144635) {};

\node (vertex0) [vertex] at (0.155752, -0.093101) {};

\node (vertex0) [vertex] at (0.231553, -0.109405) {};

\node (vertex0) [vertex] at (0.162886, -0.112997) {};

\node (vertex0) [vertex] at (0.168461, -0.079700) {};

\node (vertex0) [vertex] at (0.146376, -0.147444) {};

\node (vertex0) [vertex] at (0.430686, 0.185685) {};

\node (vertex0) [vertex] at (0.441060, 0.136164) {};

\node (vertex0) [vertex] at (0.324743, 0.203128) {};

\node (vertex0) [vertex] at (0.367726, 0.079785) {};

\node (vertex0) [vertex] at (0.375214, 0.166694) {};

\node (vertex0) [vertex] at (0.382158, 0.217981) {};

\node (vertex0) [vertex] at (0.413658, 0.163135) {};

\node (vertex0) [vertex] at (0.383088, 0.218420) {};

\node (vertex0) [vertex] at (0.451586, 0.073743) {};

\node (vertex0) [vertex] at (0.392101, 0.173911) {};

\node (vertex0) [vertex] at (0.455966, 0.074300) {};

\node (vertex0) [vertex] at (0.319809, 0.221974) {};

\node (vertex0) [vertex] at (0.393731, 0.180726) {};

\node (vertex0) [vertex] at (0.474958, 0.074759) {};

\node (vertex0) [vertex] at (0.440028, 0.107653) {};

\node (vertex0) [vertex] at (0.370625, 0.172440) {};

\node (vertex0) [vertex] at (0.310909, 0.110880) {};

\node (vertex0) [vertex] at (0.452663, 0.176937) {};

\node (vertex0) [vertex] at (0.471858, 0.138835) {};

\node (vertex0) [vertex] at (0.322937, 0.139374) {};

\node (vertex0) [vertex] at (0.355539, 0.152717) {};

\node (vertex0) [vertex] at (0.411609, 0.185964) {};

\node (vertex0) [vertex] at (0.485116, 0.175361) {};

\node (vertex0) [vertex] at (0.305814, 0.233453) {};

\node (vertex0) [vertex] at (0.442560, 0.172236) {};

\node (vertex0) [vertex] at (0.313173, 0.161355) {};

\node (vertex0) [vertex] at (0.394634, 0.078723) {};

\node (vertex0) [vertex] at (0.116226, -0.343889) {};

\node (vertex0) [vertex] at (0.189968, -0.295696) {};

\node (vertex0) [vertex] at (0.116691, -0.240291) {};

\node (vertex0) [vertex] at (0.208659, -0.232436) {};

\node (vertex0) [vertex] at (0.203339, -0.319842) {};

\node (vertex0) [vertex] at (0.196458, -0.242492) {};

\node (vertex0) [vertex] at (0.162296, -0.256520) {};

\node (vertex0) [vertex] at (0.158006, -0.195859) {};

\node (vertex0) [vertex] at (0.198823, -0.231153) {};

\node (vertex0) [vertex] at (0.237211, -0.256735) {};

\node (vertex0) [vertex] at (0.244738, -0.276197) {};

\node (vertex0) [vertex] at (0.174437, -0.256904) {};

\node (vertex0) [vertex] at (0.213657, -0.272197) {};

\node (vertex0) [vertex] at (0.216027, -0.335920) {};

\node (vertex0) [vertex] at (0.225435, -0.328150) {};

\node (vertex0) [vertex] at (0.196143, -0.293073) {};

\node (vertex0) [vertex] at (0.214570, -0.284600) {};

\node (vertex0) [vertex] at (0.162408, -0.285102) {};

\node (vertex0) [vertex] at (0.165205, -0.252258) {};

\node (vertex0) [vertex] at (0.181172, -0.234083) {};

\node (vertex0) [vertex] at (0.103825, -0.140974) {};

\node (vertex0) [vertex] at (0.128458, -0.178818) {};

\node (vertex0) [vertex] at (0.118086, -0.170094) {};

\node (vertex0) [vertex] at (0.119609, -0.218987) {};

\node (vertex0) [vertex] at (0.130188, -0.154917) {};

\node (vertex0) [vertex] at (0.183454, -0.164192) {};

\node (vertex0) [vertex] at (0.120129, -0.208647) {};

\node (vertex0) [vertex] at (0.113303, -0.174767) {};

\node (vertex0) [vertex] at (0.208373, -0.209731) {};

\node (vertex0) [vertex] at (0.228642, -0.209271) {};

\node (vertex0) [vertex] at (0.277633, -0.308955) {};

\node (vertex0) [vertex] at (0.265686, -0.226606) {};

\node (vertex0) [vertex] at (0.227010, -0.216478) {};

\node (vertex0) [vertex] at (0.251517, -0.260663) {};

\node (vertex0) [vertex] at (0.262067, -0.231298) {};

\node (vertex0) [vertex] at (0.291068, -0.312755) {};

\node (vertex0) [vertex] at (0.277073, -0.298672) {};

\node (vertex0) [vertex] at (0.287076, -0.292870) {};

\node (vertex0) [vertex] at (0.263460, -0.335078) {};

\node (vertex0) [vertex] at (0.249673, -0.272910) {};

\node (vertex0) [vertex] at (0.266002, -0.344590) {};

\node (vertex0) [vertex] at (0.293981, -0.286632) {};

\node (vertex0) [vertex] at (0.253075, -0.308224) {};

\node (vertex0) [vertex] at (-0.105339, -0.484880) {};

\node (vertex0) [vertex] at (0.165489, -0.497317) {};

\node (vertex0) [vertex] at (0.165923, -0.414629) {};

\node (vertex0) [vertex] at (0.233980, -0.494659) {};

\node (vertex0) [vertex] at (0.262805, -0.467514) {};

\node (vertex0) [vertex] at (0.133544, -0.438304) {};

\node (vertex0) [vertex] at (0.239862, -0.390709) {};

\node (vertex0) [vertex] at (0.266050, -0.397677) {};

\node (vertex0) [vertex] at (0.147800, -0.499594) {};

\node (vertex0) [vertex] at (0.231050, -0.410819) {};

\node (vertex0) [vertex] at (0.288994, -0.426997) {};

\node (vertex0) [vertex] at (0.272075, -0.472747) {};

\node (vertex0) [vertex] at (0.273815, -0.468473) {};

\node (vertex0) [vertex] at (0.203258, -0.480337) {};

\node (vertex0) [vertex] at (0.276632, -0.470123) {};

\node (vertex0) [vertex] at (0.209536, -0.455346) {};

\node (vertex0) [vertex] at (0.207428, -0.399285) {};

\node (vertex0) [vertex] at (0.269658, -0.383671) {};

\node (vertex0) [vertex] at (0.300557, -0.487149) {};

\node (vertex0) [vertex] at (0.274708, -0.499502) {};

\node (vertex0) [vertex] at (0.205400, -0.406807) {};

\node (vertex0) [vertex] at (0.219892, -0.422631) {};

\node (vertex0) [vertex] at (0.275084, -0.479794) {};

\node (vertex0) [vertex] at (0.220386, -0.429796) {};

\node (vertex0) [vertex] at (0.191678, -0.420210) {};

\node (vertex0) [vertex] at (0.243366, -0.491240) {};

\node (vertex0) [vertex] at (0.197226, -0.403645) {};

\node (vertex0) [vertex] at (0.143523, -0.456671) {};

\node (vertex0) [vertex] at (0.236095, -0.454416) {};

\node (vertex0) [vertex] at (0.254577, -0.447072) {};

\node (vertex0) [vertex] at (0.198777, -0.421199) {};

\node (vertex0) [vertex] at (0.233257, -0.497161) {};

\node (vertex0) [vertex] at (0.295867, -0.497582) {};

\node (vertex0) [vertex] at (0.206321, -0.438562) {};

\node (vertex0) [vertex] at (0.181098, -0.458005) {};

\node (vertex0) [vertex] at (0.103307, -0.458444) {};

\node (vertex0) [vertex] at (0.269950, -0.435252) {};

\node (vertex0) [vertex] at (0.179485, -0.442217) {};

\node (vertex0) [vertex] at (0.105408, -0.356256) {};

\node (vertex0) [vertex] at (0.155189, -0.318871) {};

\node (vertex0) [vertex] at (0.187936, -0.369377) {};

\node (vertex0) [vertex] at (0.177870, -0.385227) {};

\node (vertex0) [vertex] at (0.105828, -0.370820) {};

\node (vertex0) [vertex] at (0.133547, -0.341178) {};

\node (vertex0) [vertex] at (0.165008, -0.298705) {};

\node (vertex0) [vertex] at (0.189682, -0.320409) {};

\node (vertex0) [vertex] at (0.161425, -0.399697) {};

\node (vertex0) [vertex] at (0.125321, -0.421634) {};

\node (vertex0) [vertex] at (0.121492, -0.365766) {};

\node (vertex0) [vertex] at (0.123731, -0.326977) {};

\node (vertex0) [vertex] at (0.101888, -0.283289) {};

\node (vertex0) [vertex] at (0.102257, -0.253833) {};

\node (vertex0) [vertex] at (0.148967, -0.306987) {};

\node (vertex0) [vertex] at (0.127967, -0.298837) {};

\node (vertex0) [vertex] at (0.101880, -0.281166) {};

\node (vertex0) [vertex] at (0.125866, -0.299882) {};

\node (vertex0) [vertex] at (0.114637, -0.420161) {};

\node (vertex0) [vertex] at (0.167250, -0.320482) {};

\node (vertex0) [vertex] at (0.112718, -0.331342) {};

\node (vertex0) [vertex] at (0.201279, -0.361250) {};

\node (vertex0) [vertex] at (0.137249, -0.306033) {};

\node (vertex0) [vertex] at (0.124400, -0.321127) {};

\node (vertex0) [vertex] at (0.109738, -0.308925) {};

\node (vertex0) [vertex] at (0.102612, -0.439831) {};

\node (vertex0) [vertex] at (0.176252, -0.343690) {};

\node (vertex0) [vertex] at (0.147202, -0.363256) {};

\node (vertex0) [vertex] at (0.168493, -0.306862) {};

\node (vertex0) [vertex] at (0.165280, -0.325926) {};

\node (vertex0) [vertex] at (0.148909, -0.337784) {};

\node (vertex0) [vertex] at (0.113479, -0.350331) {};

\node (vertex0) [vertex] at (-0.495634, 0.099580) {};

\node (vertex0) [vertex] at (-0.353618, 0.048841) {};

\node (vertex0) [vertex] at (-0.450485, 0.078481) {};

\node (vertex0) [vertex] at (-0.289086, 0.085476) {};

\node (vertex0) [vertex] at (-0.361169, -0.066742) {};

\node (vertex0) [vertex] at (-0.352434, -0.028126) {};

\node (vertex0) [vertex] at (-0.279066, 0.127311) {};

\node (vertex0) [vertex] at (-0.292665, 0.185825) {};

\node (vertex0) [vertex] at (-0.447426, 0.057441) {};

\node (vertex0) [vertex] at (-0.352586, 0.040525) {};

\node (vertex0) [vertex] at (-0.409838, 0.127507) {};

\node (vertex0) [vertex] at (-0.458196, 0.087484) {};

\node (vertex0) [vertex] at (-0.452070, 0.069847) {};

\node (vertex0) [vertex] at (-0.283208, 0.119813) {};

\node (vertex0) [vertex] at (-0.385422, -0.018301) {};

\node (vertex0) [vertex] at (-0.397668, -0.061035) {};

\node (vertex0) [vertex] at (-0.382297, 0.050714) {};

\node (vertex0) [vertex] at (-0.401618, -0.059151) {};

\node (vertex0) [vertex] at (-0.467264, 0.035975) {};

\node (vertex0) [vertex] at (-0.367183, 0.155191) {};

\node (vertex0) [vertex] at (-0.371740, -0.042344) {};

\node (vertex0) [vertex] at (-0.314815, 0.062717) {};

\node (vertex0) [vertex] at (-0.462625, 0.059593) {};

\node (vertex0) [vertex] at (-0.338576, -0.034668) {};

\node (vertex0) [vertex] at (-0.439524, 0.049341) {};

\node (vertex0) [vertex] at (-0.428404, 0.005306) {};

\node (vertex0) [vertex] at (-0.334990, 0.184621) {};

\node (vertex0) [vertex] at (-0.290308, 0.019047) {};

\node (vertex0) [vertex] at (-0.365291, -0.046710) {};

\node (vertex0) [vertex] at (-0.386011, -0.029410) {};

\node (vertex0) [vertex] at (-0.238107, 0.032380) {};

\node (vertex0) [vertex] at (-0.357023, -0.045618) {};

\node (vertex0) [vertex] at (-0.351574, -0.045967) {};

\node (vertex0) [vertex] at (-0.387070, -0.029469) {};

\node (vertex0) [vertex] at (-0.337539, 0.036338) {};

\node (vertex0) [vertex] at (-0.286263, -0.011219) {};

\node (vertex0) [vertex] at (-0.247887, 0.064084) {};

\node (vertex0) [vertex] at (-0.300361, -0.008309) {};

\node (vertex0) [vertex] at (-0.250925, 0.018383) {};

\node (vertex0) [vertex] at (-0.387606, -0.062666) {};

\node (vertex0) [vertex] at (-0.285241, -0.006994) {};

\node (vertex0) [vertex] at (-0.253945, 0.059440) {};

\node (vertex0) [vertex] at (-0.337057, -0.019714) {};

\node (vertex0) [vertex] at (-0.287005, 0.035768) {};

\node (vertex0) [vertex] at (-0.278207, -0.000375) {};

\node (vertex0) [vertex] at (-0.274271, 0.056218) {};

\node (vertex0) [vertex] at (-0.285994, -0.010059) {};

\node (vertex0) [vertex] at (-0.497975, -0.134267) {};

\node (vertex0) [vertex] at (-0.463141, -0.079615) {};

\node (vertex0) [vertex] at (-0.426110, -0.072123) {};

\node (vertex0) [vertex] at (-0.498098, -0.063849) {};

\node (vertex0) [vertex] at (-0.487575, -0.057209) {};

\node (vertex0) [vertex] at (-0.469255, -0.052841) {};

\node (vertex0) [vertex] at (-0.452680, -0.099084) {};

\node (vertex0) [vertex] at (-0.497692, -0.154323) {};

\node (vertex0) [vertex] at (-0.484711, -0.075763) {};

\node (vertex0) [vertex] at (-0.472945, -0.139414) {};

\node (vertex0) [vertex] at (-0.465544, -0.103248) {};

\node (vertex0) [vertex] at (-0.496615, -0.159639) {};

\node (vertex0) [vertex] at (-0.464829, -0.138218) {};

\node (vertex0) [vertex] at (-0.476660, -0.135429) {};

\node (vertex0) [vertex] at (-0.427591, -0.078049) {};

\node (vertex0) [vertex] at (-0.435773, -0.084810) {};

\node (vertex0) [vertex] at (-0.425565, -0.089778) {};

\node (vertex0) [vertex] at (-0.411359, -0.069964) {};

\node (vertex0) [vertex] at (-0.411031, -0.072185) {};

\node (vertex0) [vertex] at (-0.460677, 0.243194) {};

\node (vertex0) [vertex] at (-0.452676, 0.241191) {};

\node (vertex0) [vertex] at (-0.427551, 0.216041) {};

\node (vertex0) [vertex] at (-0.392597, 0.237104) {};

\node (vertex0) [vertex] at (-0.340212, 0.265563) {};

\node (vertex0) [vertex] at (-0.424176, 0.188706) {};

\node (vertex0) [vertex] at (-0.499340, 0.126778) {};

\node (vertex0) [vertex] at (-0.331080, 0.212417) {};

\node (vertex0) [vertex] at (-0.345988, 0.192205) {};

\node (vertex0) [vertex] at (-0.355432, 0.252225) {};

\node (vertex0) [vertex] at (-0.333301, 0.219763) {};

\node (vertex0) [vertex] at (-0.423458, 0.188335) {};

\node (vertex0) [vertex] at (-0.406974, 0.220770) {};

\node (vertex0) [vertex] at (-0.365160, 0.236889) {};

\node (vertex0) [vertex] at (-0.458007, 0.172676) {};

\node (vertex0) [vertex] at (-0.431383, 0.157466) {};

\node (vertex0) [vertex] at (-0.427124, 0.145801) {};

\node (vertex0) [vertex] at (-0.210164, 0.097723) {};

\node (vertex0) [vertex] at (-0.253857, 0.245077) {};

\node (vertex0) [vertex] at (-0.203758, 0.127493) {};

\node (vertex0) [vertex] at (-0.230967, 0.152425) {};

\node (vertex0) [vertex] at (-0.220499, 0.153309) {};

\node (vertex0) [vertex] at (-0.240876, 0.192256) {};

\node (vertex0) [vertex] at (-0.200467, 0.126186) {};

\node (vertex0) [vertex] at (-0.186101, 0.162431) {};

\node (vertex0) [vertex] at (-0.221879, 0.147544) {};

\node (vertex0) [vertex] at (-0.267311, 0.230906) {};

\node (vertex0) [vertex] at (-0.222506, 0.046932) {};

\node (vertex0) [vertex] at (-0.219704, 0.102655) {};

\node (vertex0) [vertex] at (-0.217576, 0.049488) {};

\node (vertex0) [vertex] at (-0.146430, 0.098656) {};

\node (vertex0) [vertex] at (-0.140292, 0.111495) {};

\node (vertex0) [vertex] at (-0.189194, 0.085273) {};

\node (vertex0) [vertex] at (-0.208455, 0.045496) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [edge, espgray] (0.328506cm, -0.199129cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.328506cm, -0.199129cm) -- (0.298767cm, -0.159922cm);

\draw [edge, espgray] (0.328506cm, -0.199129cm) -- (0.272379cm, -0.059529cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.328506cm, -0.199129cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.291786cm, -0.206574cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.253548cm, -0.182725cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.270438cm, -0.189218cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.254889cm, -0.304828cm);

\draw [edge, espgray] (0.298767cm, -0.159922cm) -- (0.328506cm, -0.199129cm);

\draw [edge, espgray] (0.298767cm, -0.159922cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.272379cm, -0.059529cm) -- (0.328506cm, -0.199129cm);

\draw [edge, espgray] (0.272379cm, -0.059529cm) -- (0.343708cm, -0.198925cm);

\draw [edge, espgray] (0.272379cm, -0.059529cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (0.272379cm, -0.059529cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.217227cm, -0.180506cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.296268cm, -0.351533cm);

\draw [edge, espgray] (-0.245678cm, -0.138841cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.245678cm, -0.138841cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.245678cm, -0.138841cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.245678cm, -0.138841cm) -- (-0.267498cm, -0.242064cm);

\draw [edge, espgray] (-0.245678cm, -0.138841cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.217227cm, -0.180506cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.217227cm, -0.180506cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.217227cm, -0.180506cm) -- (-0.225853cm, -0.210130cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.172862cm, 0.016979cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.185284cm, -0.008911cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.150670cm, 0.126005cm);

\draw [edge, espgray] (-0.296268cm, -0.351533cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.296268cm, -0.351533cm) -- (-0.267498cm, -0.242064cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.200983cm, -0.018543cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.185284cm, -0.008911cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.249895cm, -0.168328cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.267498cm, -0.242064cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espgray] (-0.267498cm, -0.242064cm) -- (-0.296268cm, -0.351533cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.210148cm, -0.212130cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.185830cm, -0.212360cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.217227cm, -0.180506cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.161362cm, -0.061223cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.209710cm, -0.161203cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.210148cm, -0.212130cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.210148cm, -0.212130cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.185830cm, -0.212360cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.185830cm, -0.212360cm) -- (-0.159282cm, -0.137074cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.210148cm, -0.212130cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.161362cm, -0.061223cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.161362cm, -0.061223cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espgray] (-0.209710cm, -0.161203cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.200998cm, -0.060002cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.185284cm, -0.008911cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.179106cm, -0.188898cm) -- (-0.161216cm, -0.122975cm);

\draw [edge, espgray] (-0.161216cm, -0.122975cm) -- (-0.179106cm, -0.188898cm);

\draw [edge, espgray] (-0.161216cm, -0.122975cm) -- (-0.150242cm, -0.071640cm);

\draw [edge, espgray] (-0.147384cm, -0.185152cm) -- (-0.138483cm, -0.111262cm);

\draw [edge, espgray] (-0.147384cm, -0.185152cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.138483cm, -0.111262cm) -- (-0.147384cm, -0.185152cm);

\draw [edge, espgray] (-0.138483cm, -0.111262cm) -- (-0.121484cm, -0.050535cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.147384cm, -0.185152cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.106663cm, -0.128406cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.138286cm, 0.037409cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.139847cm, 0.018326cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.143065cm, 0.029913cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.117376cm, 0.195562cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.159282cm, -0.137074cm) -- (-0.185830cm, -0.212360cm);

\draw [edge, espgray] (-0.159282cm, -0.137074cm) -- (-0.150242cm, -0.071640cm);

\draw [edge, espgray] (-0.154797cm, -0.180139cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.154797cm, -0.180139cm) -- (-0.191430cm, -0.267053cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.154797cm, -0.180139cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.116228cm, -0.138953cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.191430cm, -0.267053cm) -- (-0.154797cm, -0.180139cm);

\draw [edge, espgray] (-0.191430cm, -0.267053cm) -- (-0.209181cm, -0.301925cm);

\draw [edge, espgray] (-0.225853cm, -0.210130cm) -- (-0.217227cm, -0.180506cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.247020cm, -0.064551cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.197353cm, -0.009436cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.321703cm, -0.210497cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.215631cm, 0.022447cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.338357cm, -0.148054cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.294878cm, -0.147646cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.305758cm, -0.115399cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.247020cm, -0.064551cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.247020cm, -0.064551cm) -- (-0.287559cm, -0.114311cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.243514cm, -0.007187cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.159664cm, 0.055470cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.182293cm, 0.070192cm);

\draw [edge, espgray] (-0.197353cm, -0.009436cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.197353cm, -0.009436cm) -- (-0.172862cm, 0.016979cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.215631cm, 0.022447cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (-0.321703cm, -0.210497cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.321703cm, -0.210497cm) -- (-0.294878cm, -0.147646cm);

\draw [edge, espgray] (-0.215631cm, 0.022447cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.215631cm, 0.022447cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.338357cm, -0.148054cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.294878cm, -0.147646cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.294878cm, -0.147646cm) -- (-0.321703cm, -0.210497cm);

\draw [edge, espgray] (-0.294878cm, -0.147646cm) -- (-0.284272cm, -0.134854cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.253661cm, -0.092839cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.287559cm, -0.114311cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.319335cm, -0.161379cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.356394cm, -0.192331cm);

\draw [edge, espgray] (-0.305758cm, -0.115399cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.280174cm, 0.029452cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.203138cm, 0.146107cm);

\draw [edge, espgray] (-0.200998cm, -0.060002cm) -- (-0.229165cm, -0.131618cm);

\draw [edge, espgray] (-0.200998cm, -0.060002cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.200998cm, -0.060002cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.229165cm, -0.131618cm) -- (-0.200998cm, -0.060002cm);

\draw [edge, espgray] (-0.229165cm, -0.131618cm) -- (-0.257144cm, -0.197513cm);

\draw [edge, espgray] (-0.229165cm, -0.131618cm) -- (-0.252231cm, -0.222773cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.200998cm, -0.060002cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.223088cm, -0.059543cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.139847cm, 0.018326cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.143065cm, 0.029913cm);

\draw [edge, espgray] (-0.200983cm, -0.018543cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.200983cm, -0.018543cm) -- (-0.172862cm, 0.016979cm);

\draw [edge, espgray] (-0.185284cm, -0.008911cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.185284cm, -0.008911cm) -- (-0.223088cm, -0.059543cm);

\draw [edge, espgray] (-0.185284cm, -0.008911cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.185284cm, -0.008911cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.287559cm, -0.114311cm) -- (-0.247020cm, -0.064551cm);

\draw [edge, espgray] (-0.287559cm, -0.114311cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.287559cm, -0.114311cm) -- (-0.319335cm, -0.161379cm);

\draw [edge, espgray] (-0.192224cm, -0.091992cm) -- (-0.221388cm, -0.128963cm);

\draw [edge, espgray] (-0.192224cm, -0.091992cm) -- (-0.159203cm, -0.038502cm);

\draw [edge, espgray] (-0.221388cm, -0.128963cm) -- (-0.192224cm, -0.091992cm);

\draw [edge, espgray] (-0.221388cm, -0.128963cm) -- (-0.249895cm, -0.168328cm);

\draw [edge, espgray] (-0.221388cm, -0.128963cm) -- (-0.251875cm, -0.193545cm);

\draw [edge, espgray] (-0.159203cm, -0.038502cm) -- (-0.192224cm, -0.091992cm);

\draw [edge, espgray] (-0.159203cm, -0.038502cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.223088cm, -0.059543cm) -- (-0.253661cm, -0.092839cm);

\draw [edge, espgray] (-0.223088cm, -0.059543cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.223088cm, -0.059543cm) -- (-0.185284cm, -0.008911cm);

\draw [edge, espgray] (-0.253661cm, -0.092839cm) -- (-0.223088cm, -0.059543cm);

\draw [edge, espgray] (-0.253661cm, -0.092839cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.253661cm, -0.092839cm) -- (-0.284272cm, -0.134854cm);

\draw [edge, espgray] (-0.116228cm, -0.138953cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.116228cm, -0.138953cm) -- (-0.105389cm, -0.032044cm);

\draw [edge, espgray] (-0.116228cm, -0.138953cm) -- (-0.110834cm, -0.052887cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.159203cm, -0.038502cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.110834cm, -0.052887cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.121484cm, -0.050535cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.125183cm, 0.047311cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.106663cm, -0.128406cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.150242cm, -0.071640cm) -- (-0.159282cm, -0.137074cm);

\draw [edge, espgray] (-0.150242cm, -0.071640cm) -- (-0.161216cm, -0.122975cm);

\draw [edge, espgray] (-0.150242cm, -0.071640cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espgray] (-0.105389cm, -0.032044cm) -- (-0.116228cm, -0.138953cm);

\draw [edge, espgray] (-0.105389cm, -0.032044cm) -- (-0.117376cm, 0.195562cm);

\draw [edge, espgray] (-0.110834cm, -0.052887cm) -- (-0.116228cm, -0.138953cm);

\draw [edge, espgray] (-0.110834cm, -0.052887cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.110834cm, -0.052887cm) -- (-0.118621cm, 0.038904cm);

\draw [edge, espgray] (-0.148919cm, -0.039913cm) -- (-0.161362cm, -0.061223cm);

\draw [edge, espgray] (-0.148919cm, -0.039913cm) -- (-0.150242cm, -0.071640cm);

\draw [edge, espgray] (-0.148919cm, -0.039913cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.148919cm, -0.039913cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.121484cm, -0.050535cm) -- (-0.138483cm, -0.111262cm);

\draw [edge, espgray] (-0.121484cm, -0.050535cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.121484cm, -0.050535cm) -- (-0.118621cm, 0.038904cm);

\draw [edge, espgray] (-0.249895cm, -0.168328cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.249895cm, -0.168328cm) -- (-0.221388cm, -0.128963cm);

\draw [edge, espgray] (-0.257144cm, -0.197513cm) -- (-0.229165cm, -0.131618cm);

\draw [edge, espgray] (-0.252231cm, -0.222773cm) -- (-0.229165cm, -0.131618cm);

\draw [edge, espgray] (-0.251875cm, -0.193545cm) -- (-0.221388cm, -0.128963cm);

\draw [edge, espgray] (-0.284272cm, -0.134854cm) -- (-0.253661cm, -0.092839cm);

\draw [edge, espgray] (-0.284272cm, -0.134854cm) -- (-0.294878cm, -0.147646cm);

\draw [edge, espgray] (-0.138286cm, 0.037409cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.172862cm, 0.016979cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.172862cm, 0.016979cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.172862cm, 0.016979cm) -- (-0.200983cm, -0.018543cm);

\draw [edge, espgray] (-0.172862cm, 0.016979cm) -- (-0.197353cm, -0.009436cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.143065cm, 0.029913cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.118621cm, 0.038904cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.159664cm, 0.055470cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.117376cm, 0.195562cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (0.023251cm, 0.116611cm);

\draw [edge, espgray] (-0.083527cm, 0.101722cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.083527cm, 0.101722cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.083527cm, 0.101722cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espgray] (-0.083527cm, 0.101722cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (-0.150670cm, 0.126005cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.150670cm, 0.126005cm) -- (-0.121650cm, 0.268336cm);

\draw [edge, espgray] (-0.150670cm, 0.126005cm) -- (-0.132565cm, 0.195145cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.172862cm, 0.016979cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.139847cm, 0.018326cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.139847cm, 0.018326cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.143065cm, 0.029913cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.143065cm, 0.029913cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.143065cm, 0.029913cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.117376cm, 0.195562cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.117376cm, 0.195562cm) -- (-0.105389cm, -0.032044cm);

\draw [edge, espgray] (-0.117376cm, 0.195562cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.117376cm, 0.195562cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.243514cm, -0.007187cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.243514cm, -0.007187cm) -- (-0.297586cm, -0.042682cm);

\draw [edge, espgray] (-0.243514cm, -0.007187cm) -- (-0.279423cm, -0.042848cm);

\draw [edge, espgray] (-0.159664cm, 0.055470cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.159664cm, 0.055470cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.182293cm, 0.070192cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.182293cm, 0.070192cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.182293cm, 0.070192cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (-0.182293cm, 0.070192cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (-0.118621cm, 0.038904cm) -- (-0.110834cm, -0.052887cm);

\draw [edge, espgray] (-0.118621cm, 0.038904cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.118621cm, 0.038904cm) -- (-0.121484cm, -0.050535cm);

\draw [edge, espgray] (-0.125183cm, 0.047311cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.297586cm, -0.042682cm) -- (-0.243514cm, -0.007187cm);

\draw [edge, espgray] (-0.297586cm, -0.042682cm) -- (-0.344075cm, -0.098159cm);

\draw [edge, espgray] (-0.297586cm, -0.042682cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.279423cm, -0.042848cm) -- (-0.243514cm, -0.007187cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (0.103263cm, 0.105922cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (-0.182293cm, 0.070192cm);

\draw [edge, espgray] (0.005351cm, 0.097412cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (0.005351cm, 0.097412cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (0.005351cm, 0.097412cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espgray] (-0.344075cm, -0.098159cm) -- (-0.327593cm, -0.088164cm);

\draw [edge, espgray] (-0.344075cm, -0.098159cm) -- (-0.297586cm, -0.042682cm);

\draw [edge, espgray] (-0.327593cm, -0.088164cm) -- (-0.344075cm, -0.098159cm);

\draw [edge, espgray] (-0.327593cm, -0.088164cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.327593cm, -0.088164cm) -- (-0.358462cm, -0.156444cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.327593cm, -0.088164cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.319325cm, -0.052803cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.297586cm, -0.042682cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.182293cm, 0.070192cm);

\draw [edge, espgray] (-0.358462cm, -0.156444cm) -- (-0.327593cm, -0.088164cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.361316cm, -0.237615cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.280174cm, 0.029452cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.361316cm, -0.237615cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.280174cm, 0.029452cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.280174cm, 0.029452cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.319325cm, -0.052803cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.319325cm, -0.052803cm) -- (-0.357118cm, -0.099085cm);

\draw [edge, espgray] (-0.319335cm, -0.161379cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.319335cm, -0.161379cm) -- (-0.287559cm, -0.114311cm);

\draw [edge, espgray] (-0.319335cm, -0.161379cm) -- (-0.357313cm, -0.215687cm);

\draw [edge, espgray] (-0.356394cm, -0.192331cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.357118cm, -0.099085cm) -- (-0.319325cm, -0.052803cm);

\draw [edge, espgray] (-0.357313cm, -0.215687cm) -- (-0.319335cm, -0.161379cm);

\draw [edge, espgray] (-0.209181cm, -0.301925cm) -- (-0.191430cm, -0.267053cm);

\draw [edge, espgray] (0.291786cm, -0.206574cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.291786cm, -0.206574cm) -- (0.338100cm, -0.278017cm);

\draw [edge, espgray] (0.291786cm, -0.206574cm) -- (0.271983cm, -0.102873cm);

\draw [edge, espgray] (0.291786cm, -0.206574cm) -- (0.292921cm, -0.178196cm);

\draw [edge, espgray] (0.338100cm, -0.278017cm) -- (0.291786cm, -0.206574cm);

\draw [edge, espgray] (0.338100cm, -0.278017cm) -- (0.311710cm, -0.240856cm);

\draw [edge, espgray] (0.271983cm, -0.102873cm) -- (0.291786cm, -0.206574cm);

\draw [edge, espgray] (0.271983cm, -0.102873cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.271983cm, -0.102873cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.292921cm, -0.178196cm) -- (0.291786cm, -0.206574cm);

\draw [edge, espgray] (0.292921cm, -0.178196cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.196591cm, 0.054614cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.271983cm, -0.102873cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.311336cm, -0.053974cm);

\draw [edge, espgray] (0.253548cm, -0.182725cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.253548cm, -0.182725cm) -- (0.222770cm, -0.105974cm);

\draw [edge, espgray] (0.270438cm, -0.189218cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.270438cm, -0.189218cm) -- (0.311710cm, -0.240856cm);

\draw [edge, espgray] (0.270438cm, -0.189218cm) -- (0.239842cm, -0.108807cm);

\draw [edge, espgray] (0.270438cm, -0.189218cm) -- (0.282968cm, -0.210555cm);

\draw [edge, espgray] (0.254889cm, -0.304828cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.343708cm, -0.198925cm) -- (0.272379cm, -0.059529cm);

\draw [edge, espgray] (0.311710cm, -0.240856cm) -- (0.338100cm, -0.278017cm);

\draw [edge, espgray] (0.311710cm, -0.240856cm) -- (0.270438cm, -0.189218cm);

\draw [edge, espgray] (0.297080cm, -0.271377cm) -- (0.310777cm, -0.303838cm);

\draw [edge, espgray] (0.297080cm, -0.271377cm) -- (0.282968cm, -0.210555cm);

\draw [edge, espgray] (0.297080cm, -0.271377cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.310777cm, -0.303838cm) -- (0.297080cm, -0.271377cm);

\draw [edge, espgray] (0.310777cm, -0.303838cm) -- (0.329681cm, -0.350602cm);

\draw [edge, espgray] (0.282968cm, -0.210555cm) -- (0.297080cm, -0.271377cm);

\draw [edge, espgray] (0.282968cm, -0.210555cm) -- (0.270438cm, -0.189218cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.297080cm, -0.271377cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.211655cm, -0.156596cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.228642cm, -0.209271cm);

\draw [edge, espgray] (0.329681cm, -0.350602cm) -- (0.310777cm, -0.303838cm);

\draw [edge, espgray] (0.124112cm, 0.243039cm) -- (0.106375cm, 0.339820cm);

\draw [edge, espgray] (0.124112cm, 0.243039cm) -- (0.157936cm, 0.140145cm);

\draw [edge, espgray] (0.106375cm, 0.339820cm) -- (0.124112cm, 0.243039cm);

\draw [edge, espgray] (0.106375cm, 0.339820cm) -- (-0.026047cm, 0.313901cm);

\draw [edge, espgray] (0.106375cm, 0.339820cm) -- (0.071684cm, 0.337948cm);

\draw [edge, espgray] (0.106375cm, 0.339820cm) -- (0.102315cm, 0.181059cm);

\draw [edge, espgray] (0.157936cm, 0.140145cm) -- (0.124112cm, 0.243039cm);

\draw [edge, espgray] (0.157936cm, 0.140145cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.167758cm, 0.272301cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.167758cm, 0.272301cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.312548cm, 0.023488cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.272379cm, -0.059529cm);

\draw [edge, espgray] (0.167758cm, 0.272301cm) -- (0.071684cm, 0.337948cm);

\draw [edge, espgray] (0.167758cm, 0.272301cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.167758cm, 0.272301cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.167758cm, 0.272301cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (0.071684cm, 0.337948cm) -- (0.167758cm, 0.272301cm);

\draw [edge, espgray] (0.071684cm, 0.337948cm) -- (-0.026047cm, 0.313901cm);

\draw [edge, espgray] (0.071684cm, 0.337948cm) -- (0.106375cm, 0.339820cm);

\draw [edge, espgray] (0.071684cm, 0.337948cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.167758cm, 0.272301cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.272379cm, -0.059529cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.311336cm, -0.053974cm);

\draw [edge, espgray] (-0.026047cm, 0.313901cm) -- (0.071684cm, 0.337948cm);

\draw [edge, espgray] (-0.026047cm, 0.313901cm) -- (0.106375cm, 0.339820cm);

\draw [edge, espgray] (-0.026047cm, 0.313901cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.026047cm, 0.313901cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (0.071684cm, 0.337948cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.001137cm, 0.346166cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.117376cm, 0.195562cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.121650cm, 0.268336cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.153675cm, 0.274711cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.132565cm, 0.195145cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (0.102315cm, 0.181059cm) -- (0.106375cm, 0.339820cm);

\draw [edge, espgray] (0.102315cm, 0.181059cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (-0.001137cm, 0.346166cm) -- (0.041797cm, 0.349068cm);

\draw [edge, espgray] (-0.001137cm, 0.346166cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (0.041797cm, 0.349068cm) -- (-0.001137cm, 0.346166cm);

\draw [edge, espgray] (-0.121650cm, 0.268336cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.121650cm, 0.268336cm) -- (-0.150670cm, 0.126005cm);

\draw [edge, espgray] (-0.153675cm, 0.274711cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.153675cm, 0.274711cm) -- (-0.203138cm, 0.146107cm);

\draw [edge, espgray] (-0.132565cm, 0.195145cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.132565cm, 0.195145cm) -- (-0.150670cm, 0.126005cm);

\draw [edge, espgray] (-0.203138cm, 0.146107cm) -- (-0.153675cm, 0.274711cm);

\draw [edge, espgray] (-0.203138cm, 0.146107cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (0.043597cm, 0.106958cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (-0.182293cm, 0.070192cm);

\draw [edge, espgray] (0.023251cm, 0.116611cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (0.023251cm, 0.116611cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.023251cm, 0.116611cm) -- (0.103263cm, 0.105922cm);

\draw [edge, espgray] (0.196591cm, 0.054614cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.196591cm, 0.054614cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.196591cm, 0.054614cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.311336cm, -0.053974cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.311336cm, -0.053974cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.298767cm, -0.159922cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.239842cm, -0.108807cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.292921cm, -0.178196cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.226405cm, -0.226630cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.214960cm, -0.209631cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.123039cm, 0.038030cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.185310cm, -0.190908cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.312548cm, 0.023488cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.196591cm, 0.054614cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.214178cm, 0.014164cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.271983cm, -0.102873cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.302227cm, -0.075745cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.191452cm, 0.006352cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.213721cm, 0.010487cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.157936cm, 0.140145cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.130334cm, 0.037405cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.128527cm, -0.003311cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.122862cm, -0.208310cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.102315cm, 0.181059cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.130334cm, 0.037405cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.159770cm, -0.041312cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.196591cm, 0.054614cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.123039cm, 0.038030cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.023251cm, 0.116611cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.128527cm, -0.003311cm);

\draw [edge, espgray] (0.130334cm, 0.037405cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.130334cm, 0.037405cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.130334cm, 0.037405cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.191452cm, 0.006352cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.130334cm, 0.037405cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.130225cm, -0.004209cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.136663cm, -0.007085cm);

\draw [edge, espgray] (0.159770cm, -0.041312cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.159770cm, -0.041312cm) -- (0.191298cm, -0.098089cm);

\draw [edge, espgray] (0.172284cm, 0.044645cm) -- (0.103263cm, 0.105922cm);

\draw [edge, espgray] (0.172284cm, 0.044645cm) -- (0.214178cm, 0.014164cm);

\draw [edge, espgray] (0.103263cm, 0.105922cm) -- (0.172284cm, 0.044645cm);

\draw [edge, espgray] (0.103263cm, 0.105922cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (0.103263cm, 0.105922cm) -- (0.023251cm, 0.116611cm);

\draw [edge, espgray] (0.214178cm, 0.014164cm) -- (0.172284cm, 0.044645cm);

\draw [edge, espgray] (0.214178cm, 0.014164cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.123039cm, 0.038030cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.123039cm, 0.038030cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.128527cm, -0.003311cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.128527cm, -0.003311cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.128527cm, -0.003311cm) -- (0.124002cm, -0.053264cm);

\draw [edge, espgray] (0.128527cm, -0.003311cm) -- (0.143468cm, -0.106011cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.195534cm, -0.068260cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.248160cm, -0.089528cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.222770cm, -0.105974cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (0.191452cm, 0.006352cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.191452cm, 0.006352cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.130225cm, -0.004209cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.130225cm, -0.004209cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.136663cm, -0.007085cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.136663cm, -0.007085cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.103947cm, 0.023690cm) -- (0.103329cm, -0.033348cm);

\draw [edge, espgray] (0.103329cm, -0.033348cm) -- (0.103947cm, 0.023690cm);

\draw [edge, espgray] (0.103329cm, -0.033348cm) -- (0.111759cm, -0.109787cm);

\draw [edge, espgray] (0.043597cm, 0.106958cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (0.239842cm, -0.108807cm) -- (0.270438cm, -0.189218cm);

\draw [edge, espgray] (0.239842cm, -0.108807cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.222770cm, -0.105974cm) -- (0.253548cm, -0.182725cm);

\draw [edge, espgray] (0.222770cm, -0.105974cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.111759cm, -0.109787cm) -- (0.103329cm, -0.033348cm);

\draw [edge, espgray] (0.122862cm, -0.208310cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.124002cm, -0.053264cm) -- (0.128527cm, -0.003311cm);

\draw [edge, espgray] (0.143468cm, -0.106011cm) -- (0.128527cm, -0.003311cm);

\draw [edge, espgray] (0.143468cm, -0.106011cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.143468cm, -0.106011cm) -- (0.149727cm, -0.217079cm);

\draw [edge, espgray] (0.195534cm, -0.068260cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.195534cm, -0.068260cm) -- (0.211655cm, -0.156596cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.130225cm, -0.004209cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.136663cm, -0.007085cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.143468cm, -0.106011cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.146376cm, -0.147444cm);

\draw [edge, espgray] (0.191298cm, -0.098089cm) -- (0.159770cm, -0.041312cm);

\draw [edge, espgray] (0.191298cm, -0.098089cm) -- (0.211655cm, -0.156596cm);

\draw [edge, espgray] (0.302227cm, -0.075745cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.213721cm, 0.010487cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.226405cm, -0.226630cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.214960cm, -0.209631cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.248160cm, -0.089528cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.211655cm, -0.156596cm) -- (0.195534cm, -0.068260cm);

\draw [edge, espgray] (0.211655cm, -0.156596cm) -- (0.191298cm, -0.098089cm);

\draw [edge, espgray] (0.211655cm, -0.156596cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.211655cm, -0.156596cm) -- (0.234408cm, -0.224533cm);

\draw [edge, espgray] (0.185310cm, -0.190908cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.185310cm, -0.190908cm) -- (0.196458cm, -0.242492cm);

\draw [edge, espgray] (0.149727cm, -0.217079cm) -- (0.143468cm, -0.106011cm);

\draw [edge, espgray] (0.234408cm, -0.224533cm) -- (0.211655cm, -0.156596cm);

\draw [edge, espgray] (0.146376cm, -0.147444cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.146376cm, -0.147444cm) -- (0.158006cm, -0.195859cm);

\draw [edge, espgray] (0.203339cm, -0.319842cm) -- (0.196458cm, -0.242492cm);

\draw [edge, espgray] (0.196458cm, -0.242492cm) -- (0.203339cm, -0.319842cm);

\draw [edge, espgray] (0.196458cm, -0.242492cm) -- (0.185310cm, -0.190908cm);

\draw [edge, espgray] (0.162296cm, -0.256520cm) -- (0.158006cm, -0.195859cm);

\draw [edge, espgray] (0.158006cm, -0.195859cm) -- (0.162296cm, -0.256520cm);

\draw [edge, espgray] (0.158006cm, -0.195859cm) -- (0.146376cm, -0.147444cm);

\draw [edge, espgray] (0.228642cm, -0.209271cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.228642cm, -0.209271cm) -- (0.277633cm, -0.308955cm);

\draw [edge, espgray] (0.277633cm, -0.308955cm) -- (0.228642cm, -0.209271cm);


\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.296268cm, -0.351533cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.246776cm, -0.250450cm) -- (-0.217227cm, -0.180506cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.217227cm, -0.180506cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.188832cm, -0.129235cm) -- (-0.161362cm, -0.061223cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.161362cm, -0.061223cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.148919cm, -0.039913cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.126811cm, 0.016380cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.105419cm, 0.075375cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.083527cm, 0.101722cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.005351cm, 0.097412cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.084818cm, 0.092247cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.130944cm, 0.059104cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.174614cm, -0.005982cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.222111cm, -0.071871cm) -- (0.298767cm, -0.159922cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.298767cm, -0.159922cm) -- (0.328506cm, -0.199129cm);

\draw [edge, espyellow, line width = 1.5pt] (0.328506cm, -0.199129cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espyellow, line width = 1.5pt] (0.328506cm, -0.199129cm) -- (0.298767cm, -0.159922cm);

\draw [edge, espyellow, line width = 1.5pt] (0.328506cm, -0.199129cm) -- (0.272379cm, -0.059529cm);

\draw [edge, espyellow, line width = 1.5pt] (0.296295cm, -0.229872cm) -- (0.328506cm, -0.199129cm);

\draw [edge, espyellow, line width = 1.5pt] (0.298767cm, -0.159922cm) -- (0.328506cm, -0.199129cm);

\draw [edge, espyellow, line width = 1.5pt] (0.298767cm, -0.159922cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espyellow, line width = 1.5pt] (0.272379cm, -0.059529cm) -- (0.328506cm, -0.199129cm);

\draw [edge, espyellow, line width = 1.5pt] (0.272379cm, -0.059529cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.246776cm, -0.250450cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.246776cm, -0.250450cm) -- (-0.217227cm, -0.180506cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.246776cm, -0.250450cm) -- (-0.296268cm, -0.351533cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.245678cm, -0.138841cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.245678cm, -0.138841cm) -- (-0.267498cm, -0.242064cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.217227cm, -0.180506cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.296268cm, -0.351533cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.296268cm, -0.351533cm) -- (-0.267498cm, -0.242064cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.267498cm, -0.242064cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.267498cm, -0.242064cm) -- (-0.296268cm, -0.351533cm);

\draw [edge, espyellow, line width = 1.5pt] (0.204596cm, 0.174623cm) -- (0.272379cm, -0.059529cm);

\draw [edge, espyellow, line width = 1.5pt] (0.222111cm, -0.071871cm) -- (0.298767cm, -0.159922cm);

\node (start-0.296268-0.351533) [start] at (-0.296268, -0.351533) {};

\node (goal) [goal] at (0.328506, -0.199129) {};

\end{tikzpicture}%


==> img/eiprm/illustration/initial.tex <==
\tikzset{
  start/.style={fill = espgreen, circle, inner sep = 0pt, minimum width = 4pt},
  goal/.style={fill = espred, circle, inner sep = 0pt, minimum width = 4pt},
  goal region/.style={fill = espred, inner sep = 0pt, opacity = 0.8},
  vertex/.style={fill = espblue, circle, inner sep = 0pt, minimum width = 1pt},
  edge/.style={espblue, thin},
  final_solution/.style={espred, line width = 2.0pt},
  solution/.style={espyellow, line width = 2.0pt},
  boundary/.style={draw = black, thick, fill = none},
  obstacle/.style={draw = none, fill = black},
  antiobstacle/.style={draw = white, fill = white}
}
%\tikzsetnextfilename{q20_initial}%
\begin{tikzpicture} [
  xscale=2.4,
  yscale=2.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);


\node (vertex0) [vertex] at (0.328506, -0.199129) {};

\node (vertex0) [vertex] at (-0.418320, 0.429656) {};

\node (vertex0) [vertex] at (-0.452676, 0.241191) {};

\node (vertex0) [vertex] at (-0.259115, 0.419640) {};

\node (vertex0) [vertex] at (-0.321591, 0.420163) {};

\node (vertex0) [vertex] at (-0.460677, 0.243194) {};

\node (vertex0) [vertex] at (-0.495634, 0.099580) {};

\node (vertex0) [vertex] at (-0.457432, 0.462459) {};

\node (vertex0) [vertex] at (-0.306489, 0.459648) {};

\node (vertex0) [vertex] at (-0.416915, 0.312691) {};

\node (vertex0) [vertex] at (-0.427551, 0.216041) {};

\node (vertex0) [vertex] at (-0.297462, 0.304044) {};

\node (vertex0) [vertex] at (-0.392597, 0.237104) {};

\node (vertex0) [vertex] at (0.426070, -0.498386) {};

\node (vertex0) [vertex] at (0.467345, -0.201404) {};

\node (vertex0) [vertex] at (0.457990, -0.404314) {};

\node (vertex0) [vertex] at (0.312388, -0.411036) {};

\node (vertex0) [vertex] at (0.481238, -0.319925) {};

\node (vertex0) [vertex] at (0.401944, -0.443225) {};

\node (vertex0) [vertex] at (0.381447, -0.352813) {};

\node (vertex0) [vertex] at (0.366061, -0.480726) {};

\node (vertex0) [vertex] at (0.446093, -0.204936) {};

\node (vertex0) [vertex] at (0.425506, -0.348017) {};

\node (vertex0) [vertex] at (0.452335, -0.457914) {};

\node (vertex0) [vertex] at (0.382537, -0.480109) {};

\node (vertex0) [vertex] at (0.460431, 0.473804) {};

\node (vertex0) [vertex] at (0.255717, 0.470391) {};

\node (vertex0) [vertex] at (0.454295, 0.427059) {};

\node (vertex0) [vertex] at (0.297138, 0.392872) {};

\node (vertex0) [vertex] at (0.472434, 0.270056) {};

\node (vertex0) [vertex] at (0.246105, 0.362151) {};

\node (vertex0) [vertex] at (0.460000, 0.461172) {};

\node (vertex0) [vertex] at (0.327687, 0.461826) {};

\node (vertex0) [vertex] at (-0.462969, -0.406188) {};

\node (vertex0) [vertex] at (-0.296268, -0.351533) {};

\node (vertex0) [vertex] at (-0.361316, -0.237615) {};

\node (vertex0) [vertex] at (-0.322717, -0.049844) {};

\node (vertex0) [vertex] at (-0.275823, -0.429682) {};

\node (vertex0) [vertex] at (-0.463141, -0.079615) {};

\node (vertex0) [vertex] at (-0.349123, -0.331901) {};

\node (vertex0) [vertex] at (-0.246776, -0.250450) {};

\node (vertex0) [vertex] at (-0.150484, 0.032770) {};

\node (vertex0) [vertex] at (-0.422627, -0.367172) {};

\node (vertex0) [vertex] at (-0.375933, -0.183247) {};

\node (vertex0) [vertex] at (-0.404089, -0.437922) {};

\node (vertex0) [vertex] at (-0.401853, -0.496554) {};

\node (vertex0) [vertex] at (-0.497975, -0.134267) {};

\node (vertex0) [vertex] at (-0.266901, -0.480167) {};

\node (vertex0) [vertex] at (-0.225973, -0.449536) {};

\node (vertex0) [vertex] at (-0.232255, -0.311006) {};

\node (vertex0) [vertex] at (-0.247773, -0.359468) {};

\node (vertex0) [vertex] at (0.248029, 0.024428) {};

\node (vertex0) [vertex] at (0.204596, 0.174623) {};

\node (vertex0) [vertex] at (0.296295, -0.229872) {};

\node (vertex0) [vertex] at (0.489738, -0.088027) {};

\node (vertex0) [vertex] at (0.166023, -0.086186) {};

\node (vertex0) [vertex] at (0.203038, 0.114762) {};

\node (vertex0) [vertex] at (0.222111, -0.071871) {};

\node (vertex0) [vertex] at (0.226405, -0.226630) {};

\node (vertex0) [vertex] at (0.382481, -0.157865) {};

\node (vertex0) [vertex] at (0.402983, -0.214314) {};

\node (vertex0) [vertex] at (0.141900, 0.374192) {};

\node (vertex0) [vertex] at (0.462555, -0.137903) {};

\node (vertex0) [vertex] at (0.124112, 0.243039) {};

\node (vertex0) [vertex] at (0.312548, 0.023488) {};

\node (vertex0) [vertex] at (0.215753, 0.201778) {};

\node (vertex0) [vertex] at (0.430686, 0.185685) {};

\node (vertex0) [vertex] at (0.441060, 0.136164) {};

\node (vertex0) [vertex] at (0.272379, -0.059529) {};

\node (vertex0) [vertex] at (0.324743, 0.203128) {};

\node (vertex0) [vertex] at (0.396931, -0.041314) {};

\node (vertex0) [vertex] at (0.040543, 0.497262) {};

\node (vertex0) [vertex] at (-0.000762, 0.453990) {};

\node (vertex0) [vertex] at (0.174378, 0.373067) {};

\node (vertex0) [vertex] at (-0.054592, 0.400970) {};

\node (vertex0) [vertex] at (-0.125201, 0.311605) {};

\node (vertex0) [vertex] at (-0.235650, 0.194655) {};

\node (vertex0) [vertex] at (-0.113064, 0.281221) {};

\node (vertex0) [vertex] at (0.178741, 0.476956) {};

\node (vertex0) [vertex] at (0.227245, 0.309357) {};

\node (vertex0) [vertex] at (0.171243, 0.391462) {};

\node (vertex0) [vertex] at (-0.111826, 0.492064) {};

\node (vertex0) [vertex] at (-0.101434, 0.444645) {};

\node (vertex0) [vertex] at (-0.045725, 0.421854) {};

\node (vertex0) [vertex] at (0.205244, 0.495125) {};

\node (vertex0) [vertex] at (-0.259961, -0.193824) {};

\node (vertex0) [vertex] at (-0.142515, 0.014275) {};

\node (vertex0) [vertex] at (-0.255321, -0.085008) {};

\node (vertex0) [vertex] at (-0.106663, -0.128406) {};

\node (vertex0) [vertex] at (-0.426110, -0.072123) {};

\node (vertex0) [vertex] at (-0.327593, -0.088164) {};

\node (vertex0) [vertex] at (0.116226, -0.343889) {};

\node (vertex0) [vertex] at (0.254889, -0.304828) {};

\node (vertex0) [vertex] at (-0.161381, -0.332592) {};

\node (vertex0) [vertex] at (0.297080, -0.271377) {};

\node (vertex0) [vertex] at (0.208373, -0.209731) {};

\node (vertex0) [vertex] at (0.116691, -0.240291) {};

\node (vertex0) [vertex] at (-0.108221, -0.238463) {};

\node (vertex0) [vertex] at (0.155189, -0.318871) {};

\node (vertex0) [vertex] at (0.122862, -0.208310) {};

\node (vertex0) [vertex] at (0.165923, -0.414629) {};

\node (vertex0) [vertex] at (0.233980, -0.494659) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [edge, espgray] (-0.361316cm, -0.237615cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.361316cm, -0.237615cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.254889cm, -0.304828cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.226405cm, -0.226630cm);

\draw [edge, espgray] (0.226405cm, -0.226630cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (0.312548cm, 0.023488cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.312548cm, 0.023488cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.106663cm, -0.128406cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.106663cm, -0.128406cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (0.254889cm, -0.304828cm) -- (0.296295cm, -0.229872cm);

\node (start-0.296268-0.351533) [start] at (-0.296268, -0.351533) {};

\node (goal) [goal] at (0.328506, -0.199129) {};

\end{tikzpicture}%


==> img/eiprm/illustration/q_19.tex <==
\tikzset{
  start/.style={fill = espgreen, circle, inner sep = 0pt, minimum width = 4pt},
  goal/.style={fill = espred, circle, inner sep = 0pt, minimum width = 4pt},
  goal region/.style={fill = espred, inner sep = 0pt, opacity = 0.8},
  vertex/.style={fill = espblue, circle, inner sep = 0pt, minimum width = 1pt},
  edge/.style={espblue, thin},
  final_solution/.style={espred, line width = 2.0pt},
  solution/.style={espyellow, line width = 2.0pt},
  boundary/.style={draw = black, thick, fill = none},
  obstacle/.style={draw = none, fill = black},
  antiobstacle/.style={draw = white, fill = white}
}
%\tikzsetnextfilename{q19_final}%
\begin{tikzpicture} [
  xscale=2.4,
  yscale=2.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);

\node (vertex0) [vertex] at (0.256964, -0.276698) {};

\node (vertex0) [vertex] at (0.254889, -0.304828) {};

\node (vertex0) [vertex] at (0.234408, -0.224533) {};

\node (vertex0) [vertex] at (0.224883, -0.206064) {};

\node (vertex0) [vertex] at (0.222111, -0.071871) {};

\node (vertex0) [vertex] at (0.489738, -0.088027) {};

\node (vertex0) [vertex] at (0.360221, 0.011656) {};

\node (vertex0) [vertex] at (0.396931, -0.041314) {};

\node (vertex0) [vertex] at (0.462019, 0.025463) {};

\node (vertex0) [vertex] at (0.311336, -0.053974) {};

\node (vertex0) [vertex] at (0.248029, 0.024428) {};

\node (vertex0) [vertex] at (0.227755, 0.099333) {};

\node (vertex0) [vertex] at (0.460196, -0.072606) {};

\node (vertex0) [vertex] at (0.388715, 0.032959) {};

\node (vertex0) [vertex] at (0.271983, -0.102873) {};

\node (vertex0) [vertex] at (0.291786, -0.206574) {};

\node (vertex0) [vertex] at (0.256535, -0.027471) {};

\node (vertex0) [vertex] at (0.390118, -0.078599) {};

\node (vertex0) [vertex] at (0.336809, -0.024920) {};

\node (vertex0) [vertex] at (0.364287, -0.089338) {};

\node (vertex0) [vertex] at (0.495797, 0.000687) {};

\node (vertex0) [vertex] at (0.373649, -0.039587) {};

\node (vertex0) [vertex] at (0.461003, -0.047187) {};

\node (vertex0) [vertex] at (0.368690, -0.035487) {};

\node (vertex0) [vertex] at (0.421969, -0.080795) {};

\node (vertex0) [vertex] at (0.477261, 0.011735) {};

\node (vertex0) [vertex] at (0.409310, 0.026203) {};

\node (vertex0) [vertex] at (0.483909, -0.087734) {};

\node (vertex0) [vertex] at (0.459331, -0.079340) {};

\node (vertex0) [vertex] at (0.494611, -0.030826) {};

\node (vertex0) [vertex] at (0.457801, 0.016462) {};

\node (vertex0) [vertex] at (0.470878, -0.090787) {};

\node (vertex0) [vertex] at (0.302227, -0.075745) {};

\node (vertex0) [vertex] at (0.382226, -0.089081) {};

\node (vertex0) [vertex] at (0.383538, -0.110274) {};

\node (vertex0) [vertex] at (0.368014, -0.040777) {};

\node (vertex0) [vertex] at (0.344556, -0.040452) {};

\node (vertex0) [vertex] at (0.270443, -0.119610) {};

\node (vertex0) [vertex] at (0.348668, -0.097488) {};

\node (vertex0) [vertex] at (0.383643, -0.105974) {};

\node (vertex0) [vertex] at (0.330654, -0.037821) {};

\node (vertex0) [vertex] at (0.372495, -0.054151) {};

\node (vertex0) [vertex] at (0.292082, -0.079758) {};

\node (vertex0) [vertex] at (0.295087, -0.059718) {};

\node (vertex0) [vertex] at (0.376236, -0.066424) {};

\node (vertex0) [vertex] at (0.306150, -0.075650) {};

\node (vertex0) [vertex] at (0.318378, -0.045052) {};

\node (vertex0) [vertex] at (0.345967, -0.115431) {};

\node (vertex0) [vertex] at (0.386901, -0.093913) {};

\node (vertex0) [vertex] at (0.304287, -0.077907) {};

\node (vertex0) [vertex] at (0.298758, -0.063383) {};

\node (vertex0) [vertex] at (0.303482, -0.111016) {};

\node (vertex0) [vertex] at (0.493048, -0.486117) {};

\node (vertex0) [vertex] at (0.457990, -0.404314) {};

\node (vertex0) [vertex] at (0.477701, -0.430149) {};

\node (vertex0) [vertex] at (0.423563, -0.383591) {};

\node (vertex0) [vertex] at (0.489130, -0.437711) {};

\node (vertex0) [vertex] at (0.481730, -0.408095) {};

\node (vertex0) [vertex] at (0.444214, -0.420259) {};

\node (vertex0) [vertex] at (0.412024, -0.245945) {};

\node (vertex0) [vertex] at (0.292921, -0.178196) {};

\node (vertex0) [vertex] at (0.382481, -0.157865) {};

\node (vertex0) [vertex] at (0.343708, -0.198925) {};

\node (vertex0) [vertex] at (0.272379, -0.059529) {};

\node (vertex0) [vertex] at (0.337422, -0.180718) {};

\node (vertex0) [vertex] at (0.360619, -0.150013) {};

\node (vertex0) [vertex] at (0.298767, -0.159922) {};

\node (vertex0) [vertex] at (0.337745, -0.153540) {};

\node (vertex0) [vertex] at (0.357402, -0.152891) {};

\node (vertex0) [vertex] at (0.318785, -0.178176) {};

\node (vertex0) [vertex] at (0.371625, -0.193236) {};

\node (vertex0) [vertex] at (0.335141, -0.177207) {};

\node (vertex0) [vertex] at (0.371645, -0.133419) {};

\node (vertex0) [vertex] at (0.282757, -0.147250) {};

\node (vertex0) [vertex] at (0.375901, -0.156547) {};

\node (vertex0) [vertex] at (0.352880, -0.162138) {};

\node (vertex0) [vertex] at (0.372589, -0.152323) {};

\node (vertex0) [vertex] at (0.357690, -0.165483) {};

\node (vertex0) [vertex] at (0.304408, -0.171042) {};

\node (vertex0) [vertex] at (0.325580, -0.137508) {};

\node (vertex0) [vertex] at (0.273283, -0.169309) {};

\node (vertex0) [vertex] at (0.260370, -0.143809) {};

\node (vertex0) [vertex] at (0.366030, -0.142948) {};

\node (vertex0) [vertex] at (0.347681, -0.199053) {};

\node (vertex0) [vertex] at (0.298030, -0.205971) {};

\node (vertex0) [vertex] at (0.488400, -0.317225) {};

\node (vertex0) [vertex] at (0.481238, -0.319925) {};

\node (vertex0) [vertex] at (0.425506, -0.348017) {};

\node (vertex0) [vertex] at (0.489845, -0.301536) {};

\node (vertex0) [vertex] at (0.468912, -0.289133) {};

\node (vertex0) [vertex] at (0.432421, -0.313681) {};

\node (vertex0) [vertex] at (0.449008, -0.302752) {};

\node (vertex0) [vertex] at (0.428546, -0.304891) {};

\node (vertex0) [vertex] at (0.415646, -0.350727) {};

\node (vertex0) [vertex] at (0.481836, -0.116771) {};

\node (vertex0) [vertex] at (0.467345, -0.201404) {};

\node (vertex0) [vertex] at (0.462555, -0.137903) {};

\node (vertex0) [vertex] at (0.446093, -0.204936) {};

\node (vertex0) [vertex] at (0.428617, -0.176159) {};

\node (vertex0) [vertex] at (0.471494, -0.162530) {};

\node (vertex0) [vertex] at (0.468408, -0.134685) {};

\node (vertex0) [vertex] at (0.438304, -0.198274) {};

\node (vertex0) [vertex] at (0.452775, -0.179798) {};

\node (vertex0) [vertex] at (0.457935, -0.118139) {};

\node (vertex0) [vertex] at (0.355849, -0.287991) {};

\node (vertex0) [vertex] at (0.402983, -0.214314) {};

\node (vertex0) [vertex] at (0.403061, -0.280987) {};

\node (vertex0) [vertex] at (0.429893, -0.218335) {};

\node (vertex0) [vertex] at (0.378462, -0.230338) {};

\node (vertex0) [vertex] at (0.422081, -0.301221) {};

\node (vertex0) [vertex] at (0.397174, -0.293624) {};

\node (vertex0) [vertex] at (0.394273, -0.309579) {};

\node (vertex0) [vertex] at (0.423558, -0.247108) {};

\node (vertex0) [vertex] at (0.411022, -0.209938) {};

\node (vertex0) [vertex] at (0.422753, -0.207048) {};

\node (vertex0) [vertex] at (0.375845, -0.234693) {};

\node (vertex0) [vertex] at (0.390345, -0.277307) {};

\node (vertex0) [vertex] at (0.357125, -0.273009) {};

\node (vertex0) [vertex] at (0.407185, -0.283272) {};

\node (vertex0) [vertex] at (0.371320, -0.269597) {};

\node (vertex0) [vertex] at (0.385753, -0.205768) {};

\node (vertex0) [vertex] at (0.351141, -0.277735) {};

\node (vertex0) [vertex] at (0.363844, -0.263294) {};

\node (vertex0) [vertex] at (0.409424, -0.214961) {};

\node (vertex0) [vertex] at (0.370887, -0.255744) {};

\node (vertex0) [vertex] at (0.339799, -0.227989) {};

\node (vertex0) [vertex] at (0.378458, -0.296433) {};

\node (vertex0) [vertex] at (0.371928, -0.206312) {};

\node (vertex0) [vertex] at (0.347127, -0.222810) {};

\node (vertex0) [vertex] at (0.414303, -0.267591) {};

\node (vertex0) [vertex] at (0.427203, -0.247869) {};

\node (vertex0) [vertex] at (0.360815, -0.255870) {};

\node (vertex0) [vertex] at (0.471858, 0.138835) {};

\node (vertex0) [vertex] at (0.441060, 0.136164) {};

\node (vertex0) [vertex] at (0.491392, 0.030399) {};

\node (vertex0) [vertex] at (0.451586, 0.073743) {};

\node (vertex0) [vertex] at (0.455966, 0.074300) {};

\node (vertex0) [vertex] at (0.474958, 0.074759) {};

\node (vertex0) [vertex] at (0.440028, 0.107653) {};

\node (vertex0) [vertex] at (0.485116, 0.175361) {};

\node (vertex0) [vertex] at (0.495459, 0.011267) {};

\node (vertex0) [vertex] at (-0.457432, 0.462459) {};

\node (vertex0) [vertex] at (-0.259115, 0.419640) {};

\node (vertex0) [vertex] at (-0.321591, 0.420163) {};

\node (vertex0) [vertex] at (-0.418320, 0.429656) {};

\node (vertex0) [vertex] at (-0.306489, 0.459648) {};

\node (vertex0) [vertex] at (-0.416915, 0.312691) {};

\node (vertex0) [vertex] at (-0.111826, 0.492064) {};

\node (vertex0) [vertex] at (-0.297462, 0.304044) {};

\node (vertex0) [vertex] at (-0.101434, 0.444645) {};

\node (vertex0) [vertex] at (-0.117592, 0.426304) {};

\node (vertex0) [vertex] at (-0.360952, 0.385691) {};

\node (vertex0) [vertex] at (-0.114573, 0.466471) {};

\node (vertex0) [vertex] at (-0.259298, 0.342380) {};

\node (vertex0) [vertex] at (-0.278838, 0.408347) {};

\node (vertex0) [vertex] at (-0.273426, 0.395176) {};

\node (vertex0) [vertex] at (-0.398580, 0.300900) {};

\node (vertex0) [vertex] at (-0.317720, 0.361625) {};

\node (vertex0) [vertex] at (-0.362023, 0.278867) {};

\node (vertex0) [vertex] at (-0.232021, 0.304437) {};

\node (vertex0) [vertex] at (-0.300513, 0.350448) {};

\node (vertex0) [vertex] at (-0.277029, 0.351367) {};

\node (vertex0) [vertex] at (-0.245517, 0.353511) {};

\node (vertex0) [vertex] at (-0.434300, 0.282105) {};

\node (vertex0) [vertex] at (-0.196468, 0.330548) {};

\node (vertex0) [vertex] at (-0.462969, -0.406188) {};

\node (vertex0) [vertex] at (-0.308831, -0.247295) {};

\node (vertex0) [vertex] at (-0.361316, -0.237615) {};

\node (vertex0) [vertex] at (-0.322717, -0.049844) {};

\node (vertex0) [vertex] at (-0.375933, -0.183247) {};

\node (vertex0) [vertex] at (-0.321703, -0.210497) {};

\node (vertex0) [vertex] at (-0.294878, -0.147646) {};

\node (vertex0) [vertex] at (-0.255321, -0.085008) {};

\node (vertex0) [vertex] at (-0.358462, -0.156444) {};

\node (vertex0) [vertex] at (-0.327593, -0.088164) {};

\node (vertex0) [vertex] at (-0.267498, -0.242064) {};

\node (vertex0) [vertex] at (-0.344082, -0.286193) {};

\node (vertex0) [vertex] at (-0.311975, -0.210039) {};

\node (vertex0) [vertex] at (-0.317515, -0.289196) {};

\node (vertex0) [vertex] at (-0.400338, -0.251218) {};

\node (vertex0) [vertex] at (-0.383150, -0.221429) {};

\node (vertex0) [vertex] at (-0.303416, -0.205040) {};

\node (vertex0) [vertex] at (-0.357313, -0.215687) {};

\node (vertex0) [vertex] at (-0.319335, -0.161379) {};

\node (vertex0) [vertex] at (-0.394246, -0.238716) {};

\node (vertex0) [vertex] at (-0.356394, -0.192331) {};

\node (vertex0) [vertex] at (-0.300051, -0.135583) {};

\node (vertex0) [vertex] at (-0.318621, -0.290903) {};

\node (vertex0) [vertex] at (-0.342687, -0.167676) {};

\node (vertex0) [vertex] at (-0.349369, -0.247805) {};

\node (vertex0) [vertex] at (-0.318382, -0.284148) {};

\node (vertex0) [vertex] at (-0.366014, -0.156727) {};

\node (vertex0) [vertex] at (-0.284600, -0.220108) {};

\node (vertex0) [vertex] at (-0.330880, -0.210373) {};

\node (vertex0) [vertex] at (-0.377788, -0.207789) {};

\node (vertex0) [vertex] at (-0.365070, -0.245256) {};

\node (vertex0) [vertex] at (-0.331709, -0.304700) {};

\node (vertex0) [vertex] at (-0.286532, -0.221158) {};

\node (vertex0) [vertex] at (-0.337651, -0.212566) {};

\node (vertex0) [vertex] at (-0.366009, -0.160092) {};

\node (vertex0) [vertex] at (-0.321148, -0.225563) {};

\node (vertex0) [vertex] at (-0.337046, -0.247078) {};

\node (vertex0) [vertex] at (-0.376070, -0.183311) {};

\node (vertex0) [vertex] at (-0.318437, -0.182597) {};

\node (vertex0) [vertex] at (-0.296817, -0.276466) {};

\node (vertex0) [vertex] at (-0.347809, -0.194323) {};

\node (vertex0) [vertex] at (-0.187502, -0.298729) {};

\node (vertex0) [vertex] at (-0.246776, -0.250450) {};

\node (vertex0) [vertex] at (-0.150484, 0.032770) {};

\node (vertex0) [vertex] at (-0.232255, -0.311006) {};

\node (vertex0) [vertex] at (-0.276140, -0.306354) {};

\node (vertex0) [vertex] at (-0.221810, -0.301647) {};

\node (vertex0) [vertex] at (-0.230456, -0.286827) {};

\node (vertex0) [vertex] at (-0.209181, -0.301925) {};

\node (vertex0) [vertex] at (-0.191430, -0.267053) {};

\node (vertex0) [vertex] at (-0.255612, -0.324093) {};

\node (vertex0) [vertex] at (-0.249990, -0.342185) {};

\node (vertex0) [vertex] at (-0.209577, -0.318325) {};

\node (vertex0) [vertex] at (-0.219367, -0.322846) {};

\node (vertex0) [vertex] at (-0.213059, -0.309828) {};

\node (vertex0) [vertex] at (-0.200004, -0.300776) {};

\node (vertex0) [vertex] at (-0.239565, -0.328046) {};

\node (vertex0) [vertex] at (-0.329167, -0.378305) {};

\node (vertex0) [vertex] at (-0.349123, -0.331901) {};

\node (vertex0) [vertex] at (-0.294746, -0.373267) {};

\node (vertex0) [vertex] at (-0.354166, -0.334816) {};

\node (vertex0) [vertex] at (-0.326936, -0.319001) {};

\node (vertex0) [vertex] at (-0.307306, -0.331795) {};

\node (vertex0) [vertex] at (-0.354966, -0.381765) {};

\node (vertex0) [vertex] at (-0.348964, -0.369885) {};

\node (vertex0) [vertex] at (-0.332409, -0.356837) {};

\node (vertex0) [vertex] at (-0.329037, -0.352334) {};

\node (vertex0) [vertex] at (-0.320072, -0.370689) {};

\node (vertex0) [vertex] at (-0.299927, -0.322906) {};

\node (vertex0) [vertex] at (-0.292086, -0.339444) {};

\node (vertex0) [vertex] at (-0.314456, -0.379494) {};

\node (vertex0) [vertex] at (-0.334455, -0.385519) {};

\node (vertex0) [vertex] at (-0.352896, -0.322751) {};

\node (vertex0) [vertex] at (-0.305731, -0.371853) {};

\node (vertex0) [vertex] at (-0.303330, -0.356249) {};

\node (vertex0) [vertex] at (-0.332134, -0.374672) {};

\node (vertex0) [vertex] at (-0.414321, -0.320232) {};

\node (vertex0) [vertex] at (-0.367590, -0.310963) {};

\node (vertex0) [vertex] at (-0.417086, -0.350338) {};

\node (vertex0) [vertex] at (-0.410072, -0.337480) {};

\node (vertex0) [vertex] at (-0.382341, -0.345208) {};

\node (vertex0) [vertex] at (-0.419774, -0.342981) {};

\node (vertex0) [vertex] at (-0.374464, -0.296179) {};

\node (vertex0) [vertex] at (-0.389477, -0.291953) {};

\node (vertex0) [vertex] at (-0.474585, -0.498164) {};

\node (vertex0) [vertex] at (-0.422627, -0.367172) {};

\node (vertex0) [vertex] at (-0.404089, -0.437922) {};

\node (vertex0) [vertex] at (-0.401853, -0.496554) {};

\node (vertex0) [vertex] at (-0.353796, -0.437822) {};

\node (vertex0) [vertex] at (-0.418960, -0.478619) {};

\node (vertex0) [vertex] at (-0.391631, -0.394131) {};

\node (vertex0) [vertex] at (-0.472298, -0.354152) {};

\node (vertex0) [vertex] at (-0.477426, -0.380465) {};

\node (vertex0) [vertex] at (-0.447867, -0.431004) {};

\node (vertex0) [vertex] at (-0.428474, -0.374523) {};

\node (vertex0) [vertex] at (-0.479308, -0.362909) {};

\node (vertex0) [vertex] at (-0.487471, -0.355550) {};

\node (vertex0) [vertex] at (-0.458122, -0.448122) {};

\node (vertex0) [vertex] at (-0.421824, -0.408860) {};

\node (vertex0) [vertex] at (-0.482938, -0.410751) {};

\node (vertex0) [vertex] at (-0.389907, -0.421046) {};

\node (vertex0) [vertex] at (-0.367970, -0.436907) {};

\node (vertex0) [vertex] at (-0.375143, -0.437806) {};

\node (vertex0) [vertex] at (-0.370759, -0.436397) {};

\node (vertex0) [vertex] at (-0.330952, -0.482226) {};

\node (vertex0) [vertex] at (-0.408732, -0.377512) {};

\node (vertex0) [vertex] at (-0.383393, -0.386937) {};

\node (vertex0) [vertex] at (-0.379555, -0.407212) {};

\node (vertex0) [vertex] at (-0.425493, -0.359702) {};

\node (vertex0) [vertex] at (-0.374112, -0.413031) {};

\node (vertex0) [vertex] at (-0.361722, -0.444384) {};

\node (vertex0) [vertex] at (-0.406893, -0.373636) {};

\node (vertex0) [vertex] at (-0.383269, -0.418405) {};

\node (vertex0) [vertex] at (-0.411073, -0.379285) {};

\node (vertex0) [vertex] at (-0.387866, -0.384412) {};

\node (vertex0) [vertex] at (-0.402386, -0.393531) {};

\node (vertex0) [vertex] at (-0.188209, -0.450044) {};

\node (vertex0) [vertex] at (-0.291703, -0.457764) {};

\node (vertex0) [vertex] at (-0.275823, -0.429682) {};

\node (vertex0) [vertex] at (-0.266901, -0.480167) {};

\node (vertex0) [vertex] at (-0.296733, -0.457870) {};

\node (vertex0) [vertex] at (-0.292954, -0.490637) {};

\node (vertex0) [vertex] at (-0.297016, -0.495252) {};

\node (vertex0) [vertex] at (-0.302178, -0.404985) {};

\node (vertex0) [vertex] at (-0.318628, -0.495878) {};

\node (vertex0) [vertex] at (-0.257628, -0.425439) {};

\node (vertex0) [vertex] at (-0.295921, -0.471444) {};

\node (vertex0) [vertex] at (-0.239114, -0.432168) {};

\node (vertex0) [vertex] at (-0.244000, -0.427826) {};

\node (vertex0) [vertex] at (-0.290301, -0.429927) {};

\node (vertex0) [vertex] at (-0.315192, -0.408355) {};

\node (vertex0) [vertex] at (-0.290277, -0.487722) {};

\node (vertex0) [vertex] at (-0.302617, -0.452838) {};

\node (vertex0) [vertex] at (-0.325664, -0.438228) {};

\node (vertex0) [vertex] at (-0.253900, -0.491152) {};

\node (vertex0) [vertex] at (-0.281940, -0.450241) {};

\node (vertex0) [vertex] at (-0.299927, -0.412433) {};

\node (vertex0) [vertex] at (-0.263783, -0.492261) {};

\node (vertex0) [vertex] at (-0.280412, -0.435028) {};

\node (vertex0) [vertex] at (-0.326540, -0.421990) {};

\node (vertex0) [vertex] at (-0.237273, -0.467361) {};

\node (vertex0) [vertex] at (-0.190050, -0.318180) {};

\node (vertex0) [vertex] at (-0.204377, -0.365551) {};

\node (vertex0) [vertex] at (-0.186504, -0.337765) {};

\node (vertex0) [vertex] at (-0.186227, -0.371913) {};

\node (vertex0) [vertex] at (-0.194030, -0.341601) {};

\node (vertex0) [vertex] at (-0.203209, -0.340762) {};

\node (vertex0) [vertex] at (-0.211814, -0.346697) {};

\node (vertex0) [vertex] at (-0.169313, -0.436169) {};

\node (vertex0) [vertex] at (-0.225973, -0.449536) {};

\node (vertex0) [vertex] at (-0.183530, -0.381900) {};

\node (vertex0) [vertex] at (-0.205423, -0.396669) {};

\node (vertex0) [vertex] at (-0.180348, -0.465858) {};

\node (vertex0) [vertex] at (-0.190304, -0.390350) {};

\node (vertex0) [vertex] at (-0.204163, -0.417815) {};

\node (vertex0) [vertex] at (-0.202286, -0.446424) {};

\node (vertex0) [vertex] at (-0.172631, -0.404836) {};

\node (vertex0) [vertex] at (-0.205831, -0.478713) {};

\node (vertex0) [vertex] at (-0.228968, -0.443280) {};

\node (vertex0) [vertex] at (-0.219052, -0.449852) {};

\node (vertex0) [vertex] at (-0.179675, -0.385905) {};

\node (vertex0) [vertex] at (-0.256023, -0.370964) {};

\node (vertex0) [vertex] at (-0.247773, -0.359468) {};

\node (vertex0) [vertex] at (-0.288579, -0.405414) {};

\node (vertex0) [vertex] at (-0.228293, -0.396582) {};

\node (vertex0) [vertex] at (-0.284306, -0.402815) {};

\node (vertex0) [vertex] at (-0.217060, -0.390208) {};

\node (vertex0) [vertex] at (-0.259277, -0.361324) {};

\node (vertex0) [vertex] at (-0.216520, -0.393352) {};

\node (vertex0) [vertex] at (-0.267917, -0.397417) {};

\node (vertex0) [vertex] at (-0.226173, -0.364240) {};

\node (vertex0) [vertex] at (-0.208726, -0.397468) {};

\node (vertex0) [vertex] at (-0.262991, -0.391744) {};

\node (vertex0) [vertex] at (-0.269845, -0.408391) {};

\node (vertex0) [vertex] at (-0.472630, -0.184991) {};

\node (vertex0) [vertex] at (-0.436872, -0.331855) {};

\node (vertex0) [vertex] at (-0.454202, -0.323769) {};

\node (vertex0) [vertex] at (-0.445695, -0.337559) {};

\node (vertex0) [vertex] at (-0.416276, -0.256033) {};

\node (vertex0) [vertex] at (-0.394376, -0.197180) {};

\node (vertex0) [vertex] at (-0.423461, -0.238188) {};

\node (vertex0) [vertex] at (-0.425012, -0.231560) {};

\node (vertex0) [vertex] at (-0.475864, -0.295569) {};

\node (vertex0) [vertex] at (-0.401042, -0.190287) {};

\node (vertex0) [vertex] at (-0.406490, -0.221703) {};

\node (vertex0) [vertex] at (-0.399432, -0.207228) {};

\node (vertex0) [vertex] at (-0.480574, -0.304365) {};

\node (vertex0) [vertex] at (-0.408621, -0.158310) {};

\node (vertex0) [vertex] at (-0.437726, -0.218443) {};

\node (vertex0) [vertex] at (-0.428358, -0.278064) {};

\node (vertex0) [vertex] at (-0.496615, -0.159639) {};

\node (vertex0) [vertex] at (-0.488756, -0.280134) {};

\node (vertex0) [vertex] at (-0.454105, -0.306281) {};

\node (vertex0) [vertex] at (-0.428559, -0.286165) {};

\node (vertex0) [vertex] at (-0.486769, -0.252257) {};

\node (vertex0) [vertex] at (-0.443366, -0.238746) {};

\node (vertex0) [vertex] at (-0.403169, -0.213031) {};

\node (vertex0) [vertex] at (-0.445790, -0.161152) {};

\node (vertex0) [vertex] at (-0.464669, -0.231581) {};

\node (vertex0) [vertex] at (-0.497691, -0.241880) {};

\node (vertex0) [vertex] at (-0.397081, -0.170188) {};

\node (vertex0) [vertex] at (-0.390899, -0.194363) {};

\node (vertex0) [vertex] at (-0.448382, -0.199424) {};

\node (vertex0) [vertex] at (-0.458605, -0.328318) {};

\node (vertex0) [vertex] at (-0.483048, -0.187953) {};

\node (vertex0) [vertex] at (-0.386802, -0.176407) {};

\node (vertex0) [vertex] at (-0.454309, -0.239054) {};

\node (vertex0) [vertex] at (-0.438002, -0.293731) {};

\node (vertex0) [vertex] at (-0.489702, -0.159631) {};

\node (vertex0) [vertex] at (-0.412034, -0.172440) {};

\node (vertex0) [vertex] at (-0.439637, -0.303015) {};

\node (vertex0) [vertex] at (-0.408718, -0.224272) {};

\node (vertex0) [vertex] at (-0.449316, -0.296967) {};

\node (vertex0) [vertex] at (-0.492054, -0.228715) {};

\node (vertex0) [vertex] at (-0.395370, -0.156912) {};

\node (vertex0) [vertex] at (-0.479181, -0.209227) {};

\node (vertex0) [vertex] at (-0.491839, -0.220677) {};

\node (vertex0) [vertex] at (-0.449562, -0.230376) {};

\node (vertex0) [vertex] at (-0.429755, -0.292252) {};

\node (vertex0) [vertex] at (0.255717, 0.470391) {};

\node (vertex0) [vertex] at (0.460431, 0.473804) {};

\node (vertex0) [vertex] at (0.040543, 0.497262) {};

\node (vertex0) [vertex] at (0.454295, 0.427059) {};

\node (vertex0) [vertex] at (-0.000762, 0.453990) {};

\node (vertex0) [vertex] at (0.174378, 0.373067) {};

\node (vertex0) [vertex] at (0.141900, 0.374192) {};

\node (vertex0) [vertex] at (-0.054592, 0.400970) {};

\node (vertex0) [vertex] at (0.203038, 0.114762) {};

\node (vertex0) [vertex] at (0.215753, 0.201778) {};

\node (vertex0) [vertex] at (0.204596, 0.174623) {};

\node (vertex0) [vertex] at (0.297138, 0.392872) {};

\node (vertex0) [vertex] at (-0.113064, 0.281221) {};

\node (vertex0) [vertex] at (-0.235650, 0.194655) {};

\node (vertex0) [vertex] at (0.178741, 0.476956) {};

\node (vertex0) [vertex] at (0.472434, 0.270056) {};

\node (vertex0) [vertex] at (0.227245, 0.309357) {};

\node (vertex0) [vertex] at (0.246105, 0.362151) {};

\node (vertex0) [vertex] at (0.460000, 0.461172) {};

\node (vertex0) [vertex] at (0.327687, 0.461826) {};

\node (vertex0) [vertex] at (0.171243, 0.391462) {};

\node (vertex0) [vertex] at (-0.045725, 0.421854) {};

\node (vertex0) [vertex] at (0.205244, 0.495125) {};

\node (vertex0) [vertex] at (0.275844, 0.312507) {};

\node (vertex0) [vertex] at (0.134788, 0.378324) {};

\node (vertex0) [vertex] at (-0.011499, 0.373542) {};

\node (vertex0) [vertex] at (-0.069154, 0.388310) {};

\node (vertex0) [vertex] at (0.071684, 0.337948) {};

\node (vertex0) [vertex] at (0.106375, 0.339820) {};

\node (vertex0) [vertex] at (-0.125201, 0.311605) {};

\node (vertex0) [vertex] at (0.167758, 0.272301) {};

\node (vertex0) [vertex] at (-0.026047, 0.313901) {};

\node (vertex0) [vertex] at (0.139043, 0.387284) {};

\node (vertex0) [vertex] at (0.124112, 0.243039) {};

\node (vertex0) [vertex] at (0.102315, 0.181059) {};

\node (vertex0) [vertex] at (0.201249, 0.333455) {};

\node (vertex0) [vertex] at (-0.009907, 0.394124) {};

\node (vertex0) [vertex] at (0.077149, 0.382041) {};

\node (vertex0) [vertex] at (0.218613, 0.301770) {};

\node (vertex0) [vertex] at (0.099519, 0.389304) {};

\node (vertex0) [vertex] at (0.239947, 0.349720) {};

\node (vertex0) [vertex] at (0.236747, 0.349241) {};

\node (vertex0) [vertex] at (-0.001137, 0.346166) {};

\node (vertex0) [vertex] at (0.041797, 0.349068) {};

\node (vertex0) [vertex] at (-0.022592, 0.363401) {};

\node (vertex0) [vertex] at (-0.038151, 0.358376) {};

\node (vertex0) [vertex] at (-0.041392, 0.389867) {};

\node (vertex0) [vertex] at (0.167930, 0.317613) {};

\node (vertex0) [vertex] at (0.269244, 0.307896) {};

\node (vertex0) [vertex] at (0.295958, 0.298939) {};

\node (vertex0) [vertex] at (0.067729, 0.329478) {};

\node (vertex0) [vertex] at (0.249611, 0.315289) {};

\node (vertex0) [vertex] at (0.150013, 0.311306) {};

\node (vertex0) [vertex] at (-0.010080, 0.345509) {};

\node (vertex0) [vertex] at (-0.259961, -0.193824) {};

\node (vertex0) [vertex] at (-0.155969, 0.157189) {};

\node (vertex0) [vertex] at (-0.150670, 0.126005) {};

\node (vertex0) [vertex] at (-0.142515, 0.014275) {};

\node (vertex0) [vertex] at (-0.124230, 0.111904) {};

\node (vertex0) [vertex] at (-0.172862, 0.016979) {};

\node (vertex0) [vertex] at (-0.185284, -0.008911) {};

\node (vertex0) [vertex] at (-0.105419, 0.075375) {};

\node (vertex0) [vertex] at (-0.115166, 0.089092) {};

\node (vertex0) [vertex] at (-0.083527, 0.101722) {};

\node (vertex0) [vertex] at (-0.188832, -0.129235) {};

\node (vertex0) [vertex] at (-0.137270, 0.363551) {};

\node (vertex0) [vertex] at (-0.117376, 0.195562) {};

\node (vertex0) [vertex] at (-0.121650, 0.268336) {};

\node (vertex0) [vertex] at (-0.153675, 0.274711) {};

\node (vertex0) [vertex] at (-0.132565, 0.195145) {};

\node (vertex0) [vertex] at (-0.211262, 0.127378) {};

\node (vertex0) [vertex] at (-0.105389, -0.032044) {};

\node (vertex0) [vertex] at (-0.112073, 0.208260) {};

\node (vertex0) [vertex] at (-0.192614, 0.311273) {};

\node (vertex0) [vertex] at (-0.203138, 0.146107) {};

\node (vertex0) [vertex] at (-0.162825, 0.346614) {};

\node (vertex0) [vertex] at (-0.210194, 0.260519) {};

\node (vertex0) [vertex] at (-0.139794, 0.221135) {};

\node (vertex0) [vertex] at (-0.183873, 0.285332) {};

\node (vertex0) [vertex] at (-0.154797, -0.180139) {};

\node (vertex0) [vertex] at (-0.257144, -0.197513) {};

\node (vertex0) [vertex] at (-0.229165, -0.131618) {};

\node (vertex0) [vertex] at (-0.249895, -0.168328) {};

\node (vertex0) [vertex] at (-0.319941, -0.158572) {};

\node (vertex0) [vertex] at (-0.245678, -0.138841) {};

\node (vertex0) [vertex] at (-0.197411, -0.040358) {};

\node (vertex0) [vertex] at (-0.210148, -0.212130) {};

\node (vertex0) [vertex] at (-0.221388, -0.128963) {};

\node (vertex0) [vertex] at (-0.252231, -0.222773) {};

\node (vertex0) [vertex] at (-0.257212, -0.154320) {};

\node (vertex0) [vertex] at (-0.251875, -0.193545) {};

\node (vertex0) [vertex] at (-0.269676, -0.208586) {};

\node (vertex0) [vertex] at (-0.257378, -0.167988) {};

\node (vertex0) [vertex] at (-0.219179, -0.228477) {};

\node (vertex0) [vertex] at (-0.280202, -0.202225) {};

\node (vertex0) [vertex] at (-0.204887, -0.246375) {};

\node (vertex0) [vertex] at (-0.255199, -0.174803) {};

\node (vertex0) [vertex] at (-0.225853, -0.210130) {};

\node (vertex0) [vertex] at (-0.217227, -0.180506) {};

\node (vertex0) [vertex] at (-0.268503, -0.204243) {};

\node (vertex0) [vertex] at (-0.299617, -0.188029) {};

\node (vertex0) [vertex] at (-0.302341, -0.189099) {};

\node (vertex0) [vertex] at (-0.310755, -0.180133) {};

\node (vertex0) [vertex] at (-0.121261, -0.227033) {};

\node (vertex0) [vertex] at (-0.179106, -0.188898) {};

\node (vertex0) [vertex] at (-0.161216, -0.122975) {};

\node (vertex0) [vertex] at (-0.147384, -0.185152) {};

\node (vertex0) [vertex] at (-0.138483, -0.111262) {};

\node (vertex0) [vertex] at (-0.185830, -0.212360) {};

\node (vertex0) [vertex] at (-0.159282, -0.137074) {};

\node (vertex0) [vertex] at (-0.109984, -0.080712) {};

\node (vertex0) [vertex] at (-0.140547, -0.214508) {};

\node (vertex0) [vertex] at (-0.181457, -0.256806) {};

\node (vertex0) [vertex] at (-0.176978, -0.223210) {};

\node (vertex0) [vertex] at (-0.164728, -0.188604) {};

\node (vertex0) [vertex] at (-0.133213, -0.170896) {};

\node (vertex0) [vertex] at (-0.158817, -0.168930) {};

\node (vertex0) [vertex] at (-0.163936, -0.173654) {};

\node (vertex0) [vertex] at (-0.158597, -0.199215) {};

\node (vertex0) [vertex] at (-0.178076, -0.262627) {};

\node (vertex0) [vertex] at (-0.153597, -0.222265) {};

\node (vertex0) [vertex] at (-0.154449, -0.248013) {};

\node (vertex0) [vertex] at (-0.305758, -0.115399) {};

\node (vertex0) [vertex] at (-0.245711, -0.047946) {};

\node (vertex0) [vertex] at (-0.338357, -0.148054) {};

\node (vertex0) [vertex] at (-0.284272, -0.134854) {};

\node (vertex0) [vertex] at (-0.287559, -0.114311) {};

\node (vertex0) [vertex] at (-0.253661, -0.092839) {};

\node (vertex0) [vertex] at (-0.247020, -0.064551) {};

\node (vertex0) [vertex] at (-0.309954, -0.154067) {};

\node (vertex0) [vertex] at (-0.316784, -0.129048) {};

\node (vertex0) [vertex] at (-0.312607, -0.146287) {};

\node (vertex0) [vertex] at (-0.305940, -0.128029) {};

\node (vertex0) [vertex] at (-0.316699, -0.119970) {};

\node (vertex0) [vertex] at (-0.280250, -0.076456) {};

\node (vertex0) [vertex] at (-0.307720, -0.141753) {};

\node (vertex0) [vertex] at (-0.327811, -0.147948) {};

\node (vertex0) [vertex] at (-0.282263, -0.143559) {};

\node (vertex0) [vertex] at (-0.192224, -0.091992) {};

\node (vertex0) [vertex] at (-0.181524, 0.037734) {};

\node (vertex0) [vertex] at (-0.222773, -0.049318) {};

\node (vertex0) [vertex] at (-0.257283, -0.128718) {};

\node (vertex0) [vertex] at (-0.267323, -0.147151) {};

\node (vertex0) [vertex] at (-0.209710, -0.161203) {};

\node (vertex0) [vertex] at (-0.200998, -0.060002) {};

\node (vertex0) [vertex] at (-0.240187, -0.125314) {};

\node (vertex0) [vertex] at (-0.211915, -0.138865) {};

\node (vertex0) [vertex] at (-0.251669, -0.139408) {};

\node (vertex0) [vertex] at (-0.212156, -0.154455) {};

\node (vertex0) [vertex] at (-0.230232, -0.159944) {};

\node (vertex0) [vertex] at (-0.235030, -0.128056) {};

\node (vertex0) [vertex] at (-0.289086, 0.085476) {};

\node (vertex0) [vertex] at (-0.306683, -0.035642) {};

\node (vertex0) [vertex] at (-0.263382, -0.000222) {};

\node (vertex0) [vertex] at (-0.280174, 0.029452) {};

\node (vertex0) [vertex] at (-0.344075, -0.098159) {};

\node (vertex0) [vertex] at (-0.297586, -0.042682) {};

\node (vertex0) [vertex] at (-0.302586, -0.063942) {};

\node (vertex0) [vertex] at (-0.196768, 0.051991) {};

\node (vertex0) [vertex] at (-0.228648, -0.032702) {};

\node (vertex0) [vertex] at (-0.319325, -0.052803) {};

\node (vertex0) [vertex] at (-0.182293, 0.070192) {};

\node (vertex0) [vertex] at (-0.338576, -0.034668) {};

\node (vertex0) [vertex] at (-0.215631, 0.022447) {};

\node (vertex0) [vertex] at (-0.290308, 0.019047) {};

\node (vertex0) [vertex] at (-0.202821, 0.023630) {};

\node (vertex0) [vertex] at (-0.243514, -0.007187) {};

\node (vertex0) [vertex] at (-0.159664, 0.055470) {};

\node (vertex0) [vertex] at (-0.244728, -0.044230) {};

\node (vertex0) [vertex] at (-0.267095, -0.045490) {};

\node (vertex0) [vertex] at (-0.274678, -0.021792) {};

\node (vertex0) [vertex] at (-0.279423, -0.042848) {};

\node (vertex0) [vertex] at (-0.357118, -0.099085) {};

\node (vertex0) [vertex] at (-0.286263, -0.011219) {};

\node (vertex0) [vertex] at (-0.258665, 0.001418) {};

\node (vertex0) [vertex] at (-0.300361, -0.008309) {};

\node (vertex0) [vertex] at (-0.250925, 0.018383) {};

\node (vertex0) [vertex] at (-0.285241, -0.006994) {};

\node (vertex0) [vertex] at (-0.337057, -0.019714) {};

\node (vertex0) [vertex] at (-0.287005, 0.035768) {};

\node (vertex0) [vertex] at (-0.278207, -0.000375) {};

\node (vertex0) [vertex] at (-0.352751, -0.097095) {};

\node (vertex0) [vertex] at (-0.285994, -0.010059) {};

\node (vertex0) [vertex] at (-0.247473, -0.051691) {};

\node (vertex0) [vertex] at (-0.293259, -0.100283) {};

\node (vertex0) [vertex] at (-0.299419, -0.084300) {};

\node (vertex0) [vertex] at (-0.246273, -0.018899) {};

\node (vertex0) [vertex] at (-0.238131, -0.034129) {};

\node (vertex0) [vertex] at (-0.253857, 0.245077) {};

\node (vertex0) [vertex] at (-0.292665, 0.185825) {};

\node (vertex0) [vertex] at (-0.240876, 0.192256) {};

\node (vertex0) [vertex] at (-0.267311, 0.230906) {};

\node (vertex0) [vertex] at (-0.137620, 0.127646) {};

\node (vertex0) [vertex] at (-0.168494, 0.007338) {};

\node (vertex0) [vertex] at (-0.203758, 0.127493) {};

\node (vertex0) [vertex] at (-0.200467, 0.126186) {};

\node (vertex0) [vertex] at (-0.186101, 0.162431) {};

\node (vertex0) [vertex] at (-0.039179, 0.101242) {};

\node (vertex0) [vertex] at (-0.023320, 0.103426) {};

\node (vertex0) [vertex] at (-0.115881, 0.155131) {};

\node (vertex0) [vertex] at (-0.200350, 0.141835) {};

\node (vertex0) [vertex] at (-0.189194, 0.085273) {};

\node (vertex0) [vertex] at (-0.184362, 0.119165) {};

\node (vertex0) [vertex] at (-0.179167, 0.092920) {};

\node (vertex0) [vertex] at (-0.284708, 0.115380) {};

\node (vertex0) [vertex] at (-0.279066, 0.127311) {};

\node (vertex0) [vertex] at (-0.210164, 0.097723) {};

\node (vertex0) [vertex] at (-0.283208, 0.119813) {};

\node (vertex0) [vertex] at (-0.230967, 0.152425) {};

\node (vertex0) [vertex] at (-0.220499, 0.153309) {};

\node (vertex0) [vertex] at (-0.314815, 0.062717) {};

\node (vertex0) [vertex] at (-0.221879, 0.147544) {};

\node (vertex0) [vertex] at (-0.222506, 0.046932) {};

\node (vertex0) [vertex] at (-0.238107, 0.032380) {};

\node (vertex0) [vertex] at (-0.312437, 0.070285) {};

\node (vertex0) [vertex] at (-0.219008, 0.130458) {};

\node (vertex0) [vertex] at (-0.247887, 0.064084) {};

\node (vertex0) [vertex] at (-0.219704, 0.102655) {};

\node (vertex0) [vertex] at (-0.217576, 0.049488) {};

\node (vertex0) [vertex] at (-0.253945, 0.059440) {};

\node (vertex0) [vertex] at (-0.274271, 0.056218) {};

\node (vertex0) [vertex] at (-0.245556, 0.098089) {};

\node (vertex0) [vertex] at (-0.208455, 0.045496) {};

\node (vertex0) [vertex] at (-0.222372, 0.080175) {};

\node (vertex0) [vertex] at (-0.236092, 0.075141) {};

\node (vertex0) [vertex] at (-0.209278, 0.072500) {};

\node (vertex0) [vertex] at (-0.304231, 0.087312) {};

\node (vertex0) [vertex] at (-0.223638, 0.043814) {};

\node (vertex0) [vertex] at (-0.222746, 0.055802) {};

\node (vertex0) [vertex] at (-0.308031, 0.048936) {};

\node (vertex0) [vertex] at (-0.251086, 0.078313) {};

\node (vertex0) [vertex] at (-0.116228, -0.138953) {};

\node (vertex0) [vertex] at (-0.189812, 0.031302) {};

\node (vertex0) [vertex] at (-0.138286, 0.037409) {};

\node (vertex0) [vertex] at (-0.155824, 0.036839) {};

\node (vertex0) [vertex] at (-0.139847, 0.018326) {};

\node (vertex0) [vertex] at (-0.143065, 0.029913) {};

\node (vertex0) [vertex] at (-0.106663, -0.128406) {};

\node (vertex0) [vertex] at (-0.138155, 0.064572) {};

\node (vertex0) [vertex] at (-0.127547, 0.027008) {};

\node (vertex0) [vertex] at (-0.172988, -0.018522) {};

\node (vertex0) [vertex] at (-0.159203, -0.038502) {};

\node (vertex0) [vertex] at (-0.148919, -0.039913) {};

\node (vertex0) [vertex] at (-0.111884, 0.078930) {};

\node (vertex0) [vertex] at (-0.107287, 0.024442) {};

\node (vertex0) [vertex] at (-0.126811, 0.016380) {};

\node (vertex0) [vertex] at (0.023251, 0.116611) {};

\node (vertex0) [vertex] at (-0.110834, -0.052887) {};

\node (vertex0) [vertex] at (-0.121484, -0.050535) {};

\node (vertex0) [vertex] at (-0.204044, 0.012707) {};

\node (vertex0) [vertex] at (-0.181258, 0.014686) {};

\node (vertex0) [vertex] at (-0.125183, 0.047311) {};

\node (vertex0) [vertex] at (-0.160628, -0.021067) {};

\node (vertex0) [vertex] at (-0.191961, 0.011700) {};

\node (vertex0) [vertex] at (-0.200983, -0.018543) {};

\node (vertex0) [vertex] at (-0.197353, -0.009436) {};

\node (vertex0) [vertex] at (-0.223088, -0.059543) {};

\node (vertex0) [vertex] at (-0.146430, 0.098656) {};

\node (vertex0) [vertex] at (-0.118621, 0.038904) {};

\node (vertex0) [vertex] at (-0.195220, 0.009801) {};

\node (vertex0) [vertex] at (0.005351, 0.097412) {};

\node (vertex0) [vertex] at (-0.140292, 0.111495) {};

\node (vertex0) [vertex] at (-0.157805, -0.040872) {};

\node (vertex0) [vertex] at (-0.161362, -0.061223) {};

\node (vertex0) [vertex] at (-0.150242, -0.071640) {};

\node (vertex0) [vertex] at (-0.109898, 0.032720) {};

\node (vertex0) [vertex] at (-0.122898, 0.132953) {};

\node (vertex0) [vertex] at (-0.066191, 0.084204) {};

\node (vertex0) [vertex] at (-0.075702, 0.083352) {};

\node (vertex0) [vertex] at (-0.011957, 0.091862) {};

\node (vertex0) [vertex] at (-0.183359, 0.025639) {};

\node (vertex0) [vertex] at (-0.120592, 0.085927) {};

\node (vertex0) [vertex] at (-0.111297, 0.115941) {};

\node (vertex0) [vertex] at (-0.176795, -0.060278) {};

\node (vertex0) [vertex] at (-0.184380, 0.012942) {};

\node (vertex0) [vertex] at (0.084818, 0.092247) {};

\node (vertex0) [vertex] at (0.045096, 0.108888) {};

\node (vertex0) [vertex] at (0.090138, 0.110787) {};

\node (vertex0) [vertex] at (0.043597, 0.106958) {};

\node (vertex0) [vertex] at (0.103263, 0.105922) {};

\node (vertex0) [vertex] at (-0.050615, 0.114507) {};

\node (vertex0) [vertex] at (0.033745, 0.090226) {};

\node (vertex0) [vertex] at (-0.010957, 0.112207) {};

\node (vertex0) [vertex] at (-0.050375, 0.101234) {};

\node (vertex0) [vertex] at (-0.024487, 0.104704) {};

\node (vertex0) [vertex] at (-0.174242, -0.134494) {};

\node (vertex0) [vertex] at (-0.131014, -0.100272) {};

\node (vertex0) [vertex] at (-0.138790, -0.105625) {};

\node (vertex0) [vertex] at (-0.214706, -0.050890) {};

\node (vertex0) [vertex] at (-0.265760, -0.089292) {};

\node (vertex0) [vertex] at (-0.227943, -0.090718) {};

\node (vertex0) [vertex] at (-0.233926, -0.115336) {};

\node (vertex0) [vertex] at (-0.263386, -0.088657) {};

\node (vertex0) [vertex] at (-0.197600, -0.048356) {};

\node (vertex0) [vertex] at (-0.185749, -0.093160) {};

\node (vertex0) [vertex] at (0.116226, -0.343889) {};

\node (vertex0) [vertex] at (0.312388, -0.411036) {};

\node (vertex0) [vertex] at (0.310777, -0.303838) {};

\node (vertex0) [vertex] at (0.297080, -0.271377) {};

\node (vertex0) [vertex] at (0.329681, -0.350602) {};

\node (vertex0) [vertex] at (0.376297, -0.368063) {};

\node (vertex0) [vertex] at (0.381447, -0.352813) {};

\node (vertex0) [vertex] at (0.349897, -0.406442) {};

\node (vertex0) [vertex] at (0.408994, -0.372280) {};

\node (vertex0) [vertex] at (0.352518, -0.386851) {};

\node (vertex0) [vertex] at (0.352198, -0.398809) {};

\node (vertex0) [vertex] at (0.359175, -0.349448) {};

\node (vertex0) [vertex] at (0.404107, -0.373002) {};

\node (vertex0) [vertex] at (0.372196, -0.376058) {};

\node (vertex0) [vertex] at (0.341850, -0.413184) {};

\node (vertex0) [vertex] at (0.351417, -0.379956) {};

\node (vertex0) [vertex] at (0.396893, -0.355296) {};

\node (vertex0) [vertex] at (0.351219, -0.395474) {};

\node (vertex0) [vertex] at (0.354744, -0.355453) {};

\node (vertex0) [vertex] at (0.283913, -0.252176) {};

\node (vertex0) [vertex] at (0.296295, -0.229872) {};

\node (vertex0) [vertex] at (0.282968, -0.210555) {};

\node (vertex0) [vertex] at (0.277073, -0.298672) {};

\node (vertex0) [vertex] at (0.287076, -0.292870) {};

\node (vertex0) [vertex] at (0.311710, -0.240856) {};

\node (vertex0) [vertex] at (0.338100, -0.278017) {};

\node (vertex0) [vertex] at (0.270438, -0.189218) {};

\node (vertex0) [vertex] at (0.324610, -0.265421) {};

\node (vertex0) [vertex] at (0.302092, -0.251741) {};

\node (vertex0) [vertex] at (0.293981, -0.286632) {};

\node (vertex0) [vertex] at (0.253075, -0.308224) {};

\node (vertex0) [vertex] at (0.282244, -0.391937) {};

\node (vertex0) [vertex] at (0.263460, -0.335078) {};

\node (vertex0) [vertex] at (0.312920, -0.373332) {};

\node (vertex0) [vertex] at (0.300797, -0.353229) {};

\node (vertex0) [vertex] at (0.327280, -0.392507) {};

\node (vertex0) [vertex] at (0.328468, -0.379388) {};

\node (vertex0) [vertex] at (0.266002, -0.344590) {};

\node (vertex0) [vertex] at (0.334049, -0.420297) {};

\node (vertex0) [vertex] at (0.307375, -0.421390) {};

\node (vertex0) [vertex] at (0.315651, -0.385806) {};

\node (vertex0) [vertex] at (0.288727, -0.360041) {};

\node (vertex0) [vertex] at (0.309642, -0.376995) {};

\node (vertex0) [vertex] at (0.324011, -0.314914) {};

\node (vertex0) [vertex] at (0.347687, -0.343419) {};

\node (vertex0) [vertex] at (0.351077, -0.306407) {};

\node (vertex0) [vertex] at (0.277633, -0.308955) {};

\node (vertex0) [vertex] at (0.228642, -0.209271) {};

\node (vertex0) [vertex] at (0.291068, -0.312755) {};

\node (vertex0) [vertex] at (0.338124, -0.303204) {};

\node (vertex0) [vertex] at (0.341081, -0.306731) {};

\node (vertex0) [vertex] at (0.353867, -0.334302) {};

\node (vertex0) [vertex] at (0.305692, -0.332946) {};

\node (vertex0) [vertex] at (0.304553, -0.343292) {};

\node (vertex0) [vertex] at (0.324042, -0.290395) {};

\node (vertex0) [vertex] at (0.331860, -0.287661) {};

\node (vertex0) [vertex] at (0.273599, -0.305526) {};

\node (vertex0) [vertex] at (0.147800, -0.499594) {};

\node (vertex0) [vertex] at (0.233980, -0.494659) {};

\node (vertex0) [vertex] at (0.165489, -0.497317) {};

\node (vertex0) [vertex] at (0.262805, -0.467514) {};

\node (vertex0) [vertex] at (0.133544, -0.438304) {};

\node (vertex0) [vertex] at (0.272075, -0.472747) {};

\node (vertex0) [vertex] at (0.273815, -0.468473) {};

\node (vertex0) [vertex] at (0.203258, -0.480337) {};

\node (vertex0) [vertex] at (0.276632, -0.470123) {};

\node (vertex0) [vertex] at (0.209536, -0.455346) {};

\node (vertex0) [vertex] at (0.125321, -0.421634) {};

\node (vertex0) [vertex] at (0.274708, -0.499502) {};

\node (vertex0) [vertex] at (0.275084, -0.479794) {};

\node (vertex0) [vertex] at (0.243366, -0.491240) {};

\node (vertex0) [vertex] at (0.114637, -0.420161) {};

\node (vertex0) [vertex] at (0.143523, -0.456671) {};

\node (vertex0) [vertex] at (0.102612, -0.439831) {};

\node (vertex0) [vertex] at (0.233257, -0.497161) {};

\node (vertex0) [vertex] at (0.181098, -0.458005) {};

\node (vertex0) [vertex] at (0.179485, -0.442217) {};

\node (vertex0) [vertex] at (0.218209, -0.477518) {};

\node (vertex0) [vertex] at (0.169319, -0.462854) {};

\node (vertex0) [vertex] at (0.229718, -0.459325) {};

\node (vertex0) [vertex] at (0.120239, -0.429617) {};

\node (vertex0) [vertex] at (0.162491, -0.465126) {};

\node (vertex0) [vertex] at (0.124408, -0.481330) {};

\node (vertex0) [vertex] at (0.102157, -0.431072) {};

\node (vertex0) [vertex] at (0.255936, -0.492126) {};

\node (vertex0) [vertex] at (0.426070, -0.498386) {};

\node (vertex0) [vertex] at (0.401944, -0.443225) {};

\node (vertex0) [vertex] at (0.366061, -0.480726) {};

\node (vertex0) [vertex] at (0.452335, -0.457914) {};

\node (vertex0) [vertex] at (0.382537, -0.480109) {};

\node (vertex0) [vertex] at (0.402378, -0.438052) {};

\node (vertex0) [vertex] at (0.388173, -0.393573) {};

\node (vertex0) [vertex] at (0.421824, -0.450702) {};

\node (vertex0) [vertex] at (0.415712, -0.469164) {};

\node (vertex0) [vertex] at (0.413251, -0.401519) {};

\node (vertex0) [vertex] at (0.341959, -0.495624) {};

\node (vertex0) [vertex] at (0.355976, -0.458105) {};

\node (vertex0) [vertex] at (0.458709, -0.454138) {};

\node (vertex0) [vertex] at (0.343692, -0.453529) {};

\node (vertex0) [vertex] at (0.363554, -0.449455) {};

\node (vertex0) [vertex] at (0.318705, -0.487111) {};

\node (vertex0) [vertex] at (0.300557, -0.487149) {};

\node (vertex0) [vertex] at (0.366448, -0.457167) {};

\node (vertex0) [vertex] at (0.363268, -0.449984) {};

\node (vertex0) [vertex] at (0.322629, -0.440890) {};

\node (vertex0) [vertex] at (0.352395, -0.424602) {};

\node (vertex0) [vertex] at (0.330809, -0.426381) {};

\node (vertex0) [vertex] at (0.341550, -0.428497) {};

\node (vertex0) [vertex] at (0.295867, -0.497582) {};

\node (vertex0) [vertex] at (0.329566, -0.460116) {};

\node (vertex0) [vertex] at (0.317136, -0.441613) {};

\node (vertex0) [vertex] at (0.339931, -0.426968) {};

\node (vertex0) [vertex] at (0.335881, -0.437769) {};

\node (vertex0) [vertex] at (0.343603, -0.463859) {};

\node (vertex0) [vertex] at (0.187936, -0.369377) {};

\node (vertex0) [vertex] at (0.165923, -0.414629) {};

\node (vertex0) [vertex] at (0.177870, -0.385227) {};

\node (vertex0) [vertex] at (0.239862, -0.390709) {};

\node (vertex0) [vertex] at (0.266050, -0.397677) {};

\node (vertex0) [vertex] at (0.231050, -0.410819) {};

\node (vertex0) [vertex] at (0.288994, -0.426997) {};

\node (vertex0) [vertex] at (0.161425, -0.399697) {};

\node (vertex0) [vertex] at (0.207428, -0.399285) {};

\node (vertex0) [vertex] at (0.269658, -0.383671) {};

\node (vertex0) [vertex] at (0.216027, -0.335920) {};

\node (vertex0) [vertex] at (0.225435, -0.328150) {};

\node (vertex0) [vertex] at (0.205400, -0.406807) {};

\node (vertex0) [vertex] at (0.219892, -0.422631) {};

\node (vertex0) [vertex] at (0.220386, -0.429796) {};

\node (vertex0) [vertex] at (0.191678, -0.420210) {};

\node (vertex0) [vertex] at (0.197226, -0.403645) {};

\node (vertex0) [vertex] at (0.236095, -0.454416) {};

\node (vertex0) [vertex] at (0.201279, -0.361250) {};

\node (vertex0) [vertex] at (0.254577, -0.447072) {};

\node (vertex0) [vertex] at (0.198777, -0.421199) {};

\node (vertex0) [vertex] at (0.206321, -0.438562) {};

\node (vertex0) [vertex] at (0.269950, -0.435252) {};

\node (vertex0) [vertex] at (0.235188, -0.407697) {};

\node (vertex0) [vertex] at (0.222698, -0.393103) {};

\node (vertex0) [vertex] at (0.237532, -0.349943) {};

\node (vertex0) [vertex] at (0.227796, -0.316145) {};

\node (vertex0) [vertex] at (0.237549, -0.392660) {};

\node (vertex0) [vertex] at (-0.169613, -0.264223) {};

\node (vertex0) [vertex] at (-0.161381, -0.332592) {};

\node (vertex0) [vertex] at (-0.108221, -0.238463) {};

\node (vertex0) [vertex] at (-0.172524, -0.357659) {};

\node (vertex0) [vertex] at (-0.124563, -0.276499) {};

\node (vertex0) [vertex] at (-0.165755, -0.345715) {};

\node (vertex0) [vertex] at (-0.119059, -0.322133) {};

\node (vertex0) [vertex] at (-0.121064, -0.355338) {};

\node (vertex0) [vertex] at (-0.111800, -0.342537) {};

\node (vertex0) [vertex] at (-0.136818, -0.255057) {};

\node (vertex0) [vertex] at (-0.148602, -0.355272) {};

\node (vertex0) [vertex] at (-0.116611, -0.308174) {};

\node (vertex0) [vertex] at (-0.144302, -0.292125) {};

\node (vertex0) [vertex] at (-0.141582, -0.303004) {};

\node (vertex0) [vertex] at (-0.134698, -0.258049) {};

\node (vertex0) [vertex] at (-0.144553, -0.356722) {};

\node (vertex0) [vertex] at (-0.170206, -0.298158) {};

\node (vertex0) [vertex] at (-0.165987, -0.316877) {};

\node (vertex0) [vertex] at (-0.165568, -0.319810) {};

\node (vertex0) [vertex] at (-0.141012, -0.325957) {};

\node (vertex0) [vertex] at (-0.133805, -0.328444) {};

\node (vertex0) [vertex] at (-0.147163, -0.310788) {};

\node (vertex0) [vertex] at (-0.120665, -0.287696) {};

\node (vertex0) [vertex] at (-0.120796, -0.349299) {};

\node (vertex0) [vertex] at (-0.128027, -0.297360) {};

\node (vertex0) [vertex] at (-0.150442, -0.314687) {};

\node (vertex0) [vertex] at (-0.102826, -0.316626) {};

\node (vertex0) [vertex] at (-0.148079, -0.278891) {};

\node (vertex0) [vertex] at (-0.136718, -0.332194) {};

\node (vertex0) [vertex] at (-0.157090, -0.373987) {};

\node (vertex0) [vertex] at (-0.106467, -0.260468) {};

\node (vertex0) [vertex] at (-0.122568, -0.305119) {};

\node (vertex0) [vertex] at (-0.118952, -0.354947) {};

\node (vertex0) [vertex] at (-0.106723, -0.241329) {};

\node (vertex0) [vertex] at (-0.104384, -0.266869) {};

\node (vertex0) [vertex] at (0.122862, -0.208310) {};

\node (vertex0) [vertex] at (0.131295, -0.052343) {};

\node (vertex0) [vertex] at (0.125866, -0.299882) {};

\node (vertex0) [vertex] at (0.116691, -0.240291) {};

\node (vertex0) [vertex] at (0.155189, -0.318871) {};

\node (vertex0) [vertex] at (0.203339, -0.319842) {};

\node (vertex0) [vertex] at (0.196458, -0.242492) {};

\node (vertex0) [vertex] at (0.162296, -0.256520) {};

\node (vertex0) [vertex] at (0.158006, -0.195859) {};

\node (vertex0) [vertex] at (0.105408, -0.356256) {};

\node (vertex0) [vertex] at (0.105828, -0.370820) {};

\node (vertex0) [vertex] at (0.133547, -0.341178) {};

\node (vertex0) [vertex] at (0.165008, -0.298705) {};

\node (vertex0) [vertex] at (0.174437, -0.256904) {};

\node (vertex0) [vertex] at (0.149727, -0.217079) {};

\node (vertex0) [vertex] at (0.143468, -0.106011) {};

\node (vertex0) [vertex] at (0.189682, -0.320409) {};

\node (vertex0) [vertex] at (0.189968, -0.295696) {};

\node (vertex0) [vertex] at (0.213657, -0.272197) {};

\node (vertex0) [vertex] at (0.121492, -0.365766) {};

\node (vertex0) [vertex] at (0.123731, -0.326977) {};

\node (vertex0) [vertex] at (0.101888, -0.283289) {};

\node (vertex0) [vertex] at (0.196143, -0.293073) {};

\node (vertex0) [vertex] at (0.102257, -0.253833) {};

\node (vertex0) [vertex] at (0.148967, -0.306987) {};

\node (vertex0) [vertex] at (0.127967, -0.298837) {};

\node (vertex0) [vertex] at (0.101880, -0.281166) {};

\node (vertex0) [vertex] at (0.214570, -0.284600) {};

\node (vertex0) [vertex] at (0.167250, -0.320482) {};

\node (vertex0) [vertex] at (0.112718, -0.331342) {};

\node (vertex0) [vertex] at (0.162408, -0.285102) {};

\node (vertex0) [vertex] at (0.137249, -0.306033) {};

\node (vertex0) [vertex] at (0.124400, -0.321127) {};

\node (vertex0) [vertex] at (0.109738, -0.308925) {};

\node (vertex0) [vertex] at (0.176252, -0.343690) {};

\node (vertex0) [vertex] at (0.147202, -0.363256) {};

\node (vertex0) [vertex] at (0.168493, -0.306862) {};

\node (vertex0) [vertex] at (0.165205, -0.252258) {};

\node (vertex0) [vertex] at (0.165280, -0.325926) {};

\node (vertex0) [vertex] at (0.148909, -0.337784) {};

\node (vertex0) [vertex] at (0.113479, -0.350331) {};

\node (vertex0) [vertex] at (0.114231, -0.349246) {};

\node (vertex0) [vertex] at (0.183659, -0.238532) {};

\node (vertex0) [vertex] at (0.201364, -0.261075) {};

\node (vertex0) [vertex] at (0.139351, -0.228526) {};

\node (vertex0) [vertex] at (0.112907, -0.319619) {};

\node (vertex0) [vertex] at (0.195323, -0.247904) {};

\node (vertex0) [vertex] at (0.301803, -0.222768) {};

\node (vertex0) [vertex] at (0.253548, -0.182725) {};

\node (vertex0) [vertex] at (0.237211, -0.256735) {};

\node (vertex0) [vertex] at (0.244738, -0.276197) {};

\node (vertex0) [vertex] at (0.265686, -0.226606) {};

\node (vertex0) [vertex] at (0.239842, -0.108807) {};

\node (vertex0) [vertex] at (0.249673, -0.272910) {};

\node (vertex0) [vertex] at (0.251517, -0.260663) {};

\node (vertex0) [vertex] at (0.211655, -0.156596) {};

\node (vertex0) [vertex] at (0.262067, -0.231298) {};

\node (vertex0) [vertex] at (0.294971, -0.217133) {};

\node (vertex0) [vertex] at (0.287576, -0.239934) {};

\node (vertex0) [vertex] at (0.237850, -0.237771) {};

\node (vertex0) [vertex] at (0.103825, -0.140974) {};

\node (vertex0) [vertex] at (0.128458, -0.178818) {};

\node (vertex0) [vertex] at (0.118086, -0.170094) {};

\node (vertex0) [vertex] at (0.119609, -0.218987) {};

\node (vertex0) [vertex] at (0.130188, -0.154917) {};

\node (vertex0) [vertex] at (0.120129, -0.208647) {};

\node (vertex0) [vertex] at (0.111759, -0.109787) {};

\node (vertex0) [vertex] at (0.103329, -0.033348) {};

\node (vertex0) [vertex] at (0.113303, -0.174767) {};

\node (vertex0) [vertex] at (0.146376, -0.147444) {};

\node (vertex0) [vertex] at (0.142003, -0.087871) {};

\node (vertex0) [vertex] at (0.137016, -0.136712) {};

\node (vertex0) [vertex] at (0.195534, -0.068260) {};

\node (vertex0) [vertex] at (0.191298, -0.098089) {};

\node (vertex0) [vertex] at (0.208373, -0.209731) {};

\node (vertex0) [vertex] at (0.226405, -0.226630) {};

\node (vertex0) [vertex] at (0.214960, -0.209631) {};

\node (vertex0) [vertex] at (0.208659, -0.232436) {};

\node (vertex0) [vertex] at (0.185310, -0.190908) {};

\node (vertex0) [vertex] at (0.198823, -0.231153) {};

\node (vertex0) [vertex] at (0.166023, -0.086186) {};

\node (vertex0) [vertex] at (0.222770, -0.105974) {};

\node (vertex0) [vertex] at (0.227010, -0.216478) {};

\node (vertex0) [vertex] at (0.185498, -0.144635) {};

\node (vertex0) [vertex] at (0.163191, -0.148634) {};

\node (vertex0) [vertex] at (0.183454, -0.164192) {};

\node (vertex0) [vertex] at (0.181172, -0.234083) {};

\node (vertex0) [vertex] at (0.185784, -0.131974) {};

\node (vertex0) [vertex] at (0.206263, -0.156133) {};

\node (vertex0) [vertex] at (-0.105339, -0.484880) {};

\node (vertex0) [vertex] at (-0.137889, -0.457092) {};

\node (vertex0) [vertex] at (-0.137314, -0.445725) {};

\node (vertex0) [vertex] at (-0.169463, -0.390315) {};

\node (vertex0) [vertex] at (-0.136307, -0.442582) {};

\node (vertex0) [vertex] at (-0.161992, -0.429462) {};

\node (vertex0) [vertex] at (-0.134827, -0.482231) {};

\node (vertex0) [vertex] at (-0.122224, -0.455334) {};

\node (vertex0) [vertex] at (-0.102429, -0.370650) {};

\node (vertex0) [vertex] at (-0.118017, -0.385245) {};

\node (vertex0) [vertex] at (-0.156987, -0.438936) {};

\node (vertex0) [vertex] at (-0.122204, -0.396244) {};

\node (vertex0) [vertex] at (-0.102280, -0.401005) {};

\node (vertex0) [vertex] at (-0.165606, -0.389617) {};

\node (vertex0) [vertex] at (-0.132655, -0.380355) {};

\node (vertex0) [vertex] at (-0.153450, -0.482013) {};

\node (vertex0) [vertex] at (-0.110202, -0.382091) {};

\node (vertex0) [vertex] at (-0.146002, -0.460836) {};

\node (vertex0) [vertex] at (-0.112694, -0.422431) {};

\node (vertex0) [vertex] at (0.103307, -0.458444) {};

\node (vertex0) [vertex] at (-0.102701, -0.382816) {};

\node (vertex0) [vertex] at (-0.139585, -0.423701) {};

\node (vertex0) [vertex] at (-0.121302, -0.386451) {};

\node (vertex0) [vertex] at (-0.113814, -0.465302) {};

\node (vertex0) [vertex] at (-0.495634, 0.099580) {};

\node (vertex0) [vertex] at (-0.431383, 0.157466) {};

\node (vertex0) [vertex] at (-0.452676, 0.241191) {};

\node (vertex0) [vertex] at (-0.460677, 0.243194) {};

\node (vertex0) [vertex] at (-0.427551, 0.216041) {};

\node (vertex0) [vertex] at (-0.450485, 0.078481) {};

\node (vertex0) [vertex] at (-0.424176, 0.188706) {};

\node (vertex0) [vertex] at (-0.499340, 0.126778) {};

\node (vertex0) [vertex] at (-0.447426, 0.057441) {};

\node (vertex0) [vertex] at (-0.409838, 0.127507) {};

\node (vertex0) [vertex] at (-0.458196, 0.087484) {};

\node (vertex0) [vertex] at (-0.423458, 0.188335) {};

\node (vertex0) [vertex] at (-0.406974, 0.220770) {};

\node (vertex0) [vertex] at (-0.452070, 0.069847) {};

\node (vertex0) [vertex] at (-0.458007, 0.172676) {};

\node (vertex0) [vertex] at (-0.467264, 0.035975) {};

\node (vertex0) [vertex] at (-0.367183, 0.155191) {};

\node (vertex0) [vertex] at (-0.462625, 0.059593) {};

\node (vertex0) [vertex] at (-0.439524, 0.049341) {};

\node (vertex0) [vertex] at (-0.427124, 0.145801) {};

\node (vertex0) [vertex] at (-0.497692, -0.154323) {};

\node (vertex0) [vertex] at (-0.463141, -0.079615) {};

\node (vertex0) [vertex] at (-0.497975, -0.134267) {};

\node (vertex0) [vertex] at (-0.453039, -0.141058) {};

\node (vertex0) [vertex] at (-0.498098, -0.063849) {};

\node (vertex0) [vertex] at (-0.487575, -0.057209) {};

\node (vertex0) [vertex] at (-0.469255, -0.052841) {};

\node (vertex0) [vertex] at (-0.452680, -0.099084) {};

\node (vertex0) [vertex] at (-0.420641, -0.126873) {};

\node (vertex0) [vertex] at (-0.484711, -0.075763) {};

\node (vertex0) [vertex] at (-0.472945, -0.139414) {};

\node (vertex0) [vertex] at (-0.465544, -0.103248) {};

\node (vertex0) [vertex] at (-0.464829, -0.138218) {};

\node (vertex0) [vertex] at (-0.476660, -0.135429) {};

\node (vertex0) [vertex] at (-0.463876, -0.075549) {};

\node (vertex0) [vertex] at (-0.486888, -0.092339) {};

\node (vertex0) [vertex] at (-0.467411, -0.147686) {};

\node (vertex0) [vertex] at (-0.490568, -0.095457) {};

\node (vertex0) [vertex] at (-0.435773, -0.084810) {};

\node (vertex0) [vertex] at (-0.455578, -0.089138) {};

\node (vertex0) [vertex] at (-0.415703, -0.123057) {};

\node (vertex0) [vertex] at (-0.450386, -0.062926) {};

\node (vertex0) [vertex] at (-0.422986, -0.145946) {};

\node (vertex0) [vertex] at (-0.447690, -0.104462) {};

\node (vertex0) [vertex] at (-0.445532, -0.146155) {};

\node (vertex0) [vertex] at (-0.442776, -0.093754) {};

\node (vertex0) [vertex] at (-0.352434, -0.028126) {};

\node (vertex0) [vertex] at (-0.426110, -0.072123) {};

\node (vertex0) [vertex] at (-0.361169, -0.066742) {};

\node (vertex0) [vertex] at (-0.380364, -0.120824) {};

\node (vertex0) [vertex] at (-0.353618, 0.048841) {};

\node (vertex0) [vertex] at (-0.352586, 0.040525) {};

\node (vertex0) [vertex] at (-0.402533, -0.097912) {};

\node (vertex0) [vertex] at (-0.385422, -0.018301) {};

\node (vertex0) [vertex] at (-0.397668, -0.061035) {};

\node (vertex0) [vertex] at (-0.382297, 0.050714) {};

\node (vertex0) [vertex] at (-0.401618, -0.059151) {};

\node (vertex0) [vertex] at (-0.371740, -0.042344) {};

\node (vertex0) [vertex] at (-0.428404, 0.005306) {};

\node (vertex0) [vertex] at (-0.375072, -0.104864) {};

\node (vertex0) [vertex] at (-0.365291, -0.046710) {};

\node (vertex0) [vertex] at (-0.386011, -0.029410) {};

\node (vertex0) [vertex] at (-0.362188, -0.079291) {};

\node (vertex0) [vertex] at (-0.357023, -0.045618) {};

\node (vertex0) [vertex] at (-0.351574, -0.045967) {};

\node (vertex0) [vertex] at (-0.387070, -0.029469) {};

\node (vertex0) [vertex] at (-0.337539, 0.036338) {};

\node (vertex0) [vertex] at (-0.446926, -0.024870) {};

\node (vertex0) [vertex] at (-0.402381, 0.037022) {};

\node (vertex0) [vertex] at (-0.443240, -0.019655) {};

\node (vertex0) [vertex] at (-0.335081, 0.069512) {};

\node (vertex0) [vertex] at (-0.427591, -0.078049) {};

\node (vertex0) [vertex] at (-0.387606, -0.062666) {};

\node (vertex0) [vertex] at (-0.390455, 0.043366) {};

\node (vertex0) [vertex] at (-0.425565, -0.089778) {};

\node (vertex0) [vertex] at (-0.438557, -0.019817) {};

\node (vertex0) [vertex] at (-0.376118, -0.016753) {};

\node (vertex0) [vertex] at (-0.411359, -0.069964) {};

\node (vertex0) [vertex] at (-0.386452, 0.034593) {};

\node (vertex0) [vertex] at (-0.411031, -0.072185) {};

\node (vertex0) [vertex] at (-0.376868, -0.138032) {};

\node (vertex0) [vertex] at (-0.354520, -0.095808) {};

\node (vertex0) [vertex] at (-0.359622, -0.073620) {};

\node (vertex0) [vertex] at (-0.439305, -0.063532) {};

\node (vertex0) [vertex] at (-0.440204, -0.067677) {};

\node (vertex0) [vertex] at (-0.360556, -0.059466) {};

\node (vertex0) [vertex] at (-0.379706, 0.024336) {};

\node (vertex0) [vertex] at (-0.338011, 0.067762) {};

\node (vertex0) [vertex] at (-0.365649, -0.021174) {};

\node (vertex0) [vertex] at (-0.351907, 0.033451) {};

\node (vertex0) [vertex] at (-0.333396, 0.039265) {};

\node (vertex0) [vertex] at (-0.344762, 0.060964) {};

\node (vertex0) [vertex] at (-0.362594, -0.039755) {};

\node (vertex0) [vertex] at (-0.349165, -0.021168) {};

\node (vertex0) [vertex] at (-0.340212, 0.265563) {};

\node (vertex0) [vertex] at (-0.392597, 0.237104) {};

\node (vertex0) [vertex] at (-0.331080, 0.212417) {};

\node (vertex0) [vertex] at (-0.345988, 0.192205) {};

\node (vertex0) [vertex] at (-0.355432, 0.252225) {};

\node (vertex0) [vertex] at (-0.333301, 0.219763) {};

\node (vertex0) [vertex] at (-0.365160, 0.236889) {};

\node (vertex0) [vertex] at (-0.436955, 0.269470) {};

\node (vertex0) [vertex] at (-0.334990, 0.184621) {};

\node (vertex0) [vertex] at (0.111661, 0.257183) {};

\node (vertex0) [vertex] at (0.157936, 0.140145) {};

\node (vertex0) [vertex] at (0.312548, 0.023488) {};

\node (vertex0) [vertex] at (0.228075, 0.268733) {};

\node (vertex0) [vertex] at (0.130381, 0.212373) {};

\node (vertex0) [vertex] at (-0.007019, 0.310440) {};

\node (vertex0) [vertex] at (0.233141, 0.284438) {};

\node (vertex0) [vertex] at (0.028151, 0.313273) {};

\node (vertex0) [vertex] at (0.246804, 0.244934) {};

\node (vertex0) [vertex] at (0.266961, 0.267512) {};

\node (vertex0) [vertex] at (0.254950, 0.266340) {};

\node (vertex0) [vertex] at (0.193049, 0.195555) {};

\node (vertex0) [vertex] at (0.110135, 0.218392) {};

\node (vertex0) [vertex] at (0.162903, 0.290308) {};

\node (vertex0) [vertex] at (0.142140, 0.011104) {};

\node (vertex0) [vertex] at (0.128527, -0.003311) {};

\node (vertex0) [vertex] at (0.123039, 0.038030) {};

\node (vertex0) [vertex] at (0.196591, 0.054614) {};

\node (vertex0) [vertex] at (0.157856, 0.023929) {};

\node (vertex0) [vertex] at (0.131152, 0.157988) {};

\node (vertex0) [vertex] at (0.225821, 0.254300) {};

\node (vertex0) [vertex] at (0.135216, 0.203382) {};

\node (vertex0) [vertex] at (0.104500, 0.144239) {};

\node (vertex0) [vertex] at (0.172284, 0.044645) {};

\node (vertex0) [vertex] at (0.147991, 0.043245) {};

\node (vertex0) [vertex] at (0.130944, 0.059104) {};

\node (vertex0) [vertex] at (0.154710, 0.044566) {};

\node (vertex0) [vertex] at (0.103147, 0.100386) {};

\node (vertex0) [vertex] at (0.072662, 0.114168) {};

\node (vertex0) [vertex] at (0.104537, 0.083106) {};

\node (vertex0) [vertex] at (0.051140, 0.092839) {};

\node (vertex0) [vertex] at (0.082722, 0.116155) {};

\node (vertex0) [vertex] at (0.200088, -0.120037) {};

\node (vertex0) [vertex] at (0.159770, -0.041312) {};

\node (vertex0) [vertex] at (0.130334, 0.037405) {};

\node (vertex0) [vertex] at (0.124002, -0.053264) {};

\node (vertex0) [vertex] at (0.174614, -0.005982) {};

\node (vertex0) [vertex] at (0.181198, -0.017448) {};

\node (vertex0) [vertex] at (0.248160, -0.089528) {};

\node (vertex0) [vertex] at (0.130225, -0.004209) {};

\node (vertex0) [vertex] at (0.103947, 0.023690) {};

\node (vertex0) [vertex] at (0.136663, -0.007085) {};

\node (vertex0) [vertex] at (0.140618, -0.023396) {};

\node (vertex0) [vertex] at (0.173844, -0.006052) {};

\node (vertex0) [vertex] at (0.257940, -0.111565) {};

\node (vertex0) [vertex] at (0.278305, -0.081569) {};

\node (vertex0) [vertex] at (0.231832, -0.108455) {};

\node (vertex0) [vertex] at (0.241342, -0.111348) {};

\node (vertex0) [vertex] at (0.208645, -0.077429) {};

\node (vertex0) [vertex] at (0.231553, -0.109405) {};

\node (vertex0) [vertex] at (0.251927, -0.083359) {};

\node (vertex0) [vertex] at (0.251740, -0.092089) {};

\node (vertex0) [vertex] at (0.233360, -0.080521) {};

\node (vertex0) [vertex] at (0.171871, -0.083534) {};

\node (vertex0) [vertex] at (0.101466, -0.067486) {};

\node (vertex0) [vertex] at (0.155752, -0.093101) {};

\node (vertex0) [vertex] at (0.162886, -0.112997) {};

\node (vertex0) [vertex] at (0.168461, -0.079700) {};

\node (vertex0) [vertex] at (0.186254, -0.064961) {};

\node (vertex0) [vertex] at (0.148000, -0.096630) {};

\node (vertex0) [vertex] at (0.199877, -0.065363) {};

\node (vertex0) [vertex] at (0.177296, -0.064341) {};

\node (vertex0) [vertex] at (0.112270, -0.063542) {};

\node (vertex0) [vertex] at (0.139926, -0.068411) {};

\node (vertex0) [vertex] at (0.280657, -0.029314) {};

\node (vertex0) [vertex] at (0.214178, 0.014164) {};

\node (vertex0) [vertex] at (0.191452, 0.006352) {};

\node (vertex0) [vertex] at (0.213721, 0.010487) {};

\node (vertex0) [vertex] at (0.276386, -0.067146) {};

\node (vertex0) [vertex] at (0.245612, -0.060272) {};

\node (vertex0) [vertex] at (0.295880, -0.046724) {};

\node (vertex0) [vertex] at (0.291981, -0.045112) {};

\node (vertex0) [vertex] at (0.268772, -0.027707) {};

\node (vertex0) [vertex] at (0.252428, -0.039566) {};

\node (vertex0) [vertex] at (0.298557, -0.049396) {};

\node (vertex0) [vertex] at (0.241335, -0.056165) {};

\node (vertex0) [vertex] at (0.452663, 0.176937) {};

\node (vertex0) [vertex] at (0.430686, 0.185685) {};

\node (vertex0) [vertex] at (0.375214, 0.166694) {};

\node (vertex0) [vertex] at (0.382158, 0.217981) {};

\node (vertex0) [vertex] at (0.413658, 0.163135) {};

\node (vertex0) [vertex] at (0.383088, 0.218420) {};

\node (vertex0) [vertex] at (0.392101, 0.173911) {};

\node (vertex0) [vertex] at (0.319809, 0.221974) {};

\node (vertex0) [vertex] at (0.393731, 0.180726) {};

\node (vertex0) [vertex] at (0.370625, 0.172440) {};

\node (vertex0) [vertex] at (0.355539, 0.152717) {};

\node (vertex0) [vertex] at (0.411609, 0.185964) {};

\node (vertex0) [vertex] at (0.442560, 0.172236) {};

\node (vertex0) [vertex] at (0.261222, 0.090978) {};

\node (vertex0) [vertex] at (0.119272, 0.095263) {};

\node (vertex0) [vertex] at (0.172080, 0.142121) {};

\node (vertex0) [vertex] at (0.200045, 0.140476) {};

\node (vertex0) [vertex] at (0.164407, 0.122322) {};

\node (vertex0) [vertex] at (0.105416, 0.060736) {};

\node (vertex0) [vertex] at (0.112450, 0.026438) {};

\node (vertex0) [vertex] at (0.165859, 0.074593) {};

\node (vertex0) [vertex] at (0.111564, 0.048745) {};

\node (vertex0) [vertex] at (0.141603, 0.057722) {};

\node (vertex0) [vertex] at (0.171973, 0.095569) {};

\node (vertex0) [vertex] at (0.123825, 0.050079) {};

\node (vertex0) [vertex] at (0.367726, 0.079785) {};

\node (vertex0) [vertex] at (0.297556, 0.121518) {};

\node (vertex0) [vertex] at (0.310909, 0.110880) {};

\node (vertex0) [vertex] at (0.301329, 0.061544) {};

\node (vertex0) [vertex] at (0.322937, 0.139374) {};

\node (vertex0) [vertex] at (0.323362, 0.008255) {};

\node (vertex0) [vertex] at (0.305814, 0.233453) {};

\node (vertex0) [vertex] at (0.324743, 0.203128) {};

\node (vertex0) [vertex] at (0.313173, 0.161355) {};

\node (vertex0) [vertex] at (0.236617, 0.024017) {};

\node (vertex0) [vertex] at (0.232867, 0.120356) {};

\node (vertex0) [vertex] at (0.213294, 0.064576) {};

\node (vertex0) [vertex] at (0.315437, -0.003381) {};

\node (vertex0) [vertex] at (0.263468, 0.091910) {};

\node (vertex0) [vertex] at (0.237708, 0.045475) {};

\node (vertex0) [vertex] at (0.298917, 0.053877) {};

\node (vertex0) [vertex] at (0.304139, 0.033624) {};

\node (vertex0) [vertex] at (0.306326, 0.034812) {};

\node (vertex0) [vertex] at (0.200627, 0.076502) {};

\node (vertex0) [vertex] at (0.233386, 0.024643) {};

\node (vertex0) [vertex] at (0.282309, 0.027459) {};

\node (vertex0) [vertex] at (0.244563, 0.032031) {};

\node (vertex0) [vertex] at (0.290045, -0.029555) {};

\node (vertex0) [vertex] at (0.254981, 0.030236) {};

\node (vertex0) [vertex] at (0.286876, -0.026157) {};

\node (vertex0) [vertex] at (0.238570, 0.058462) {};

\node (vertex0) [vertex] at (0.290390, -0.015709) {};

\node (vertex0) [vertex] at (0.216042, 0.067503) {};

\node (vertex0) [vertex] at (0.287008, 0.007917) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [edge, espgray] (0.256965cm, -0.276698cm) -- (0.254889cm, -0.304828cm);

\draw [edge, espgray] (0.256965cm, -0.276698cm) -- (0.234408cm, -0.224533cm);

\draw [edge, espgray] (0.256965cm, -0.276698cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.256965cm, -0.276698cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.254889cm, -0.304828cm) -- (0.256965cm, -0.276698cm);

\draw [edge, espgray] (0.254889cm, -0.304828cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.234408cm, -0.224533cm) -- (0.256965cm, -0.276698cm);

\draw [edge, espgray] (0.234408cm, -0.224533cm) -- (0.211655cm, -0.156596cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.256965cm, -0.276698cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.297080cm, -0.271377cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.211655cm, -0.156596cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.228642cm, -0.209271cm);

\draw [edge, espgray] (0.224883cm, -0.206064cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.256965cm, -0.276698cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.292921cm, -0.178196cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.226405cm, -0.226630cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.214960cm, -0.209631cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.239842cm, -0.108807cm);

\draw [edge, espgray] (0.311336cm, -0.053974cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.311336cm, -0.053974cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.311336cm, -0.053974cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.271983cm, -0.102873cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.196591cm, 0.054614cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.311336cm, -0.053974cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.167758cm, 0.272301cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.272379cm, -0.059529cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.227755cm, 0.099333cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.271983cm, -0.102873cm) -- (0.291786cm, -0.206574cm);

\draw [edge, espgray] (0.271983cm, -0.102873cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.271983cm, -0.102873cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.291786cm, -0.206574cm) -- (0.271983cm, -0.102873cm);

\draw [edge, espgray] (0.291786cm, -0.206574cm) -- (0.292921cm, -0.178196cm);

\draw [edge, espgray] (0.291786cm, -0.206574cm) -- (0.338100cm, -0.278017cm);

\draw [edge, espgray] (0.291786cm, -0.206574cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.271983cm, -0.102873cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.302227cm, -0.075745cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.196591cm, 0.054614cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.214178cm, 0.014164cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.191452cm, 0.006352cm);

\draw [edge, espgray] (0.256535cm, -0.027471cm) -- (0.213721cm, 0.010487cm);

\draw [edge, espgray] (0.302227cm, -0.075745cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.292921cm, -0.178196cm) -- (0.291786cm, -0.206574cm);

\draw [edge, espgray] (0.292921cm, -0.178196cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.343708cm, -0.198925cm) -- (0.272379cm, -0.059529cm);

\draw [edge, espgray] (0.272379cm, -0.059529cm) -- (0.343708cm, -0.198925cm);

\draw [edge, espgray] (0.272379cm, -0.059529cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (-0.361316cm, -0.237615cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.361316cm, -0.237615cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.280174cm, 0.029452cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.321703cm, -0.210497cm) -- (-0.294878cm, -0.147646cm);

\draw [edge, espgray] (-0.321703cm, -0.210497cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.294878cm, -0.147646cm) -- (-0.321703cm, -0.210497cm);

\draw [edge, espgray] (-0.294878cm, -0.147646cm) -- (-0.284272cm, -0.134854cm);

\draw [edge, espgray] (-0.294878cm, -0.147646cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.321703cm, -0.210497cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.305758cm, -0.115399cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.319941cm, -0.158572cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.338357cm, -0.148054cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.294878cm, -0.147646cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.215631cm, 0.022447cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.358462cm, -0.156444cm) -- (-0.327593cm, -0.088164cm);

\draw [edge, espgray] (-0.327593cm, -0.088164cm) -- (-0.358462cm, -0.156444cm);

\draw [edge, espgray] (-0.327593cm, -0.088164cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.357313cm, -0.215687cm) -- (-0.319335cm, -0.161379cm);

\draw [edge, espgray] (-0.319335cm, -0.161379cm) -- (-0.357313cm, -0.215687cm);

\draw [edge, espgray] (-0.319335cm, -0.161379cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.319335cm, -0.161379cm) -- (-0.287559cm, -0.114311cm);

\draw [edge, espgray] (-0.356394cm, -0.192331cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.356394cm, -0.192331cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.287559cm, -0.114311cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.319335cm, -0.161379cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.253661cm, -0.092839cm);

\draw [edge, espgray] (-0.300051cm, -0.135583cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.150670cm, 0.126005cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.172862cm, 0.016979cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.185284cm, -0.008911cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.209181cm, -0.301925cm) -- (-0.191430cm, -0.267053cm);

\draw [edge, espgray] (-0.191430cm, -0.267053cm) -- (-0.209181cm, -0.301925cm);

\draw [edge, espgray] (-0.191430cm, -0.267053cm) -- (-0.154797cm, -0.180139cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.167758cm, 0.272301cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.167758cm, 0.272301cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.312548cm, 0.023488cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (0.071684cm, 0.337948cm) -- (0.106375cm, 0.339820cm);

\draw [edge, espgray] (0.071684cm, 0.337948cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (0.071684cm, 0.337948cm) -- (0.167758cm, 0.272301cm);

\draw [edge, espgray] (0.071684cm, 0.337948cm) -- (-0.026047cm, 0.313901cm);

\draw [edge, espgray] (0.106375cm, 0.339820cm) -- (0.071684cm, 0.337948cm);

\draw [edge, espgray] (0.106375cm, 0.339820cm) -- (0.124112cm, 0.243039cm);

\draw [edge, espgray] (0.106375cm, 0.339820cm) -- (-0.026047cm, 0.313901cm);

\draw [edge, espgray] (0.106375cm, 0.339820cm) -- (0.102315cm, 0.181059cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (0.071684cm, 0.337948cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.001137cm, 0.346166cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.117376cm, 0.195562cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.121650cm, 0.268336cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.153675cm, 0.274711cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.132565cm, 0.195145cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.026047cm, 0.313901cm);

\draw [edge, espgray] (0.167758cm, 0.272301cm) -- (0.071684cm, 0.337948cm);

\draw [edge, espgray] (0.167758cm, 0.272301cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.167758cm, 0.272301cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.167758cm, 0.272301cm) -- (0.227755cm, 0.099333cm);

\draw [edge, espgray] (-0.026047cm, 0.313901cm) -- (0.071684cm, 0.337948cm);

\draw [edge, espgray] (-0.026047cm, 0.313901cm) -- (0.106375cm, 0.339820cm);

\draw [edge, espgray] (-0.026047cm, 0.313901cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (0.124112cm, 0.243039cm) -- (0.106375cm, 0.339820cm);

\draw [edge, espgray] (0.124112cm, 0.243039cm) -- (0.157936cm, 0.140145cm);

\draw [edge, espgray] (0.102315cm, 0.181059cm) -- (0.106375cm, 0.339820cm);

\draw [edge, espgray] (0.102315cm, 0.181059cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (-0.001137cm, 0.346166cm) -- (0.041797cm, 0.349068cm);

\draw [edge, espgray] (-0.001137cm, 0.346166cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (0.041797cm, 0.349068cm) -- (-0.001137cm, 0.346166cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.249895cm, -0.168328cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.319941cm, -0.158572cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.155969cm, 0.157189cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.150670cm, 0.126005cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.150670cm, 0.126005cm) -- (-0.121650cm, 0.268336cm);

\draw [edge, espgray] (-0.150670cm, 0.126005cm) -- (-0.132565cm, 0.195145cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.117376cm, 0.195562cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.147384cm, -0.185152cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.138286cm, 0.037409cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.139847cm, 0.018326cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.143065cm, 0.029913cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.106663cm, -0.128406cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.117376cm, 0.195562cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (-0.124230cm, 0.111904cm) -- (0.023251cm, 0.116611cm);

\draw [edge, espgray] (-0.172862cm, 0.016979cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.172862cm, 0.016979cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.172862cm, 0.016979cm) -- (-0.200983cm, -0.018543cm);

\draw [edge, espgray] (-0.172862cm, 0.016979cm) -- (-0.197353cm, -0.009436cm);

\draw [edge, espgray] (-0.185284cm, -0.008911cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.185284cm, -0.008911cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.185284cm, -0.008911cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.185284cm, -0.008911cm) -- (-0.223088cm, -0.059543cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.105419cm, 0.075375cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.143065cm, 0.029913cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.118621cm, 0.038904cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.159664cm, 0.055470cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espgray] (-0.115166cm, 0.089092cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (-0.083527cm, 0.101722cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.083527cm, 0.101722cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.083527cm, 0.101722cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espgray] (-0.083527cm, 0.101722cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.210148cm, -0.212130cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.217227cm, -0.180506cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.185830cm, -0.212360cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.209710cm, -0.161203cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.188832cm, -0.129235cm) -- (-0.161362cm, -0.061223cm);

\draw [edge, espgray] (-0.117376cm, 0.195562cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.117376cm, 0.195562cm) -- (-0.105389cm, -0.032044cm);

\draw [edge, espgray] (-0.117376cm, 0.195562cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.117376cm, 0.195562cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.121650cm, 0.268336cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.121650cm, 0.268336cm) -- (-0.150670cm, 0.126005cm);

\draw [edge, espgray] (-0.153675cm, 0.274711cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.153675cm, 0.274711cm) -- (-0.203138cm, 0.146107cm);

\draw [edge, espgray] (-0.132565cm, 0.195145cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.132565cm, 0.195145cm) -- (-0.150670cm, 0.126005cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.280174cm, 0.029452cm);

\draw [edge, espgray] (-0.211262cm, 0.127378cm) -- (-0.203138cm, 0.146107cm);

\draw [edge, espgray] (-0.105389cm, -0.032044cm) -- (-0.117376cm, 0.195562cm);

\draw [edge, espgray] (-0.105389cm, -0.032044cm) -- (-0.116228cm, -0.138953cm);

\draw [edge, espgray] (-0.203138cm, 0.146107cm) -- (-0.153675cm, 0.274711cm);

\draw [edge, espgray] (-0.203138cm, 0.146107cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.154797cm, -0.180139cm) -- (-0.191430cm, -0.267053cm);

\draw [edge, espgray] (-0.154797cm, -0.180139cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.257144cm, -0.197513cm) -- (-0.229165cm, -0.131618cm);

\draw [edge, espgray] (-0.229165cm, -0.131618cm) -- (-0.257144cm, -0.197513cm);

\draw [edge, espgray] (-0.229165cm, -0.131618cm) -- (-0.252231cm, -0.222773cm);

\draw [edge, espgray] (-0.229165cm, -0.131618cm) -- (-0.200998cm, -0.060002cm);

\draw [edge, espgray] (-0.249895cm, -0.168328cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.249895cm, -0.168328cm) -- (-0.221388cm, -0.128963cm);

\draw [edge, espgray] (-0.319941cm, -0.158572cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.319941cm, -0.158572cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.319941cm, -0.158572cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.245678cm, -0.138841cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.245678cm, -0.138841cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.245678cm, -0.138841cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.210148cm, -0.212130cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.197411cm, -0.040358cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.210148cm, -0.212130cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.210148cm, -0.212130cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.221388cm, -0.128963cm) -- (-0.249895cm, -0.168328cm);

\draw [edge, espgray] (-0.221388cm, -0.128963cm) -- (-0.251875cm, -0.193545cm);

\draw [edge, espgray] (-0.221388cm, -0.128963cm) -- (-0.192224cm, -0.091992cm);

\draw [edge, espgray] (-0.252231cm, -0.222773cm) -- (-0.229165cm, -0.131618cm);

\draw [edge, espgray] (-0.251875cm, -0.193545cm) -- (-0.221388cm, -0.128963cm);

\draw [edge, espgray] (-0.225853cm, -0.210130cm) -- (-0.217227cm, -0.180506cm);

\draw [edge, espgray] (-0.217227cm, -0.180506cm) -- (-0.225853cm, -0.210130cm);

\draw [edge, espgray] (-0.217227cm, -0.180506cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.179106cm, -0.188898cm) -- (-0.161216cm, -0.122975cm);

\draw [edge, espgray] (-0.161216cm, -0.122975cm) -- (-0.179106cm, -0.188898cm);

\draw [edge, espgray] (-0.161216cm, -0.122975cm) -- (-0.150242cm, -0.071640cm);

\draw [edge, espgray] (-0.147384cm, -0.185152cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.147384cm, -0.185152cm) -- (-0.138483cm, -0.111262cm);

\draw [edge, espgray] (-0.138483cm, -0.111262cm) -- (-0.147384cm, -0.185152cm);

\draw [edge, espgray] (-0.138483cm, -0.111262cm) -- (-0.121484cm, -0.050535cm);

\draw [edge, espgray] (-0.185830cm, -0.212360cm) -- (-0.159282cm, -0.137074cm);

\draw [edge, espgray] (-0.185830cm, -0.212360cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.159282cm, -0.137074cm) -- (-0.185830cm, -0.212360cm);

\draw [edge, espgray] (-0.159282cm, -0.137074cm) -- (-0.150242cm, -0.071640cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.154797cm, -0.180139cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.109984cm, -0.080712cm) -- (-0.116228cm, -0.138953cm);

\draw [edge, espgray] (-0.305758cm, -0.115399cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.319941cm, -0.158572cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.280250cm, -0.076456cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.245711cm, -0.047946cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.338357cm, -0.148054cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.284272cm, -0.134854cm) -- (-0.294878cm, -0.147646cm);

\draw [edge, espgray] (-0.284272cm, -0.134854cm) -- (-0.253661cm, -0.092839cm);

\draw [edge, espgray] (-0.287559cm, -0.114311cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.287559cm, -0.114311cm) -- (-0.319335cm, -0.161379cm);

\draw [edge, espgray] (-0.287559cm, -0.114311cm) -- (-0.247020cm, -0.064551cm);

\draw [edge, espgray] (-0.253661cm, -0.092839cm) -- (-0.300051cm, -0.135583cm);

\draw [edge, espgray] (-0.253661cm, -0.092839cm) -- (-0.284272cm, -0.134854cm);

\draw [edge, espgray] (-0.253661cm, -0.092839cm) -- (-0.223088cm, -0.059543cm);

\draw [edge, espgray] (-0.247020cm, -0.064551cm) -- (-0.287559cm, -0.114311cm);

\draw [edge, espgray] (-0.247020cm, -0.064551cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.316699cm, -0.119970cm) -- (-0.280250cm, -0.076456cm);

\draw [edge, espgray] (-0.280250cm, -0.076456cm) -- (-0.316699cm, -0.119970cm);

\draw [edge, espgray] (-0.280250cm, -0.076456cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.192224cm, -0.091992cm) -- (-0.221388cm, -0.128963cm);

\draw [edge, espgray] (-0.192224cm, -0.091992cm) -- (-0.159203cm, -0.038502cm);

\draw [edge, espgray] (-0.192224cm, -0.091992cm) -- (-0.176795cm, -0.060278cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.197411cm, -0.040358cm);

\draw [edge, espgray] (-0.181524cm, 0.037734cm) -- (-0.138155cm, 0.064572cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.245678cm, -0.138841cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.200983cm, -0.018543cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.185284cm, -0.008911cm);

\draw [edge, espgray] (-0.222773cm, -0.049318cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.209710cm, -0.161203cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.200998cm, -0.060002cm) -- (-0.229165cm, -0.131618cm);

\draw [edge, espgray] (-0.200998cm, -0.060002cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.200998cm, -0.060002cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.327593cm, -0.088164cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.319325cm, -0.052803cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.297586cm, -0.042682cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.263382cm, -0.000222cm) -- (-0.182293cm, 0.070192cm);

\draw [edge, espgray] (-0.280174cm, 0.029452cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.280174cm, 0.029452cm) -- (-0.211262cm, 0.127378cm);

\draw [edge, espgray] (-0.344075cm, -0.098159cm) -- (-0.297586cm, -0.042682cm);

\draw [edge, espgray] (-0.344075cm, -0.098159cm) -- (-0.302586cm, -0.063942cm);

\draw [edge, espgray] (-0.297586cm, -0.042682cm) -- (-0.344075cm, -0.098159cm);

\draw [edge, espgray] (-0.297586cm, -0.042682cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.297586cm, -0.042682cm) -- (-0.243514cm, -0.007187cm);

\draw [edge, espgray] (-0.302586cm, -0.063942cm) -- (-0.344075cm, -0.098159cm);

\draw [edge, espgray] (-0.302586cm, -0.063942cm) -- (-0.279423cm, -0.042848cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.215631cm, 0.022447cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.196768cm, 0.051991cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.245711cm, -0.047946cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.197353cm, -0.009436cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.228648cm, -0.032702cm) -- (-0.247020cm, -0.064551cm);

\draw [edge, espgray] (-0.319325cm, -0.052803cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.319325cm, -0.052803cm) -- (-0.357118cm, -0.099085cm);

\draw [edge, espgray] (-0.182293cm, 0.070192cm) -- (-0.263382cm, -0.000222cm);

\draw [edge, espgray] (-0.182293cm, 0.070192cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.182293cm, 0.070192cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (-0.182293cm, 0.070192cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (-0.215631cm, 0.022447cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.215631cm, 0.022447cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.243514cm, -0.007187cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.182293cm, 0.070192cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.159664cm, 0.055470cm);

\draw [edge, espgray] (-0.202821cm, 0.023630cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.243514cm, -0.007187cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.243514cm, -0.007187cm) -- (-0.297586cm, -0.042682cm);

\draw [edge, espgray] (-0.243514cm, -0.007187cm) -- (-0.279423cm, -0.042848cm);

\draw [edge, espgray] (-0.159664cm, 0.055470cm) -- (-0.202821cm, 0.023630cm);

\draw [edge, espgray] (-0.159664cm, 0.055470cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.279423cm, -0.042848cm) -- (-0.243514cm, -0.007187cm);

\draw [edge, espgray] (-0.279423cm, -0.042848cm) -- (-0.302586cm, -0.063942cm);

\draw [edge, espgray] (-0.357118cm, -0.099085cm) -- (-0.319325cm, -0.052803cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.155969cm, 0.157189cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.185284cm, -0.008911cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.168494cm, 0.007338cm) -- (-0.200998cm, -0.060002cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (-0.196768cm, 0.051991cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (-0.182293cm, 0.070192cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (0.103263cm, 0.105922cm);

\draw [edge, espgray] (-0.039179cm, 0.101242cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (-0.182293cm, 0.070192cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (-0.023320cm, 0.103426cm) -- (0.043597cm, 0.106958cm);

\draw [edge, espgray] (-0.116228cm, -0.138953cm) -- (-0.105389cm, -0.032044cm);

\draw [edge, espgray] (-0.116228cm, -0.138953cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.116228cm, -0.138953cm) -- (-0.110834cm, -0.052887cm);

\draw [edge, espgray] (-0.116228cm, -0.138953cm) -- (-0.121484cm, -0.050535cm);

\draw [edge, espgray] (-0.138286cm, 0.037409cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.168494cm, 0.007338cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.172862cm, 0.016979cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.155824cm, 0.036839cm) -- (-0.111884cm, 0.078930cm);

\draw [edge, espgray] (-0.139847cm, 0.018326cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.139847cm, 0.018326cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.139847cm, 0.018326cm) -- (-0.111884cm, 0.078930cm);

\draw [edge, espgray] (-0.139847cm, 0.018326cm) -- (-0.160628cm, -0.021067cm);

\draw [edge, espgray] (-0.143065cm, 0.029913cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.143065cm, 0.029913cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.143065cm, 0.029913cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.106663cm, -0.128406cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.138155cm, 0.064572cm) -- (-0.181524cm, 0.037734cm);

\draw [edge, espgray] (-0.138155cm, 0.064572cm) -- (-0.111884cm, 0.078930cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.159203cm, -0.038502cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.111884cm, 0.078930cm);

\draw [edge, espgray] (-0.127547cm, 0.027008cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.139847cm, 0.018326cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.143065cm, 0.029913cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.200998cm, -0.060002cm);

\draw [edge, espgray] (-0.172988cm, -0.018522cm) -- (-0.223088cm, -0.059543cm);

\draw [edge, espgray] (-0.159203cm, -0.038502cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.159203cm, -0.038502cm) -- (-0.192224cm, -0.091992cm);

\draw [edge, espgray] (-0.148919cm, -0.039913cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.148919cm, -0.039913cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.148919cm, -0.039913cm) -- (-0.161362cm, -0.061223cm);

\draw [edge, espgray] (-0.148919cm, -0.039913cm) -- (-0.150242cm, -0.071640cm);

\draw [edge, espgray] (-0.111884cm, 0.078930cm) -- (-0.127547cm, 0.027008cm);

\draw [edge, espgray] (-0.111884cm, 0.078930cm) -- (-0.155824cm, 0.036839cm);

\draw [edge, espgray] (-0.111884cm, 0.078930cm) -- (-0.139847cm, 0.018326cm);

\draw [edge, espgray] (-0.111884cm, 0.078930cm) -- (-0.118621cm, 0.038904cm);

\draw [edge, espgray] (-0.111884cm, 0.078930cm) -- (-0.138155cm, 0.064572cm);

\draw [edge, espgray] (-0.111884cm, 0.078930cm) -- (-0.066191cm, 0.084204cm);

\draw [edge, espgray] (-0.111884cm, 0.078930cm) -- (-0.075702cm, 0.083352cm);

\draw [edge, espgray] (-0.111884cm, 0.078930cm) -- (-0.011957cm, 0.091862cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.110834cm, -0.052887cm);

\draw [edge, espgray] (-0.107287cm, 0.024442cm) -- (-0.121484cm, -0.050535cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.105419cm, 0.075375cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.125183cm, 0.047311cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.109984cm, -0.080712cm);

\draw [edge, espgray] (-0.126811cm, 0.016380cm) -- (-0.121484cm, -0.050535cm);

\draw [edge, espgray] (0.023251cm, 0.116611cm) -- (-0.124230cm, 0.111904cm);

\draw [edge, espgray] (0.023251cm, 0.116611cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.023251cm, 0.116611cm) -- (0.103263cm, 0.105922cm);

\draw [edge, espgray] (-0.110834cm, -0.052887cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.110834cm, -0.052887cm) -- (-0.118621cm, 0.038904cm);

\draw [edge, espgray] (-0.110834cm, -0.052887cm) -- (-0.116228cm, -0.138953cm);

\draw [edge, espgray] (-0.121484cm, -0.050535cm) -- (-0.107287cm, 0.024442cm);

\draw [edge, espgray] (-0.121484cm, -0.050535cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.121484cm, -0.050535cm) -- (-0.118621cm, 0.038904cm);

\draw [edge, espgray] (-0.121484cm, -0.050535cm) -- (-0.116228cm, -0.138953cm);

\draw [edge, espgray] (-0.121484cm, -0.050535cm) -- (-0.138483cm, -0.111262cm);

\draw [edge, espgray] (-0.125183cm, 0.047311cm) -- (-0.126811cm, 0.016380cm);

\draw [edge, espgray] (-0.160628cm, -0.021067cm) -- (-0.139847cm, 0.018326cm);

\draw [edge, espgray] (-0.160628cm, -0.021067cm) -- (-0.176795cm, -0.060278cm);

\draw [edge, espgray] (-0.200983cm, -0.018543cm) -- (-0.172862cm, 0.016979cm);

\draw [edge, espgray] (-0.200983cm, -0.018543cm) -- (-0.222773cm, -0.049318cm);

\draw [edge, espgray] (-0.197353cm, -0.009436cm) -- (-0.172862cm, 0.016979cm);

\draw [edge, espgray] (-0.197353cm, -0.009436cm) -- (-0.228648cm, -0.032702cm);

\draw [edge, espgray] (-0.223088cm, -0.059543cm) -- (-0.172988cm, -0.018522cm);

\draw [edge, espgray] (-0.223088cm, -0.059543cm) -- (-0.185284cm, -0.008911cm);

\draw [edge, espgray] (-0.223088cm, -0.059543cm) -- (-0.253661cm, -0.092839cm);

\draw [edge, espgray] (-0.118621cm, 0.038904cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (-0.118621cm, 0.038904cm) -- (-0.111884cm, 0.078930cm);

\draw [edge, espgray] (-0.118621cm, 0.038904cm) -- (-0.110834cm, -0.052887cm);

\draw [edge, espgray] (-0.118621cm, 0.038904cm) -- (-0.121484cm, -0.050535cm);

\draw [edge, espgray] (0.005351cm, 0.097412cm) -- (-0.115166cm, 0.089092cm);

\draw [edge, espgray] (0.005351cm, 0.097412cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, espgray] (0.005351cm, 0.097412cm) -- (-0.075702cm, 0.083352cm);

\draw [edge, espgray] (0.005351cm, 0.097412cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (0.005351cm, 0.097412cm) -- (0.045096cm, 0.108888cm);

\draw [edge, espgray] (-0.161362cm, -0.061223cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espgray] (-0.161362cm, -0.061223cm) -- (-0.188832cm, -0.129235cm);

\draw [edge, espgray] (-0.150242cm, -0.071640cm) -- (-0.148919cm, -0.039913cm);

\draw [edge, espgray] (-0.150242cm, -0.071640cm) -- (-0.159282cm, -0.137074cm);

\draw [edge, espgray] (-0.150242cm, -0.071640cm) -- (-0.161216cm, -0.122975cm);

\draw [edge, espgray] (-0.066191cm, 0.084204cm) -- (-0.111884cm, 0.078930cm);

\draw [edge, espgray] (-0.066191cm, 0.084204cm) -- (0.033745cm, 0.090226cm);

\draw [edge, espgray] (-0.075702cm, 0.083352cm) -- (-0.111884cm, 0.078930cm);

\draw [edge, espgray] (-0.075702cm, 0.083352cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espgray] (-0.011957cm, 0.091862cm) -- (-0.111884cm, 0.078930cm);

\draw [edge, espgray] (-0.011957cm, 0.091862cm) -- (0.033745cm, 0.090226cm);

\draw [edge, espgray] (-0.176795cm, -0.060278cm) -- (-0.160628cm, -0.021067cm);

\draw [edge, espgray] (-0.176795cm, -0.060278cm) -- (-0.192224cm, -0.091992cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (0.033745cm, 0.090226cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.084818cm, 0.092247cm) -- (0.154710cm, 0.044566cm);

\draw [edge, espgray] (0.045096cm, 0.108888cm) -- (0.005351cm, 0.097412cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.023251cm, 0.116611cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.128527cm, -0.003311cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.123039cm, 0.038030cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.196591cm, 0.054614cm);

\draw [edge, espgray] (0.090138cm, 0.110787cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.043597cm, 0.106958cm) -- (-0.023320cm, 0.103426cm);

\draw [edge, espgray] (0.103263cm, 0.105922cm) -- (-0.039179cm, 0.101242cm);

\draw [edge, espgray] (0.103263cm, 0.105922cm) -- (0.023251cm, 0.116611cm);

\draw [edge, espgray] (0.103263cm, 0.105922cm) -- (0.172284cm, 0.044645cm);

\draw [edge, espgray] (0.033745cm, 0.090226cm) -- (-0.066191cm, 0.084204cm);

\draw [edge, espgray] (0.033745cm, 0.090226cm) -- (-0.011957cm, 0.091862cm);

\draw [edge, espgray] (0.033745cm, 0.090226cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (0.033745cm, 0.090226cm) -- (0.104537cm, 0.083106cm);

\draw [edge, espgray] (0.310777cm, -0.303838cm) -- (0.297080cm, -0.271377cm);

\draw [edge, espgray] (0.310777cm, -0.303838cm) -- (0.329681cm, -0.350602cm);

\draw [edge, espgray] (0.297080cm, -0.271377cm) -- (0.310777cm, -0.303838cm);

\draw [edge, espgray] (0.297080cm, -0.271377cm) -- (0.282968cm, -0.210555cm);

\draw [edge, espgray] (0.297080cm, -0.271377cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.329681cm, -0.350602cm) -- (0.310777cm, -0.303838cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.254889cm, -0.304828cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.291786cm, -0.206574cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.270438cm, -0.189218cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.253548cm, -0.182725cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.282968cm, -0.210555cm) -- (0.297080cm, -0.271377cm);

\draw [edge, espgray] (0.282968cm, -0.210555cm) -- (0.270438cm, -0.189218cm);

\draw [edge, espgray] (0.311710cm, -0.240856cm) -- (0.338100cm, -0.278017cm);

\draw [edge, espgray] (0.311710cm, -0.240856cm) -- (0.270438cm, -0.189218cm);

\draw [edge, espgray] (0.338100cm, -0.278017cm) -- (0.311710cm, -0.240856cm);

\draw [edge, espgray] (0.338100cm, -0.278017cm) -- (0.291786cm, -0.206574cm);

\draw [edge, espgray] (0.270438cm, -0.189218cm) -- (0.311710cm, -0.240856cm);

\draw [edge, espgray] (0.270438cm, -0.189218cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.270438cm, -0.189218cm) -- (0.282968cm, -0.210555cm);

\draw [edge, espgray] (0.270438cm, -0.189218cm) -- (0.239842cm, -0.108807cm);

\draw [edge, espgray] (0.277633cm, -0.308955cm) -- (0.228642cm, -0.209271cm);

\draw [edge, espgray] (0.228642cm, -0.209271cm) -- (0.277633cm, -0.308955cm);

\draw [edge, espgray] (0.228642cm, -0.209271cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.122862cm, -0.208310cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.122862cm, -0.208310cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.128527cm, -0.003311cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.157936cm, 0.140145cm);

\draw [edge, espgray] (0.131295cm, -0.052343cm) -- (0.130334cm, 0.037405cm);

\draw [edge, espgray] (0.203339cm, -0.319842cm) -- (0.196458cm, -0.242492cm);

\draw [edge, espgray] (0.196458cm, -0.242492cm) -- (0.203339cm, -0.319842cm);

\draw [edge, espgray] (0.196458cm, -0.242492cm) -- (0.185310cm, -0.190908cm);

\draw [edge, espgray] (0.162296cm, -0.256520cm) -- (0.158006cm, -0.195859cm);

\draw [edge, espgray] (0.158006cm, -0.195859cm) -- (0.162296cm, -0.256520cm);

\draw [edge, espgray] (0.158006cm, -0.195859cm) -- (0.146376cm, -0.147444cm);

\draw [edge, espgray] (0.149727cm, -0.217079cm) -- (0.143468cm, -0.106011cm);

\draw [edge, espgray] (0.143468cm, -0.106011cm) -- (0.149727cm, -0.217079cm);

\draw [edge, espgray] (0.143468cm, -0.106011cm) -- (0.128527cm, -0.003311cm);

\draw [edge, espgray] (0.143468cm, -0.106011cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.253548cm, -0.182725cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.253548cm, -0.182725cm) -- (0.222770cm, -0.105974cm);

\draw [edge, espgray] (0.239842cm, -0.108807cm) -- (0.270438cm, -0.189218cm);

\draw [edge, espgray] (0.239842cm, -0.108807cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.211655cm, -0.156596cm) -- (0.234408cm, -0.224533cm);

\draw [edge, espgray] (0.211655cm, -0.156596cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.211655cm, -0.156596cm) -- (0.195534cm, -0.068260cm);

\draw [edge, espgray] (0.211655cm, -0.156596cm) -- (0.191298cm, -0.098089cm);

\draw [edge, espgray] (0.111759cm, -0.109787cm) -- (0.103329cm, -0.033348cm);

\draw [edge, espgray] (0.103329cm, -0.033348cm) -- (0.111759cm, -0.109787cm);

\draw [edge, espgray] (0.103329cm, -0.033348cm) -- (0.103947cm, 0.023690cm);

\draw [edge, espgray] (0.146376cm, -0.147444cm) -- (0.158006cm, -0.195859cm);

\draw [edge, espgray] (0.146376cm, -0.147444cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.146376cm, -0.147444cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.130225cm, -0.004209cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.136663cm, -0.007085cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.140618cm, -0.023396cm);

\draw [edge, espgray] (0.142003cm, -0.087871cm) -- (0.143468cm, -0.106011cm);

\draw [edge, espgray] (0.195534cm, -0.068260cm) -- (0.211655cm, -0.156596cm);

\draw [edge, espgray] (0.195534cm, -0.068260cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.191298cm, -0.098089cm) -- (0.211655cm, -0.156596cm);

\draw [edge, espgray] (0.191298cm, -0.098089cm) -- (0.159770cm, -0.041312cm);

\draw [edge, espgray] (0.226405cm, -0.226630cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.214960cm, -0.209631cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.185310cm, -0.190908cm) -- (0.196458cm, -0.242492cm);

\draw [edge, espgray] (0.185310cm, -0.190908cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.224883cm, -0.206064cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.185310cm, -0.190908cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.123039cm, 0.038030cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.222770cm, -0.105974cm) -- (0.253548cm, -0.182725cm);

\draw [edge, espgray] (0.222770cm, -0.105974cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.157936cm, 0.140145cm) -- (0.124112cm, 0.243039cm);

\draw [edge, espgray] (0.157936cm, 0.140145cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.312548cm, 0.023488cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.102315cm, 0.181059cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.159770cm, -0.041312cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.130334cm, 0.037405cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.142140cm, 0.011104cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.128527cm, -0.003311cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.128527cm, -0.003311cm) -- (0.143468cm, -0.106011cm);

\draw [edge, espgray] (0.128527cm, -0.003311cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.128527cm, -0.003311cm) -- (0.124002cm, -0.053264cm);

\draw [edge, espgray] (0.123039cm, 0.038030cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.123039cm, 0.038030cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.196591cm, 0.054614cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.196591cm, 0.054614cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.196591cm, 0.054614cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.090138cm, 0.110787cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.157856cm, 0.023929cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.172284cm, 0.044645cm) -- (0.103263cm, 0.105922cm);

\draw [edge, espgray] (0.172284cm, 0.044645cm) -- (0.214178cm, 0.014164cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.147991cm, 0.043245cm) -- (0.191452cm, 0.006352cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.130225cm, -0.004209cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.136663cm, -0.007085cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.130334cm, 0.037405cm);

\draw [edge, espgray] (0.130944cm, 0.059104cm) -- (0.104537cm, 0.083106cm);

\draw [edge, espgray] (0.154710cm, 0.044566cm) -- (0.084818cm, 0.092247cm);

\draw [edge, espgray] (0.154710cm, 0.044566cm) -- (0.104537cm, 0.083106cm);

\draw [edge, espgray] (0.154710cm, 0.044566cm) -- (0.213721cm, 0.010487cm);

\draw [edge, espgray] (0.104537cm, 0.083106cm) -- (0.033745cm, 0.090226cm);

\draw [edge, espgray] (0.104537cm, 0.083106cm) -- (0.130334cm, 0.037405cm);

\draw [edge, espgray] (0.104537cm, 0.083106cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.104537cm, 0.083106cm) -- (0.103947cm, 0.023690cm);

\draw [edge, espgray] (0.104537cm, 0.083106cm) -- (0.154710cm, 0.044566cm);

\draw [edge, espgray] (0.159770cm, -0.041312cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.159770cm, -0.041312cm) -- (0.191298cm, -0.098089cm);

\draw [edge, espgray] (0.130334cm, 0.037405cm) -- (0.142140cm, 0.011104cm);

\draw [edge, espgray] (0.130334cm, 0.037405cm) -- (0.131295cm, -0.052343cm);

\draw [edge, espgray] (0.130334cm, 0.037405cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.130334cm, 0.037405cm) -- (0.104537cm, 0.083106cm);

\draw [edge, espgray] (0.124002cm, -0.053264cm) -- (0.128527cm, -0.003311cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.195534cm, -0.068260cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.174614cm, -0.005982cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.174614cm, -0.005982cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.222770cm, -0.105974cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.248160cm, -0.089528cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.181198cm, -0.017448cm) -- (0.157856cm, 0.023929cm);

\draw [edge, espgray] (0.248160cm, -0.089528cm) -- (0.181198cm, -0.017448cm);

\draw [edge, espgray] (0.130225cm, -0.004209cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.130225cm, -0.004209cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.103947cm, 0.023690cm) -- (0.103329cm, -0.033348cm);

\draw [edge, espgray] (0.103947cm, 0.023690cm) -- (0.104537cm, 0.083106cm);

\draw [edge, espgray] (0.136663cm, -0.007085cm) -- (0.140618cm, -0.023396cm);

\draw [edge, espgray] (0.136663cm, -0.007085cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.136663cm, -0.007085cm) -- (0.130944cm, 0.059104cm);

\draw [edge, espgray] (0.140618cm, -0.023396cm) -- (0.136663cm, -0.007085cm);

\draw [edge, espgray] (0.140618cm, -0.023396cm) -- (0.142003cm, -0.087871cm);

\draw [edge, espgray] (0.214178cm, 0.014164cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.214178cm, 0.014164cm) -- (0.172284cm, 0.044645cm);

\draw [edge, espgray] (0.191452cm, 0.006352cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.191452cm, 0.006352cm) -- (0.147991cm, 0.043245cm);

\draw [edge, espgray] (0.213721cm, 0.010487cm) -- (0.256535cm, -0.027471cm);

\draw [edge, espgray] (0.213721cm, 0.010487cm) -- (0.154710cm, 0.044566cm);

\draw [edge, esplightgreen, line width = 1.5pt] (-0.319941cm, -0.158572cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, esplightgreen, line width = 1.5pt] (-0.255321cm, -0.085008cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, esplightgreen, line width = 1.5pt] (-0.150484cm, 0.032770cm) -- (-0.083527cm, 0.101722cm);

\draw [edge, esplightgreen, line width = 1.5pt] (-0.083527cm, 0.101722cm) -- (0.005351cm, 0.097412cm);

\draw [edge, esplightgreen, line width = 1.5pt] (0.005351cm, 0.097412cm) -- (0.084818cm, 0.092247cm);

\draw [edge, esplightgreen, line width = 1.5pt] (0.084818cm, 0.092247cm) -- (0.130944cm, 0.059104cm);

\draw [edge, esplightgreen, line width = 1.5pt] (0.130944cm, 0.059104cm) -- (0.142140cm, 0.011104cm);

\draw [edge, esplightgreen, line width = 1.5pt] (0.142140cm, 0.011104cm) -- (0.159770cm, -0.041312cm);

\draw [edge, esplightgreen, line width = 1.5pt] (0.159770cm, -0.041312cm) -- (0.191298cm, -0.098089cm);

\draw [edge, esplightgreen, line width = 1.5pt] (0.191298cm, -0.098089cm) -- (0.211655cm, -0.156596cm);

\draw [edge, esplightgreen, line width = 1.5pt] (0.211655cm, -0.156596cm) -- (0.234408cm, -0.224533cm);

\draw [edge, esplightgreen, line width = 1.5pt] (0.234408cm, -0.224533cm) -- (0.256965cm, -0.276698cm);



































\node (start) [start] at (-0.319941cm, -0.158572cm) {};

\node (goal) [goal] at (0.256965cm, -0.276698cm) {};

\end{tikzpicture}%



==> img/eiprm/illustration/rev_tree.tex <==
\tikzset{
  start/.style={fill = espgreen, circle, inner sep = 0pt, minimum width = 4pt},
  goal/.style={fill = espred, circle, inner sep = 0pt, minimum width = 4pt},
  goal region/.style={fill = espred, inner sep = 0pt, opacity = 0.8},
  vertex/.style={fill = espblue, circle, inner sep = 0pt, minimum width = 1pt},
  edge/.style={espblue, thick},
  final_solution/.style={espred, line width = 2.0pt},
  solution/.style={espyellow, line width = 2.0pt},
  boundary/.style={draw = black, thick, fill = none},
  obstacle/.style={draw = none, fill = black},
  antiobstacle/.style={draw = white, fill = white}
}
%\tikzsetnextfilename{reverse_tree}%
\begin{tikzpicture} [
  xscale=2.4,
  yscale=2.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);


\node (vertex0) [vertex] at (0.328506, -0.199128) {};

\node (vertex0) [vertex] at (0.382481, -0.157865) {};

\node (vertex0) [vertex] at (0.489738, -0.088027) {};

\node (vertex0) [vertex] at (0.166023, -0.086186) {};

\node (vertex0) [vertex] at (0.203038, 0.114762) {};

\node (vertex0) [vertex] at (0.222111, -0.071871) {};

\node (vertex0) [vertex] at (0.226405, -0.226630) {};

\node (vertex0) [vertex] at (0.467345, -0.201404) {};

\node (vertex0) [vertex] at (0.248029, 0.024428) {};

\node (vertex0) [vertex] at (0.296295, -0.229872) {};

\node (vertex0) [vertex] at (0.204596, 0.174623) {};

\node (vertex0) [vertex] at (0.402983, -0.214314) {};

\node (vertex0) [vertex] at (0.116226, -0.343889) {};

\node (vertex0) [vertex] at (0.462555, -0.137903) {};

\node (vertex0) [vertex] at (0.254889, -0.304828) {};

\node (vertex0) [vertex] at (0.312548, 0.023488) {};

\node (vertex0) [vertex] at (0.215753, 0.201778) {};

\node (vertex0) [vertex] at (0.297080, -0.271377) {};

\node (vertex0) [vertex] at (0.208373, -0.209731) {};

\node (vertex0) [vertex] at (0.116691, -0.240291) {};

\node (vertex0) [vertex] at (0.272379, -0.059529) {};

\node (vertex0) [vertex] at (0.446093, -0.204936) {};

\node (vertex0) [vertex] at (0.155189, -0.318871) {};

\node (vertex0) [vertex] at (0.122862, -0.208310) {};

\node (vertex0) [vertex] at (0.396931, -0.041314) {};

\node (vertex0) [vertex] at (-0.457432, 0.462459) {};

\node (vertex0) [vertex] at (-0.259115, 0.419640) {};

\node (vertex0) [vertex] at (-0.321591, 0.420163) {};

\node (vertex0) [vertex] at (-0.418320, 0.429656) {};

\node (vertex0) [vertex] at (-0.306489, 0.459648) {};

\node (vertex0) [vertex] at (-0.416915, 0.312691) {};

\node (vertex0) [vertex] at (-0.111826, 0.492064) {};

\node (vertex0) [vertex] at (-0.297462, 0.304044) {};

\node (vertex0) [vertex] at (-0.101434, 0.444645) {};

\node (vertex0) [vertex] at (-0.462969, -0.406188) {};

\node (vertex0) [vertex] at (-0.296268, -0.351533) {};

\node (vertex0) [vertex] at (-0.361316, -0.237615) {};

\node (vertex0) [vertex] at (-0.322717, -0.049844) {};

\node (vertex0) [vertex] at (-0.275823, -0.429682) {};

\node (vertex0) [vertex] at (-0.349123, -0.331901) {};

\node (vertex0) [vertex] at (-0.246776, -0.250450) {};

\node (vertex0) [vertex] at (-0.150484, 0.032770) {};

\node (vertex0) [vertex] at (-0.422627, -0.367172) {};

\node (vertex0) [vertex] at (-0.161381, -0.332592) {};

\node (vertex0) [vertex] at (-0.375933, -0.183247) {};

\node (vertex0) [vertex] at (-0.404089, -0.437922) {};

\node (vertex0) [vertex] at (-0.401853, -0.496554) {};

\node (vertex0) [vertex] at (-0.266901, -0.480167) {};

\node (vertex0) [vertex] at (-0.225973, -0.449536) {};

\node (vertex0) [vertex] at (-0.232255, -0.311006) {};

\node (vertex0) [vertex] at (-0.247773, -0.359468) {};

\node (vertex0) [vertex] at (0.255717, 0.470391) {};

\node (vertex0) [vertex] at (0.460431, 0.473804) {};

\node (vertex0) [vertex] at (0.040543, 0.497262) {};

\node (vertex0) [vertex] at (0.454295, 0.427059) {};

\node (vertex0) [vertex] at (-0.000762, 0.453990) {};

\node (vertex0) [vertex] at (0.124112, 0.243039) {};

\node (vertex0) [vertex] at (0.174378, 0.373067) {};

\node (vertex0) [vertex] at (0.141900, 0.374192) {};

\node (vertex0) [vertex] at (-0.054592, 0.400970) {};

\node (vertex0) [vertex] at (0.297138, 0.392872) {};

\node (vertex0) [vertex] at (-0.235650, 0.194655) {};

\node (vertex0) [vertex] at (-0.113064, 0.281221) {};

\node (vertex0) [vertex] at (0.178741, 0.476956) {};

\node (vertex0) [vertex] at (0.227245, 0.309357) {};

\node (vertex0) [vertex] at (0.246105, 0.362151) {};

\node (vertex0) [vertex] at (0.460000, 0.461172) {};

\node (vertex0) [vertex] at (0.327687, 0.461826) {};

\node (vertex0) [vertex] at (0.171243, 0.391462) {};

\node (vertex0) [vertex] at (-0.045725, 0.421854) {};

\node (vertex0) [vertex] at (0.205244, 0.495125) {};

\node (vertex0) [vertex] at (-0.259961, -0.193824) {};

\node (vertex0) [vertex] at (-0.142515, 0.014275) {};

\node (vertex0) [vertex] at (-0.255321, -0.085008) {};

\node (vertex0) [vertex] at (-0.106663, -0.128406) {};

\node (vertex0) [vertex] at (-0.125201, 0.311605) {};

\node (vertex0) [vertex] at (-0.108221, -0.238463) {};

\node (vertex0) [vertex] at (-0.327593, -0.088164) {};

\node (vertex0) [vertex] at (-0.495634, 0.099580) {};

\node (vertex0) [vertex] at (-0.452676, 0.241191) {};

\node (vertex0) [vertex] at (-0.463141, -0.079615) {};

\node (vertex0) [vertex] at (-0.460677, 0.243194) {};

\node (vertex0) [vertex] at (-0.426110, -0.072123) {};

\node (vertex0) [vertex] at (-0.427551, 0.216041) {};

\node (vertex0) [vertex] at (-0.497975, -0.134267) {};

\node (vertex0) [vertex] at (-0.392597, 0.237104) {};

\node (vertex0) [vertex] at (0.426070, -0.498386) {};

\node (vertex0) [vertex] at (0.457990, -0.404314) {};

\node (vertex0) [vertex] at (0.312388, -0.411036) {};

\node (vertex0) [vertex] at (0.481238, -0.319925) {};

\node (vertex0) [vertex] at (0.401944, -0.443225) {};

\node (vertex0) [vertex] at (0.381447, -0.352813) {};

\node (vertex0) [vertex] at (0.366061, -0.480726) {};

\node (vertex0) [vertex] at (0.425506, -0.348017) {};

\node (vertex0) [vertex] at (0.165923, -0.414629) {};

\node (vertex0) [vertex] at (0.233980, -0.494659) {};

\node (vertex0) [vertex] at (0.452335, -0.457914) {};

\node (vertex0) [vertex] at (0.382537, -0.480109) {};

\node (vertex0) [vertex] at (0.430686, 0.185685) {};

\node (vertex0) [vertex] at (0.441060, 0.136164) {};

\node (vertex0) [vertex] at (0.324743, 0.203128) {};

\node (vertex0) [vertex] at (0.472434, 0.270056) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [edge, espgray] (0.166023cm, -0.086186cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.166023cm, -0.086186cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.203038cm, 0.114762cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.226405cm, -0.226630cm);

\draw [edge, espgray] (0.222111cm, -0.071871cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.226405cm, -0.226630cm) -- (0.222111cm, -0.071871cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.248029cm, 0.024428cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.296295cm, -0.229872cm) -- (0.254889cm, -0.304828cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.248029cm, 0.024428cm);

\draw [edge, espgray] (0.204596cm, 0.174623cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (0.254889cm, -0.304828cm) -- (0.296295cm, -0.229872cm);

\draw [edge, espgray] (0.312548cm, 0.023488cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.312548cm, 0.023488cm);

\draw [edge, espgray] (0.215753cm, 0.201778cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (-0.361316cm, -0.237615cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.361316cm, -0.237615cm);

\draw [edge, espgray] (-0.322717cm, -0.049844cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.246776cm, -0.250450cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.150484cm, 0.032770cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.203038cm, 0.114762cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.215753cm, 0.201778cm);

\draw [edge, espgray] (0.141900cm, 0.374192cm) -- (0.204596cm, 0.174623cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (0.141900cm, 0.374192cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, espgray] (-0.054592cm, 0.400970cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, espgray] (-0.235650cm, 0.194655cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.113064cm, 0.281221cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.259961cm, -0.193824cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.106663cm, -0.128406cm);

\draw [edge, espgray] (-0.142515cm, 0.014275cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, espgray] (-0.255321cm, -0.085008cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, espgray] (-0.106663cm, -0.128406cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, espgray] (-0.125201cm, 0.311605cm) -- (-0.235650cm, 0.194655cm);
\draw [edge, esplightblue] (0.296295cm, -0.229872cm) -- (0.254889cm, -0.304828cm);

\draw [edge, esplightblue] (0.203038cm, 0.114762cm) -- (0.166023cm, -0.086186cm);

\draw [edge, esplightblue] (0.226405cm, -0.226630cm) -- (0.208373cm, -0.209731cm);

\draw [edge, esplightblue] (0.222111cm, -0.071871cm) -- (0.226405cm, -0.226630cm);

\draw [edge, esplightblue] (0.222111cm, -0.071871cm) -- (0.272379cm, -0.059529cm);

\draw [edge, esplightblue] (0.203038cm, 0.114762cm) -- (0.222111cm, -0.071871cm);

\draw [edge, esplightblue] (0.141900cm, 0.374192cm) -- (0.203038cm, 0.114762cm);

\draw [edge, esplightblue] (0.215753cm, 0.201778cm) -- (0.312548cm, 0.023488cm);

\draw [edge, esplightblue] (0.141900cm, 0.374192cm) -- (0.215753cm, 0.201778cm);

\draw [edge, esplightblue] (-0.361316cm, -0.237615cm) -- (-0.375933cm, -0.183247cm);

\draw [edge, esplightblue] (-0.322717cm, -0.049844cm) -- (-0.361316cm, -0.237615cm);

\draw [edge, esplightblue] (-0.322717cm, -0.049844cm) -- (-0.327593cm, -0.088164cm);

\draw [edge, esplightblue] (-0.235650cm, 0.194655cm) -- (-0.322717cm, -0.049844cm);

\draw [edge, esplightblue] (-0.235650cm, 0.194655cm) -- (-0.125201cm, 0.311605cm);

\draw [edge, esplightblue] (-0.054592cm, 0.400970cm) -- (-0.235650cm, 0.194655cm);

\draw [edge, esplightblue] (-0.142515cm, 0.014275cm) -- (-0.106663cm, -0.128406cm);

\draw [edge, esplightblue] (-0.113064cm, 0.281221cm) -- (-0.142515cm, 0.014275cm);

\draw [edge, esplightblue] (-0.246776cm, -0.250450cm) -- (-0.232255cm, -0.311006cm);

\draw [edge, esplightblue] (-0.150484cm, 0.032770cm) -- (-0.246776cm, -0.250450cm);

\draw [edge, esplightblue] (-0.150484cm, 0.032770cm) -- (-0.259961cm, -0.193824cm);

\draw [edge, esplightblue] (-0.150484cm, 0.032770cm) -- (-0.255321cm, -0.085008cm);

\draw [edge, esplightblue] (-0.113064cm, 0.281221cm) -- (-0.150484cm, 0.032770cm);

\draw [edge, esplightblue] (-0.054592cm, 0.400970cm) -- (-0.113064cm, 0.281221cm);

\draw [edge, esplightblue] (-0.054592cm, 0.400970cm) -- (-0.045725cm, 0.421854cm);

\draw [edge, esplightblue] (0.141900cm, 0.374192cm) -- (-0.054592cm, 0.400970cm);

\draw [edge, esplightblue] (0.141900cm, 0.374192cm) -- (0.174378cm, 0.373067cm);

\draw [edge, esplightblue] (0.141900cm, 0.374192cm) -- (0.171243cm, 0.391462cm);

\draw [edge, esplightblue] (0.204596cm, 0.174623cm) -- (0.141900cm, 0.374192cm);

\draw [edge, esplightblue] (0.248029cm, 0.024428cm) -- (0.204596cm, 0.174623cm);

\draw [edge, esplightblue] (0.296295cm, -0.229872cm) -- (0.248029cm, 0.024428cm);

\draw [edge, esplightblue] (0.328506cm, -0.199129cm) -- (0.296295cm, -0.229872cm);

\draw [edge, esplightblue] (0.328506cm, -0.199129cm) -- (0.382481cm, -0.157865cm);

\draw [edge, esplightblue] (0.328506cm, -0.199129cm) -- (0.402983cm, -0.214314cm);

\draw [edge, esplightblue] (0.328506cm, -0.199129cm) -- (0.297080cm, -0.271377cm);

\draw [edge, esplightblue] (-0.296268cm, -0.351533cm) -- (-0.246776cm, -0.250450cm);

\node (start-0.296268-0.351533) [start] at (-0.296268, -0.351533) {};

\node (goal) [goal] at (0.328506, -0.199129) {};

\end{tikzpicture}%


==> img/intro/eiprm.tex <==
\tikzset{
  start/.style={fill = espgreen, circle, inner sep = 0pt, minimum width = 4pt},
  goal/.style={fill = espred, circle, inner sep = 0pt, minimum width = 4pt},
  goal region/.style={fill = espred, inner sep = 0pt, opacity = 0.8},
  vertex/.style={fill = espblue, circle, inner sep = 0pt, minimum width = 2pt},
  edge/.style={espgray, thick},
  final_solution/.style={espred, line width = 2.0pt},
  solution/.style={espyellow, line width = 2.0pt},
  boundary/.style={draw = black, thick, fill = none},
  obstacle/.style={draw = none, fill = black},
  antiobstacle/.style={draw = white, fill = white}
}
\begin{tikzpicture} [
  xscale=3.2,
  yscale=3.2
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);


\draw [obstacle] (-0.035712cm, -0.074851cm) rectangle (0.035712cm, 0.074850cm);

\draw [obstacle] (0.171362cm, -0.328859cm) rectangle (0.282188cm, -0.271524cm);

\draw [obstacle] (-0.413796cm, 0.179717cm) rectangle (-0.287300cm, 0.249813cm);

\draw [obstacle] (0.130716cm, -0.546797cm) rectangle (0.271749cm, -0.445292cm);

\draw [obstacle] (-0.514479cm, 0.233437cm) rectangle (-0.373858cm, 0.306394cm);

\draw [obstacle] (-0.520145cm, -0.202838cm) rectangle (-0.377542cm, -0.127655cm);

\draw [obstacle] (0.257333cm, 0.028054cm) rectangle (0.338349cm, 0.135283cm);

\draw [obstacle] (-0.090517cm, -0.013332cm) rectangle (-0.038952cm, 0.109930cm);

\draw [obstacle] (0.347345cm, -0.265175cm) rectangle (0.416685cm, -0.171788cm);

\draw [obstacle] (-0.425222cm, 0.313940cm) rectangle (-0.303193cm, 0.441054cm);

\draw [obstacle] (-0.168924cm, -0.438180cm) rectangle (-0.084168cm, -0.319746cm);

\draw [obstacle] (-0.439037cm, -0.193163cm) rectangle (-0.295304cm, -0.113089cm);

\draw [obstacle] (0.182215cm, -0.266751cm) rectangle (0.298987cm, -0.138389cm);

\draw [obstacle] (0.251338cm, 0.274720cm) rectangle (0.395871cm, 0.407787cm);

\draw [obstacle] (-0.262273cm, 0.439933cm) rectangle (-0.163360cm, 0.552728cm);

\draw [obstacle] (-0.426189cm, 0.365747cm) rectangle (-0.338777cm, 0.476325cm);

\draw [obstacle] (-0.042277cm, -0.055903cm) rectangle (0.107011cm, 0.052679cm);

\draw [obstacle] (-0.297694cm, -0.406427cm) rectangle (-0.171193cm, -0.283127cm);

\draw [obstacle] (0.065199cm, -0.477406cm) rectangle (0.130731cm, -0.418221cm);

\draw [obstacle] (-0.395643cm, -0.042415cm) rectangle (-0.333646cm, 0.007606cm);

\draw [obstacle] (0.274473cm, 0.312076cm) rectangle (0.358575cm, 0.380770cm);

\draw [obstacle] (-0.569916cm, 0.274959cm) rectangle (-0.428805cm, 0.354043cm);

\draw [obstacle] (-0.152319cm, -0.213567cm) rectangle (-0.044084cm, -0.162989cm);

\draw [obstacle] (0.119261cm, 0.303703cm) rectangle (0.217105cm, 0.427814cm);

\draw [obstacle] (0.252320cm, 0.015759cm) rectangle (0.359708cm, 0.157199cm);

\draw [obstacle] (-0.043622cm, -0.136154cm) rectangle (0.090106cm, -0.080660cm);

\draw [obstacle] (-0.546465cm, 0.354333cm) rectangle (-0.427943cm, 0.484714cm);

\draw [obstacle] (-0.136615cm, 0.021590cm) rectangle (-0.030216cm, 0.083497cm);

\draw [obstacle] (-0.336820cm, -0.253972cm) rectangle (-0.201763cm, -0.200254cm);

\draw [obstacle] (-0.368319cm, -0.418541cm) rectangle (-0.271044cm, -0.308772cm);

\draw [obstacle] (0.163140cm, 0.226209cm) rectangle (0.308218cm, 0.364575cm);

\draw [obstacle] (0.163189cm, -0.211763cm) rectangle (0.281905cm, -0.146230cm);

\draw [obstacle] (0.214177cm, -0.460035cm) rectangle (0.346165cm, -0.396113cm);

\draw [obstacle] (-0.000763cm, 0.263900cm) rectangle (0.079887cm, 0.369122cm);

\draw [obstacle] (-0.531767cm, -0.209246cm) rectangle (-0.399969cm, -0.100246cm);

\draw [obstacle] (0.405405cm, 0.379632cm) rectangle (0.534745cm, 0.461560cm);

\draw [obstacle] (-0.260517cm, 0.034434cm) rectangle (-0.121254cm, 0.180674cm);

\draw [obstacle] (-0.105364cm, -0.140820cm) rectangle (-0.036897cm, -0.052252cm);

\draw [obstacle] (-0.074398cm, 0.052584cm) rectangle (-0.009404cm, 0.196066cm);

\draw [obstacle] (0.096477cm, -0.263152cm) rectangle (0.196463cm, -0.193555cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [edge, opacity=0.5] (0.418167cm, -0.285913cm) -- (0.388471cm, -0.375917cm);

\draw [edge, opacity=0.5] (0.388471cm, -0.375917cm) -- (0.418167cm, -0.285913cm);

\draw [edge, opacity=0.5] (0.388471cm, -0.375917cm) -- (0.337777cm, -0.388740cm);

\draw [edge, opacity=0.5] (0.064866cm, -0.265473cm) -- (0.091452cm, -0.131941cm);

\draw [edge, opacity=0.5] (0.064866cm, -0.265473cm) -- (0.022846cm, -0.414371cm);

\draw [edge, opacity=0.5] (0.091452cm, -0.131941cm) -- (0.064866cm, -0.265473cm);

\draw [edge, opacity=0.5] (0.091452cm, -0.131941cm) -- (0.139728cm, 0.006776cm);

\draw [edge, opacity=0.5] (0.022846cm, -0.414371cm) -- (0.064866cm, -0.265473cm);

\draw [edge, opacity=0.5] (0.022846cm, -0.414371cm) -- (-0.173731cm, -0.489500cm);

\draw [edge, opacity=0.5] (0.020895cm, -0.204137cm) -- (0.155073cm, -0.101833cm);

\draw [edge, opacity=0.5] (0.020895cm, -0.204137cm) -- (0.156456cm, -0.078137cm);

\draw [edge, opacity=0.5] (0.020895cm, -0.204137cm) -- (-0.062077cm, -0.300697cm);

\draw [edge, opacity=0.5] (0.020895cm, -0.204137cm) -- (0.128165cm, -0.164726cm);

\draw [edge, opacity=0.5] (0.155073cm, -0.101833cm) -- (0.020895cm, -0.204137cm);

\draw [edge, opacity=0.5] (0.155073cm, -0.101833cm) -- (0.139728cm, 0.006776cm);

\draw [edge, opacity=0.5] (0.155073cm, -0.101833cm) -- (0.128165cm, -0.164726cm);

\draw [edge, opacity=0.5] (0.155073cm, -0.101833cm) -- (0.335753cm, -0.095556cm);

\draw [edge, opacity=0.5] (0.155073cm, -0.101833cm) -- (0.244357cm, -0.104648cm);

\draw [edge, opacity=0.5] (0.156456cm, -0.078137cm) -- (0.020895cm, -0.204137cm);

\draw [edge, opacity=0.5] (0.156456cm, -0.078137cm) -- (0.139728cm, 0.006776cm);

\draw [edge, opacity=0.5] (0.156456cm, -0.078137cm) -- (0.138385cm, 0.113140cm);

\draw [edge, opacity=0.5] (-0.062077cm, -0.300697cm) -- (0.020895cm, -0.204137cm);

\draw [edge, opacity=0.5] (-0.062077cm, -0.300697cm) -- (-0.194740cm, -0.237461cm);

\draw [edge, opacity=0.5] (-0.062077cm, -0.300697cm) -- (-0.212770cm, -0.274887cm);

\draw [edge, opacity=0.5] (0.128165cm, -0.164726cm) -- (0.020895cm, -0.204137cm);

\draw [edge, opacity=0.5] (0.128165cm, -0.164726cm) -- (0.155073cm, -0.101833cm);

\draw [edge, opacity=0.5] (0.139728cm, 0.006776cm) -- (0.155073cm, -0.101833cm);

\draw [edge, opacity=0.5] (0.139728cm, 0.006776cm) -- (0.156456cm, -0.078137cm);

\draw [edge, opacity=0.5] (0.139728cm, 0.006776cm) -- (0.091452cm, -0.131941cm);

\draw [edge, opacity=0.5] (0.139728cm, 0.006776cm) -- (0.274097cm, -0.021986cm);

\draw [edge, opacity=0.5] (0.139728cm, 0.006776cm) -- (0.138385cm, 0.113140cm);

\draw [edge, opacity=0.5] (0.139728cm, 0.006776cm) -- (0.103374cm, 0.164756cm);

\draw [edge, opacity=0.5] (0.139728cm, 0.006776cm) -- (0.084381cm, 0.193827cm);

\draw [edge, opacity=0.5] (0.335753cm, -0.095556cm) -- (0.155073cm, -0.101833cm);

\draw [edge, opacity=0.5] (0.335753cm, -0.095556cm) -- (0.411540cm, 0.041492cm);

\draw [edge, opacity=0.5] (0.335753cm, -0.095556cm) -- (0.330362cm, -0.148347cm);

\draw [edge, opacity=0.5] (0.244357cm, -0.104648cm) -- (0.155073cm, -0.101833cm);

\draw [edge, opacity=0.5] (0.244357cm, -0.104648cm) -- (0.330362cm, -0.148347cm);

\draw [edge, opacity=0.5] (-0.194740cm, -0.237461cm) -- (-0.158098cm, -0.174238cm);

\draw [edge, opacity=0.5] (-0.194740cm, -0.237461cm) -- (-0.217261cm, -0.068041cm);

\draw [edge, opacity=0.5] (-0.194740cm, -0.237461cm) -- (-0.062077cm, -0.300697cm);

\draw [edge, opacity=0.5] (-0.158098cm, -0.174238cm) -- (-0.194740cm, -0.237461cm);

\draw [edge, opacity=0.5] (-0.158098cm, -0.174238cm) -- (-0.217261cm, -0.068041cm);

\draw [edge, opacity=0.5] (-0.158098cm, -0.174238cm) -- (-0.314033cm, -0.100392cm);

\draw [edge, opacity=0.5] (-0.158098cm, -0.174238cm) -- (-0.212770cm, -0.274887cm);

\draw [edge, opacity=0.5] (-0.217261cm, -0.068041cm) -- (-0.194740cm, -0.237461cm);

\draw [edge, opacity=0.5] (-0.217261cm, -0.068041cm) -- (-0.158098cm, -0.174238cm);

\draw [edge, opacity=0.5] (-0.217261cm, -0.068041cm) -- (-0.155345cm, -0.106902cm);

\draw [edge, opacity=0.5] (-0.217261cm, -0.068041cm) -- (-0.282034cm, 0.000507cm);

\draw [edge, opacity=0.5] (-0.217261cm, -0.068041cm) -- (-0.309232cm, -0.018838cm);

\draw [edge, opacity=0.5] (-0.314033cm, -0.100392cm) -- (-0.158098cm, -0.174238cm);

\draw [edge, opacity=0.5] (-0.212770cm, -0.274887cm) -- (-0.158098cm, -0.174238cm);

\draw [edge, opacity=0.5] (-0.212770cm, -0.274887cm) -- (-0.062077cm, -0.300697cm);

\draw [edge, opacity=0.5] (-0.212770cm, -0.274887cm) -- (-0.290860cm, -0.273476cm);

\draw [edge, opacity=0.5] (-0.155345cm, -0.106902cm) -- (-0.217261cm, -0.068041cm);

\draw [edge, opacity=0.5] (-0.282034cm, 0.000507cm) -- (-0.217261cm, -0.068041cm);

\draw [edge, opacity=0.5] (-0.282034cm, 0.000507cm) -- (-0.357120cm, 0.091119cm);

\draw [edge, opacity=0.5] (-0.309232cm, -0.018838cm) -- (-0.217261cm, -0.068041cm);

\draw [edge, opacity=0.5] (-0.309232cm, -0.018838cm) -- (-0.357120cm, 0.091119cm);

\draw [edge, opacity=0.5] (0.138385cm, 0.113140cm) -- (0.156456cm, -0.078137cm);

\draw [edge, opacity=0.5] (0.138385cm, 0.113140cm) -- (0.139728cm, 0.006776cm);

\draw [edge, opacity=0.5] (0.138385cm, 0.113140cm) -- (0.274097cm, -0.021986cm);

\draw [edge, opacity=0.5] (0.138385cm, 0.113140cm) -- (0.006791cm, 0.244878cm);

\draw [edge, opacity=0.5] (0.138385cm, 0.113140cm) -- (0.112430cm, 0.218371cm);

\draw [edge, opacity=0.5] (0.274097cm, -0.021986cm) -- (0.139728cm, 0.006776cm);

\draw [edge, opacity=0.5] (0.274097cm, -0.021986cm) -- (0.380149cm, -0.083261cm);

\draw [edge, opacity=0.5] (0.274097cm, -0.021986cm) -- (0.138385cm, 0.113140cm);

\draw [edge, opacity=0.5] (0.103374cm, 0.164756cm) -- (0.139728cm, 0.006776cm);

\draw [edge, opacity=0.5] (0.103374cm, 0.164756cm) -- (0.006791cm, 0.244878cm);

\draw [edge, opacity=0.5] (0.103374cm, 0.164756cm) -- (-0.028417cm, 0.213377cm);

\draw [edge, opacity=0.5] (0.103374cm, 0.164756cm) -- (0.112430cm, 0.218371cm);

\draw [edge, opacity=0.5] (0.084381cm, 0.193827cm) -- (0.139728cm, 0.006776cm);

\draw [edge, opacity=0.5] (0.084381cm, 0.193827cm) -- (0.056997cm, 0.210614cm);

\draw [edge, opacity=0.5] (0.387001cm, 0.495775cm) -- (0.402817cm, 0.364356cm);

\draw [edge, opacity=0.5] (0.387001cm, 0.495775cm) -- (0.102213cm, 0.460907cm);

\draw [edge, opacity=0.5] (0.402817cm, 0.364356cm) -- (0.387001cm, 0.495775cm);

\draw [edge, opacity=0.5] (0.102213cm, 0.460907cm) -- (0.387001cm, 0.495775cm);

\draw [edge, opacity=0.5] (-0.429988cm, 0.079024cm) -- (-0.357120cm, 0.091119cm);

\draw [edge, opacity=0.5] (-0.357120cm, 0.091119cm) -- (-0.429988cm, 0.079024cm);

\draw [edge, opacity=0.5] (-0.357120cm, 0.091119cm) -- (-0.444482cm, 0.177457cm);

\draw [edge, opacity=0.5] (-0.357120cm, 0.091119cm) -- (-0.282034cm, 0.000507cm);

\draw [edge, opacity=0.5] (-0.357120cm, 0.091119cm) -- (-0.309232cm, -0.018838cm);

\draw [edge, opacity=0.5] (-0.199886cm, 0.367529cm) -- (-0.252563cm, 0.333024cm);

\draw [edge, opacity=0.5] (-0.199886cm, 0.367529cm) -- (-0.100972cm, 0.422601cm);

\draw [edge, opacity=0.5] (-0.252563cm, 0.333024cm) -- (-0.199886cm, 0.367529cm);

\draw [edge, opacity=0.5] (-0.100972cm, 0.422601cm) -- (-0.199886cm, 0.367529cm);

\draw [edge, opacity=0.5] (-0.100972cm, 0.422601cm) -- (-0.013955cm, 0.282791cm);

\draw [edge, opacity=0.5] (-0.100972cm, 0.422601cm) -- (-0.027878cm, 0.319639cm);

\draw [edge, opacity=0.5] (-0.444482cm, 0.177457cm) -- (-0.357120cm, 0.091119cm);

\draw [edge, opacity=0.5] (-0.444482cm, 0.177457cm) -- (-0.434788cm, 0.232011cm);

\draw [edge, opacity=0.5] (-0.434788cm, 0.232011cm) -- (-0.444482cm, 0.177457cm);

\draw [edge, opacity=0.5] (-0.379363cm, -0.293092cm) -- (-0.290860cm, -0.273476cm);

\draw [edge, opacity=0.5] (-0.290860cm, -0.273476cm) -- (-0.379363cm, -0.293092cm);

\draw [edge, opacity=0.5] (-0.290860cm, -0.273476cm) -- (-0.212770cm, -0.274887cm);

\draw [edge, opacity=0.5] (-0.387696cm, -0.344479cm) -- (-0.400126cm, -0.382724cm);

\draw [edge, opacity=0.5] (-0.400126cm, -0.382724cm) -- (-0.387696cm, -0.344479cm);

\draw [edge, opacity=0.5] (0.411540cm, 0.041492cm) -- (0.335753cm, -0.095556cm);

\draw [edge, opacity=0.5] (0.411540cm, 0.041492cm) -- (0.451345cm, 0.121068cm);

\draw [edge, opacity=0.5] (0.330362cm, -0.148347cm) -- (0.335753cm, -0.095556cm);

\draw [edge, opacity=0.5] (0.330362cm, -0.148347cm) -- (0.244357cm, -0.104648cm);

\draw [edge, opacity=0.5] (0.330362cm, -0.148347cm) -- (0.309894cm, -0.276636cm);

\draw [edge, opacity=0.5] (0.330362cm, -0.148347cm) -- (0.346505cm, -0.233578cm);

\draw [edge, opacity=0.5] (0.451345cm, 0.121068cm) -- (0.411540cm, 0.041492cm);

\draw [edge, opacity=0.5] (0.380149cm, -0.083261cm) -- (0.274097cm, -0.021986cm);

\draw [edge, opacity=0.5] (0.380149cm, -0.083261cm) -- (0.419232cm, -0.036926cm);

\draw [edge, opacity=0.5] (0.419232cm, -0.036926cm) -- (0.380149cm, -0.083261cm);

\draw [edge, opacity=0.5] (0.309894cm, -0.276636cm) -- (0.330362cm, -0.148347cm);

\draw [edge, opacity=0.5] (0.346505cm, -0.233578cm) -- (0.330362cm, -0.148347cm);

\draw [edge, opacity=0.5] (0.346505cm, -0.233578cm) -- (0.337777cm, -0.388740cm);

\draw [edge, opacity=0.5] (0.337777cm, -0.388740cm) -- (0.388471cm, -0.375917cm);

\draw [edge, opacity=0.5] (0.337777cm, -0.388740cm) -- (0.346505cm, -0.233578cm);

\draw [edge, opacity=0.5] (0.006791cm, 0.244878cm) -- (0.138385cm, 0.113140cm);

\draw [edge, opacity=0.5] (0.006791cm, 0.244878cm) -- (0.103374cm, 0.164756cm);

\draw [edge, opacity=0.5] (0.006791cm, 0.244878cm) -- (-0.037958cm, 0.349454cm);

\draw [edge, opacity=0.5] (0.006791cm, 0.244878cm) -- (0.056997cm, 0.210614cm);

\draw [edge, opacity=0.5] (0.006791cm, 0.244878cm) -- (-0.013955cm, 0.282791cm);

\draw [edge, opacity=0.5] (0.006791cm, 0.244878cm) -- (-0.027878cm, 0.319639cm);

\draw [edge, opacity=0.5] (-0.037958cm, 0.349454cm) -- (0.006791cm, 0.244878cm);

\draw [edge, opacity=0.5] (0.056997cm, 0.210614cm) -- (0.006791cm, 0.244878cm);

\draw [edge, opacity=0.5] (0.056997cm, 0.210614cm) -- (0.077416cm, 0.239528cm);

\draw [edge, opacity=0.5] (0.056997cm, 0.210614cm) -- (0.084381cm, 0.193827cm);

\draw [edge, opacity=0.5] (-0.013955cm, 0.282791cm) -- (0.006791cm, 0.244878cm);

\draw [edge, opacity=0.5] (-0.013955cm, 0.282791cm) -- (-0.100972cm, 0.422601cm);

\draw [edge, opacity=0.5] (-0.013955cm, 0.282791cm) -- (-0.027878cm, 0.319639cm);

\draw [edge, opacity=0.5] (-0.027878cm, 0.319639cm) -- (0.006791cm, 0.244878cm);

\draw [edge, opacity=0.5] (-0.027878cm, 0.319639cm) -- (-0.100972cm, 0.422601cm);

\draw [edge, opacity=0.5] (-0.027878cm, 0.319639cm) -- (-0.013955cm, 0.282791cm);

\draw [edge, opacity=0.5] (-0.027878cm, 0.319639cm) -- (-0.048553cm, 0.369954cm);

\draw [edge, opacity=0.5] (0.112430cm, 0.218371cm) -- (0.138385cm, 0.113140cm);

\draw [edge, opacity=0.5] (0.112430cm, 0.218371cm) -- (0.103374cm, 0.164756cm);

\draw [edge, opacity=0.5] (-0.028417cm, 0.213377cm) -- (0.103374cm, 0.164756cm);

\draw [edge, opacity=0.5] (-0.028417cm, 0.213377cm) -- (-0.139462cm, 0.212524cm);

\draw [edge, opacity=0.5] (-0.139462cm, 0.212524cm) -- (-0.028417cm, 0.213377cm);

\draw [edge, opacity=0.5] (0.077416cm, 0.239528cm) -- (0.056997cm, 0.210614cm);

\draw [edge, opacity=0.5] (-0.048553cm, 0.369954cm) -- (-0.027878cm, 0.319639cm);

\draw [edge, opacity=0.5] (-0.173731cm, -0.489500cm) -- (0.022846cm, -0.414371cm);

\draw [edge, opacity=0.5] (-0.299689cm, -0.458662cm) -- (-0.307712cm, -0.466746cm);

\draw [edge, opacity=0.5] (-0.307712cm, -0.466746cm) -- (-0.299689cm, -0.458662cm);

\draw [edge, espyellow, line width = 1.5pt] (-0.429988cm, 0.079024cm) -- (-0.357120cm, 0.091119cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.357120cm, 0.091119cm) -- (-0.282034cm, 0.000507cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.282034cm, 0.000507cm) -- (-0.217261cm, -0.068041cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.217261cm, -0.068041cm) -- (-0.194740cm, -0.237461cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.194740cm, -0.237461cm) -- (-0.062077cm, -0.300697cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.062077cm, -0.300697cm) -- (0.020895cm, -0.204137cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.020895cm, -0.204137cm) -- (0.155073cm, -0.101833cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.155073cm, -0.101833cm) -- (0.244357cm, -0.104648cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.244357cm, -0.104648cm) -- (0.330362cm, -0.148347cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.330362cm, -0.148347cm) -- (0.346505cm, -0.233578cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.346505cm, -0.233578cm) -- (0.337777cm, -0.388740cm);

\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.337777cm, -0.388740cm) -- (0.388471cm, -0.375917cm);

\draw [edge, espyellow, line width = 1.5pt] (0.388471cm, -0.375917cm) -- (0.418167cm, -0.285913cm);

\node (start-0.4299880.079024) [start] at (-0.429988, 0.079024) {};

\node (goal) [goal] at (0.418167cm, -0.285913cm) {};

\end{tikzpicture}%


==> img/intro/lprm.tex <==
\tikzset{
  start/.style={fill = espgreen, circle, inner sep = 0pt, minimum width = 4pt},
  goal/.style={fill = espred, circle, inner sep = 0pt, minimum width = 4pt},
  goal region/.style={fill = espred, inner sep = 0pt, opacity = 0.8},
  vertex/.style={fill = espblue, circle, inner sep = 0pt, minimum width = 2pt},
  edge/.style={espgray, thick},
  final_solution/.style={espyellow, line width = 2.0pt},
  solution/.style={espyellow, line width = 2.0pt},
  boundary/.style={draw = black, thick, fill = none},
  obstacle/.style={draw = none, fill = black},
  antiobstacle/.style={draw = white, fill = white}
}

\begin{tikzpicture} [
  xscale=3.2,
  yscale=3.2
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\draw [obstacle] (-0.035711cm, -0.074850cm) rectangle (0.035712cm, 0.074850cm);
\draw [obstacle] (0.171362cm, -0.328859cm) rectangle (0.282188cm, -0.271524cm);
\draw [obstacle] (-0.413796cm, 0.179717cm) rectangle (-0.287300cm, 0.249813cm);
\draw [obstacle] (0.130716cm, -0.546797cm) rectangle (0.271749cm, -0.445292cm);
\draw [obstacle] (-0.514479cm, 0.233437cm) rectangle (-0.373858cm, 0.306394cm);
\draw [obstacle] (-0.520145cm, -0.202838cm) rectangle (-0.377542cm, -0.127655cm);
\draw [obstacle] (0.257333cm, 0.028054cm) rectangle (0.338349cm, 0.135283cm);
\draw [obstacle] (-0.090517cm, -0.013332cm) rectangle (-0.038952cm, 0.109930cm);
\draw [obstacle] (0.347345cm, -0.265175cm) rectangle (0.416685cm, -0.171788cm);
\draw [obstacle] (-0.425222cm, 0.313940cm) rectangle (-0.303193cm, 0.441054cm);
\draw [obstacle] (-0.168924cm, -0.438180cm) rectangle (-0.084168cm, -0.319746cm);
\draw [obstacle] (-0.439037cm, -0.193163cm) rectangle (-0.295304cm, -0.113089cm);
\draw [obstacle] (0.182215cm, -0.266751cm) rectangle (0.298987cm, -0.138389cm);
\draw [obstacle] (0.251338cm, 0.274720cm) rectangle (0.395871cm, 0.407787cm);
\draw [obstacle] (-0.262273cm, 0.439933cm) rectangle (-0.163360cm, 0.552728cm);
\draw [obstacle] (-0.426189cm, 0.365747cm) rectangle (-0.338777cm, 0.476325cm);
\draw [obstacle] (-0.042277cm, -0.055903cm) rectangle (0.107011cm, 0.052679cm);
\draw [obstacle] (-0.297694cm, -0.406427cm) rectangle (-0.171193cm, -0.283127cm);
\draw [obstacle] (0.065199cm, -0.477406cm) rectangle (0.130731cm, -0.418221cm);
\draw [obstacle] (-0.395643cm, -0.042415cm) rectangle (-0.333646cm, 0.007606cm);
\draw [obstacle] (0.274473cm, 0.312076cm) rectangle (0.358575cm, 0.380770cm);
\draw [obstacle] (-0.569916cm, 0.274959cm) rectangle (-0.428805cm, 0.354043cm);
\draw [obstacle] (-0.152319cm, -0.213567cm) rectangle (-0.044084cm, -0.162989cm);
\draw [obstacle] (0.119261cm, 0.303703cm) rectangle (0.217105cm, 0.427814cm);
\draw [obstacle] (0.252320cm, 0.015759cm) rectangle (0.359708cm, 0.157199cm);
\draw [obstacle] (-0.043622cm, -0.136154cm) rectangle (0.090106cm, -0.080660cm);
\draw [obstacle] (-0.546465cm, 0.354333cm) rectangle (-0.427943cm, 0.484714cm);
\draw [obstacle] (-0.136615cm, 0.021590cm) rectangle (-0.030216cm, 0.083497cm);
\draw [obstacle] (-0.336820cm, -0.253972cm) rectangle (-0.201763cm, -0.200254cm);
\draw [obstacle] (-0.368319cm, -0.418541cm) rectangle (-0.271044cm, -0.308772cm);
\draw [obstacle] (0.163140cm, 0.226209cm) rectangle (0.308218cm, 0.364575cm);
\draw [obstacle] (0.163189cm, -0.211763cm) rectangle (0.281905cm, -0.146230cm);
\draw [obstacle] (0.214177cm, -0.460035cm) rectangle (0.346165cm, -0.396113cm);
\draw [obstacle] (-0.000763cm, 0.263900cm) rectangle (0.079887cm, 0.369122cm);
\draw [obstacle] (-0.531767cm, -0.209246cm) rectangle (-0.399969cm, -0.100246cm);
\draw [obstacle] (0.405405cm, 0.379632cm) rectangle (0.534745cm, 0.461560cm);
\draw [obstacle] (-0.260517cm, 0.034434cm) rectangle (-0.121254cm, 0.180674cm);
\draw [obstacle] (-0.105364cm, -0.140820cm) rectangle (-0.036897cm, -0.052252cm);
\draw [obstacle] (-0.074398cm, 0.052584cm) rectangle (-0.009404cm, 0.196066cm);
\draw [obstacle] (0.096477cm, -0.263152cm) rectangle (0.196463cm, -0.193555cm);
\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);
\draw [edge, opacity=0.5] (0.108426cm, 0.017543cm) -- (0.144422cm, 0.205224cm);
\draw [edge, opacity=0.5] (0.344250cm, -0.343232cm) -- (-0.284240cm, -0.484483cm);
\draw [edge, opacity=0.5] (0.453832cm, 0.182902cm) -- (0.316000cm, 0.192216cm);
\draw [edge, opacity=0.5] (0.453832cm, 0.182902cm) -- (0.404414cm, 0.315239cm);
\draw [edge, opacity=0.5] (-0.117347cm, 0.091869cm) -- (-0.123660cm, 0.413712cm);
\draw [edge, opacity=0.5] (-0.282491cm, -0.138412cm) -- (-0.288318cm, -0.088255cm);
\draw [edge, opacity=0.5] (-0.240212cm, -0.060083cm) -- (-0.288318cm, -0.088255cm);
\draw [edge, opacity=0.5] (-0.240212cm, -0.060083cm) -- (-0.282491cm, -0.138412cm);
\draw [edge, opacity=0.5] (-0.240212cm, -0.060083cm) -- (-0.427905cm, 0.080776cm);
\draw [edge, opacity=0.5] (-0.240212cm, -0.060083cm) -- (-0.495472cm, 0.213760cm);
\draw [edge, opacity=0.5] (0.154918cm, -0.084316cm) -- (0.218800cm, 0.020157cm);
\draw [edge, opacity=0.5] (-0.174501cm, -0.049288cm) -- (-0.240212cm, -0.060083cm);
\draw [edge, opacity=0.5] (-0.002282cm, -0.247596cm) -- (0.154918cm, -0.084316cm);
\draw [edge, opacity=0.5] (-0.044304cm, 0.265775cm) -- (-0.123660cm, 0.413712cm);
\draw [edge, opacity=0.5] (-0.044304cm, 0.265775cm) -- (0.144422cm, 0.205224cm);
\draw [edge, opacity=0.5] (-0.044304cm, 0.265775cm) -- (0.218800cm, 0.020157cm);
\draw [edge, opacity=0.5] (-0.044304cm, 0.265775cm) -- (0.316000cm, 0.192216cm);
\draw [edge, opacity=0.5] (-0.436834cm, -0.083532cm) -- (-0.437957cm, -0.017157cm);
\draw [edge, opacity=0.5] (-0.436834cm, -0.083532cm) -- (-0.240212cm, -0.060083cm);
\draw [edge, opacity=0.5] (-0.305057cm, 0.291464cm) -- (-0.123660cm, 0.413712cm);
\draw [edge, opacity=0.5] (-0.102960cm, 0.128798cm) -- (-0.123660cm, 0.413712cm);
\draw [edge, opacity=0.5] (0.407277cm, 0.098470cm) -- (0.453832cm, 0.182902cm);
\draw [edge, opacity=0.5] (0.148230cm, 0.092519cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (0.148230cm, 0.092519cm) -- (0.154918cm, -0.084316cm);
\draw [edge, opacity=0.5] (0.148230cm, 0.092519cm) -- (-0.044304cm, 0.265775cm);
\draw [edge, opacity=0.5] (0.070665cm, -0.252617cm) -- (0.148230cm, 0.092519cm);
\draw [edge, opacity=0.5] (-0.038531cm, 0.283301cm) -- (-0.123660cm, 0.413712cm);
\draw [edge, opacity=0.5] (-0.038531cm, 0.283301cm) -- (0.148230cm, 0.092519cm);
\draw [edge, opacity=0.5] (-0.038531cm, 0.283301cm) -- (0.218800cm, 0.020157cm);
\draw [edge, opacity=0.5] (0.252247cm, 0.170383cm) -- (-0.044304cm, 0.265775cm);
\draw [edge, opacity=0.5] (0.433129cm, 0.157948cm) -- (-0.044304cm, 0.265775cm);
\draw [edge, opacity=0.5] (-0.022780cm, 0.408868cm) -- (-0.123660cm, 0.413712cm);
\draw [edge, opacity=0.5] (-0.140557cm, -0.279740cm) -- (-0.002282cm, -0.247596cm);
\draw [edge, opacity=0.5] (-0.140557cm, -0.279740cm) -- (-0.240212cm, -0.060083cm);
\draw [edge, opacity=0.5] (-0.140557cm, -0.279740cm) -- (-0.468097cm, -0.251837cm);
\draw [edge, opacity=0.5] (0.036200cm, -0.329026cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (0.036200cm, -0.329026cm) -- (0.344250cm, -0.343232cm);
\draw [edge, opacity=0.5] (-0.072159cm, 0.429789cm) -- (-0.123660cm, 0.413712cm);
\draw [edge, opacity=0.5] (-0.413352cm, -0.288979cm) -- (-0.002282cm, -0.247596cm);
\draw [edge, opacity=0.5] (0.154655cm, 0.099346cm) -- (-0.038531cm, 0.283301cm);
\draw [edge, opacity=0.5] (-0.008310cm, -0.358254cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (-0.491781cm, -0.088599cm) -- (-0.437957cm, -0.017157cm);
\draw [edge, opacity=0.5] (0.324995cm, -0.176288cm) -- (0.344250cm, -0.343232cm);
\draw [edge, opacity=0.5] (0.324995cm, -0.176288cm) -- (0.148230cm, 0.092519cm);
\draw [edge, opacity=0.5] (-0.017423cm, -0.391633cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (-0.288649cm, 0.438147cm) -- (-0.292424cm, 0.467054cm);
\draw [edge, opacity=0.5] (-0.288649cm, 0.438147cm) -- (-0.123660cm, 0.413712cm);
\draw [edge, opacity=0.5] (-0.150340cm, -0.303191cm) -- (-0.002282cm, -0.247596cm);
\draw [edge, opacity=0.5] (-0.076227cm, 0.391175cm) -- (-0.038531cm, 0.283301cm);
\draw [edge, opacity=0.5] (0.399515cm, -0.119495cm) -- (0.154655cm, 0.099346cm);
\draw [edge, opacity=0.5] (0.399515cm, -0.119495cm) -- (0.148230cm, 0.092519cm);
\draw [edge, opacity=0.5] (0.054044cm, 0.185032cm) -- (0.154655cm, 0.099346cm);
\draw [edge, opacity=0.5] (0.194513cm, 0.468260cm) -- (0.330615cm, 0.476514cm);
\draw [edge, opacity=0.5] (0.334059cm, 0.008626cm) -- (0.399515cm, -0.119495cm);
\draw [edge, opacity=0.5] (0.052289cm, 0.064151cm) -- (-0.038531cm, 0.283301cm);
\draw [edge, opacity=0.5] (-0.075337cm, 0.197045cm) -- (-0.117347cm, 0.091869cm);
\draw [edge, opacity=0.5] (0.107830cm, 0.135946cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (-0.143839cm, 0.257736cm) -- (-0.186881cm, 0.213328cm);
\draw [edge, opacity=0.5] (-0.212509cm, -0.045611cm) -- (-0.167307cm, -0.156673cm);
\draw [edge, opacity=0.5] (-0.125540cm, -0.097435cm) -- (-0.212509cm, -0.045611cm);
\draw [edge, opacity=0.5] (0.000525cm, 0.148644cm) -- (-0.000484cm, 0.092779cm);
\draw [edge, opacity=0.5] (-0.106654cm, 0.309288cm) -- (-0.197998cm, 0.239964cm);
\draw [edge, opacity=0.5] (-0.460891cm, -0.049367cm) -- (-0.437957cm, -0.017157cm);
\draw [edge, opacity=0.5] (0.092821cm, -0.153501cm) -- (-0.035455cm, -0.197331cm);
\draw [edge, opacity=0.5] (0.092821cm, -0.153501cm) -- (0.073031cm, -0.288087cm);
\draw [edge, opacity=0.5] (0.092821cm, -0.153501cm) -- (0.291786cm, -0.114253cm);
\draw [edge, opacity=0.5] (0.340560cm, -0.252169cm) -- (0.339803cm, -0.150367cm);
\draw [edge, opacity=0.5] (0.003772cm, 0.231815cm) -- (0.054044cm, 0.185032cm);
\draw [edge, opacity=0.5] (0.003772cm, 0.231815cm) -- (0.077383cm, 0.092571cm);
\draw [edge, opacity=0.5] (0.003772cm, 0.231815cm) -- (-0.076227cm, 0.391175cm);
\draw [edge, opacity=0.5] (0.054839cm, -0.439863cm) -- (0.073031cm, -0.288087cm);
\draw [edge, opacity=0.5] (-0.207170cm, -0.021636cm) -- (-0.145189cm, -0.047077cm);
\draw [edge, opacity=0.5] (0.048901cm, -0.162919cm) -- (0.092821cm, -0.153501cm);
\draw [edge, opacity=0.5] (-0.105710cm, -0.106741cm) -- (-0.212509cm, -0.045611cm);
\draw [edge, opacity=0.5] (-0.291122cm, 0.093006cm) -- (-0.288318cm, -0.088255cm);
\draw [edge, opacity=0.5] (0.068321cm, 0.239153cm) -- (0.154655cm, 0.099346cm);
\draw [edge, opacity=0.5] (0.325933cm, -0.069569cm) -- (0.399515cm, -0.119495cm);
\draw [edge, opacity=0.5] (-0.282874cm, 0.022045cm) -- (-0.275360cm, -0.103902cm);
\draw [edge, opacity=0.5] (-0.277887cm, 0.148669cm) -- (-0.265196cm, 0.187507cm);
\draw [edge, opacity=0.5] (-0.043732cm, -0.035453cm) -- (-0.204769cm, 0.005886cm);
\draw [edge, opacity=0.5] (-0.321218cm, 0.030961cm) -- (-0.204769cm, 0.005886cm);
\draw [edge, opacity=0.5] (-0.321218cm, 0.030961cm) -- (-0.207170cm, -0.021636cm);
\draw [edge, opacity=0.5] (-0.082266cm, 0.234108cm) -- (-0.102960cm, 0.128798cm);
\draw [edge, opacity=0.5] (-0.082266cm, 0.234108cm) -- (-0.117347cm, 0.091869cm);
\draw [edge, opacity=0.5] (0.147350cm, 0.474439cm) -- (0.304253cm, 0.490564cm);
\draw [edge, opacity=0.5] (-0.320887cm, 0.143830cm) -- (-0.427905cm, 0.080776cm);
\draw [edge, opacity=0.5] (-0.164028cm, 0.382176cm) -- (-0.197998cm, 0.239964cm);
\draw [edge, opacity=0.5] (-0.108012cm, 0.137237cm) -- (-0.082266cm, 0.234108cm);
\draw [edge, opacity=0.5] (0.241916cm, 0.020784cm) -- (0.325933cm, -0.069569cm);
\draw [edge, opacity=0.5] (-0.072324cm, -0.147747cm) -- (0.048901cm, -0.162919cm);
\draw [edge, opacity=0.5] (-0.071951cm, -0.328619cm) -- (-0.127250cm, -0.271304cm);
\draw [edge, opacity=0.5] (-0.057108cm, -0.393534cm) -- (0.029348cm, -0.261317cm);
\draw [edge, opacity=0.5] (-0.248524cm, -0.008297cm) -- (-0.121624cm, -0.032328cm);
\draw [edge, opacity=0.5] (0.007960cm, 0.216915cm) -- (0.021594cm, 0.182445cm);
\draw [edge, opacity=0.5] (0.418432cm, -0.445381cm) -- (0.340560cm, -0.252169cm);
\draw [edge, opacity=0.5] (-0.049819cm, 0.332260cm) -- (-0.076227cm, 0.391175cm);
\draw [edge, opacity=0.5] (-0.049819cm, 0.332260cm) -- (-0.044304cm, 0.265775cm);
\draw [edge, opacity=0.5] (-0.049819cm, 0.332260cm) -- (-0.075337cm, 0.197045cm);
\draw [edge, opacity=0.5] (-0.186235cm, 0.190381cm) -- (-0.132840cm, 0.193859cm);
\draw [edge, opacity=0.5] (-0.128727cm, -0.103994cm) -- (-0.176515cm, -0.077533cm);
\draw [edge, opacity=0.5] (0.064737cm, 0.062522cm) -- (0.021594cm, 0.182445cm);
\draw [edge, opacity=0.5] (0.345406cm, 0.417166cm) -- (0.239741cm, 0.430610cm);
\draw [edge, opacity=0.5] (0.098265cm, 0.158148cm) -- (0.154655cm, 0.099346cm);
\draw [edge, opacity=0.5] (0.086549cm, -0.155395cm) -- (0.029348cm, -0.261317cm);
\draw [edge, opacity=0.5] (-0.273245cm, 0.205203cm) -- (-0.283312cm, 0.243332cm);
\draw [edge, opacity=0.5] (-0.299422cm, -0.022877cm) -- (-0.241816cm, -0.091964cm);
\draw [edge, opacity=0.5] (-0.299422cm, -0.022877cm) -- (-0.229436cm, -0.089833cm);
\draw [edge, opacity=0.5] (-0.167502cm, -0.129724cm) -- (-0.212509cm, -0.045611cm);
\draw [edge, opacity=0.5] (-0.167502cm, -0.129724cm) -- (-0.072324cm, -0.147747cm);
\draw [edge, opacity=0.5] (-0.167502cm, -0.129724cm) -- (-0.240212cm, -0.060083cm);
\draw [edge, opacity=0.5] (-0.262308cm, 0.077206cm) -- (-0.265196cm, 0.187507cm);
\draw [edge, opacity=0.5] (-0.204066cm, -0.101373cm) -- (-0.248524cm, -0.008297cm);
\draw [edge, opacity=0.5] (0.113302cm, 0.053705cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (0.113302cm, 0.053705cm) -- (0.107830cm, 0.135946cm);
\draw [edge, opacity=0.5] (0.095059cm, 0.090823cm) -- (0.113302cm, 0.053705cm);
\draw [edge, opacity=0.5] (0.095059cm, 0.090823cm) -- (0.054044cm, 0.185032cm);
\draw [edge, opacity=0.5] (0.123755cm, 0.041473cm) -- (0.095059cm, 0.090823cm);
\draw [edge, opacity=0.5] (0.123755cm, 0.041473cm) -- (0.129382cm, -0.035977cm);
\draw [edge, opacity=0.5] (0.010413cm, -0.191145cm) -- (-0.027071cm, -0.201264cm);
\draw [edge, opacity=0.5] (0.308618cm, -0.324406cm) -- (0.255339cm, -0.335599cm);
\draw [edge, opacity=0.5] (-0.132416cm, -0.019244cm) -- (-0.204769cm, 0.005886cm);
\draw [edge, opacity=0.5] (-0.132416cm, -0.019244cm) -- (-0.043732cm, -0.035453cm);
\draw [edge, opacity=0.5] (0.126556cm, -0.069132cm) -- (0.113302cm, 0.053705cm);
\draw [edge, opacity=0.5] (0.006784cm, 0.240958cm) -- (0.054044cm, 0.185032cm);
\draw [edge, opacity=0.5] (0.006784cm, 0.240958cm) -- (0.073775cm, 0.162744cm);
\draw [edge, opacity=0.5] (0.006784cm, 0.240958cm) -- (-0.049819cm, 0.332260cm);
\draw [edge, opacity=0.5] (0.006784cm, 0.240958cm) -- (0.098265cm, 0.158148cm);
\draw [edge, opacity=0.5] (0.383114cm, -0.354684cm) -- (0.353316cm, -0.274398cm);
\draw [edge, opacity=0.5] (0.383114cm, -0.354684cm) -- (0.418432cm, -0.445381cm);
\draw [edge, opacity=0.5] (0.291203cm, -0.110867cm) -- (0.212959cm, -0.124817cm);
\draw [edge, opacity=0.5] (0.115911cm, -0.070127cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (0.115911cm, -0.070127cm) -- (0.086549cm, -0.155395cm);
\draw [edge, opacity=0.5] (0.115911cm, -0.070127cm) -- (0.168968cm, 0.040855cm);
\draw [edge, opacity=0.5] (0.209829cm, 0.052365cm) -- (0.241916cm, 0.020784cm);
\draw [edge, opacity=0.5] (0.209829cm, 0.052365cm) -- (0.280099cm, -0.014902cm);
\draw [edge, opacity=0.5] (0.376352cm, -0.351568cm) -- (0.418432cm, -0.445381cm);
\draw [edge, opacity=0.5] (-0.314318cm, 0.005073cm) -- (-0.240212cm, -0.060083cm);
\draw [edge, opacity=0.5] (-0.314318cm, 0.005073cm) -- (-0.212509cm, -0.045611cm);
\draw [edge, opacity=0.5] (0.020884cm, 0.191032cm) -- (0.003772cm, 0.231815cm);
\draw [edge, opacity=0.5] (-0.145522cm, -0.024167cm) -- (-0.248524cm, -0.008297cm);
\draw [edge, opacity=0.5] (0.320718cm, 0.419792cm) -- (0.239741cm, 0.430610cm);
\draw [edge, opacity=0.5] (-0.158430cm, -0.165938cm) -- (-0.167502cm, -0.129724cm);
\draw [edge, opacity=0.5] (-0.154239cm, -0.161507cm) -- (-0.167502cm, -0.129724cm);
\draw [edge, opacity=0.5] (-0.032775cm, 0.322395cm) -- (-0.076227cm, 0.391175cm);
\draw [edge, opacity=0.5] (-0.032775cm, 0.322395cm) -- (0.006784cm, 0.240958cm);
\draw [edge, opacity=0.5] (-0.032775cm, 0.322395cm) -- (0.003772cm, 0.231815cm);
\draw [edge, opacity=0.5] (-0.032775cm, 0.322395cm) -- (0.007960cm, 0.216915cm);
\draw [edge, opacity=0.5] (0.102268cm, 0.218399cm) -- (0.107830cm, 0.135946cm);
\draw [edge, opacity=0.5] (0.259198cm, 0.443908cm) -- (0.326430cm, 0.433085cm);
\draw [edge, opacity=0.5] (-0.427175cm, 0.069456cm) -- (-0.321218cm, 0.030961cm);
\draw [edge, opacity=0.5] (-0.116184cm, 0.188162cm) -- (-0.186235cm, 0.190381cm);
\draw [edge, opacity=0.5] (-0.007731cm, -0.190243cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (-0.210577cm, 0.315787cm) -- (-0.188584cm, 0.376011cm);
\draw [edge, opacity=0.5] (0.033412cm, 0.223412cm) -- (0.098265cm, 0.158148cm);
\draw [edge, opacity=0.5] (-0.047093cm, 0.239134cm) -- (-0.049819cm, 0.332260cm);
\draw [edge, opacity=0.5] (-0.421294cm, 0.032579cm) -- (-0.314318cm, 0.005073cm);
\draw [edge, opacity=0.5] (-0.216406cm, -0.093812cm) -- (-0.245017cm, -0.029186cm);
\draw [edge, opacity=0.5] (0.364276cm, 0.416837cm) -- (0.320718cm, 0.419792cm);
\draw [edge, opacity=0.5] (0.110602cm, 0.063870cm) -- (0.095059cm, 0.090823cm);
\draw [edge, opacity=0.5] (0.110602cm, 0.063870cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (0.104103cm, -0.270728cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (0.116086cm, 0.162897cm) -- (0.154655cm, 0.099346cm);
\draw [edge, opacity=0.5] (0.116086cm, 0.162897cm) -- (0.068914cm, 0.233526cm);
\draw [edge, opacity=0.5] (0.116086cm, 0.162897cm) -- (0.068321cm, 0.239153cm);
\draw [edge, opacity=0.5] (0.116086cm, 0.162897cm) -- (0.069193cm, 0.242294cm);
\draw [edge, opacity=0.5] (-0.160663cm, 0.396704cm) -- (-0.164028cm, 0.382176cm);
\draw [edge, opacity=0.5] (-0.132344cm, -0.148689cm) -- (-0.176515cm, -0.077533cm);
\draw [edge, opacity=0.5] (-0.271890cm, 0.128945cm) -- (-0.265196cm, 0.187507cm);
\draw [edge, opacity=0.5] (0.119961cm, 0.001291cm) -- (0.113302cm, 0.053705cm);
\draw [edge, opacity=0.5] (0.293726cm, -0.317531cm) -- (0.321878cm, -0.313894cm);
\draw [edge, opacity=0.5] (-0.147715cm, -0.251966cm) -- (-0.127250cm, -0.271304cm);
\draw [edge, opacity=0.5] (-0.147715cm, -0.251966cm) -- (-0.115490cm, -0.294217cm);
\draw [edge, opacity=0.5] (-0.147715cm, -0.251966cm) -- (-0.109443cm, -0.313804cm);
\draw [edge, opacity=0.5] (-0.147715cm, -0.251966cm) -- (-0.071951cm, -0.328619cm);
\draw [edge, opacity=0.5] (-0.027169cm, 0.217515cm) -- (-0.038531cm, 0.283301cm);
\draw [edge, opacity=0.5] (0.300048cm, -0.316259cm) -- (0.321878cm, -0.313894cm);
\draw [edge, opacity=0.5] (-0.102301cm, -0.280979cm) -- (-0.061620cm, -0.354977cm);
\draw [edge, opacity=0.5] (0.227187cm, -0.335393cm) -- (0.255339cm, -0.335599cm);
\draw [edge, opacity=0.5] (-0.055374cm, 0.323772cm) -- (-0.082266cm, 0.234108cm);
\draw [edge, opacity=0.5] (0.108993cm, 0.456055cm) -- (0.239741cm, 0.430610cm);
\draw [edge, opacity=0.5] (0.045066cm, 0.195686cm) -- (0.006784cm, 0.240958cm);
\draw [edge, opacity=0.5] (0.387721cm, -0.299381cm) -- (0.416791cm, -0.372442cm);
\draw [edge, opacity=0.5] (0.387721cm, -0.299381cm) -- (0.308618cm, -0.324406cm);
\draw [edge, opacity=0.5] (0.387721cm, -0.299381cm) -- (0.307427cm, -0.324871cm);
\draw [edge, opacity=0.5] (0.128921cm, -0.021497cm) -- (0.123755cm, 0.041473cm);
\draw [edge, opacity=0.5] (-0.236152cm, 0.026896cm) -- (-0.165957cm, 0.013837cm);
\draw [edge, opacity=0.5] (-0.299606cm, 0.073327cm) -- (-0.291122cm, 0.093006cm);
\draw [edge, opacity=0.5] (-0.299606cm, 0.073327cm) -- (-0.271890cm, 0.128945cm);
\draw [edge, opacity=0.5] (-0.299606cm, 0.073327cm) -- (-0.314318cm, 0.005073cm);
\draw [edge, opacity=0.5] (-0.299606cm, 0.073327cm) -- (-0.277887cm, 0.148669cm);
\draw [edge, opacity=0.5] (-0.153306cm, 0.463084cm) -- (-0.188584cm, 0.376011cm);
\draw [edge, opacity=0.5] (-0.296197cm, -0.002215cm) -- (-0.314318cm, 0.005073cm);
\draw [edge, opacity=0.5] (-0.296197cm, -0.002215cm) -- (-0.212509cm, -0.045611cm);
\draw [edge, opacity=0.5] (-0.285057cm, -0.136246cm) -- (-0.288318cm, -0.088255cm);
\draw [edge, opacity=0.5] (0.068720cm, 0.087104cm) -- (0.113302cm, 0.053705cm);
\draw [edge, opacity=0.5] (-0.112149cm, 0.090658cm) -- (-0.102960cm, 0.128798cm);
\draw [edge, opacity=0.5] (-0.104123cm, 0.084819cm) -- (-0.102960cm, 0.128798cm);
\draw [edge, opacity=0.5] (-0.104123cm, 0.084819cm) -- (-0.116184cm, 0.188162cm);
\draw [edge, opacity=0.5] (-0.058573cm, -0.029786cm) -- (-0.132416cm, -0.019244cm);
\draw [edge, opacity=0.5] (-0.261509cm, 0.034613cm) -- (-0.236152cm, 0.026896cm);
\draw [edge, opacity=0.5] (-0.261509cm, 0.034613cm) -- (-0.262308cm, 0.077206cm);
\draw [edge, opacity=0.5] (-0.261509cm, 0.034613cm) -- (-0.248524cm, -0.008297cm);
\draw [edge, opacity=0.5] (-0.261509cm, 0.034613cm) -- (-0.245017cm, -0.029186cm);
\draw [edge, opacity=0.5] (-0.261509cm, 0.034613cm) -- (-0.212509cm, -0.045611cm);
\draw [edge, opacity=0.5] (-0.336994cm, 0.059216cm) -- (-0.261509cm, 0.034613cm);
\draw [edge, opacity=0.5] (-0.336994cm, 0.059216cm) -- (-0.427905cm, 0.080776cm);
\draw [edge, opacity=0.5] (0.184187cm, 0.079760cm) -- (0.209829cm, 0.052365cm);
\draw [edge, opacity=0.5] (-0.039047cm, 0.233786cm) -- (-0.044304cm, 0.265775cm);
\draw [edge, opacity=0.5] (-0.337320cm, 0.060717cm) -- (-0.427905cm, 0.080776cm);
\draw [edge, opacity=0.5] (0.106202cm, 0.436902cm) -- (0.127850cm, 0.437206cm);
\draw [edge, opacity=0.5] (0.025547cm, -0.215655cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (-0.388773cm, 0.032311cm) -- (-0.314318cm, 0.005073cm);
\draw [edge, opacity=0.5] (0.062196cm, -0.156742cm) -- (0.048901cm, -0.162919cm);
\draw [edge, opacity=0.5] (0.062196cm, -0.156742cm) -- (0.024549cm, -0.188850cm);
\draw [edge, opacity=0.5] (-0.290246cm, 0.104892cm) -- (-0.299606cm, 0.073327cm);
\draw [edge, opacity=0.5] (-0.290246cm, 0.104892cm) -- (-0.265196cm, 0.187507cm);
\draw [edge, opacity=0.5] (0.311609cm, 0.449951cm) -- (0.379264cm, 0.441585cm);
\draw [edge, opacity=0.5] (0.311609cm, 0.449951cm) -- (0.233914cm, 0.460285cm);
\draw [edge, opacity=0.5] (-0.122190cm, -0.102715cm) -- (-0.176515cm, -0.077533cm);
\draw [edge, opacity=0.5] (-0.207508cm, -0.127719cm) -- (-0.216406cm, -0.093812cm);
\draw [edge, opacity=0.5] (-0.125497cm, 0.272073cm) -- (-0.116184cm, 0.188162cm);
\draw [edge, opacity=0.5] (-0.025603cm, -0.223421cm) -- (0.006767cm, -0.243683cm);
\draw [edge, opacity=0.5] (0.089660cm, 0.076532cm) -- (0.077383cm, 0.092571cm);
\draw [edge, opacity=0.5] (0.089660cm, 0.076532cm) -- (0.068720cm, 0.087104cm);
\draw [edge, opacity=0.5] (-0.060104cm, -0.043065cm) -- (-0.132416cm, -0.019244cm);
\draw [edge, opacity=0.5] (0.057252cm, 0.104210cm) -- (0.068720cm, 0.087104cm);
\draw [edge, opacity=0.5] (0.057252cm, 0.104210cm) -- (0.020884cm, 0.191032cm);
\draw [edge, opacity=0.5] (0.050832cm, 0.222936cm) -- (0.085997cm, 0.191405cm);
\draw [edge, opacity=0.5] (0.158216cm, 0.116798cm) -- (0.116086cm, 0.162897cm);
\draw [edge, opacity=0.5] (0.158216cm, 0.116798cm) -- (0.209829cm, 0.052365cm);
\draw [edge, opacity=0.5] (0.297611cm, 0.457697cm) -- (0.376960cm, 0.454805cm);
\draw [edge, opacity=0.5] (0.078542cm, 0.439974cm) -- (0.115277cm, 0.412771cm);
\draw [edge, opacity=0.5] (0.330435cm, -0.324986cm) -- (0.387721cm, -0.299381cm);
\draw [edge, opacity=0.5] (0.330435cm, -0.324986cm) -- (0.272230cm, -0.350001cm);
\draw [edge, opacity=0.5] (-0.186122cm, -0.190307cm) -- (-0.207508cm, -0.127719cm);
\draw [edge, opacity=0.5] (-0.186122cm, -0.190307cm) -- (-0.147715cm, -0.251966cm);
\draw [edge, opacity=0.5] (-0.230644cm, 0.260394cm) -- (-0.210577cm, 0.315787cm);
\draw [edge, opacity=0.5] (-0.230644cm, 0.260394cm) -- (-0.265196cm, 0.187507cm);
\draw [edge, opacity=0.5] (0.349136cm, -0.078604cm) -- (0.399515cm, -0.119495cm);
\draw [edge, opacity=0.5] (0.349136cm, -0.078604cm) -- (0.280099cm, -0.014902cm);
\draw [edge, opacity=0.5] (0.141140cm, 0.129919cm) -- (0.184187cm, 0.079760cm);
\draw [edge, opacity=0.5] (0.141140cm, 0.129919cm) -- (0.085997cm, 0.191405cm);
\draw [edge, opacity=0.5] (-0.478389cm, 0.081819cm) -- (-0.388773cm, 0.032311cm);
\draw [edge, opacity=0.5] (0.066703cm, 0.078630cm) -- (0.057252cm, 0.104210cm);
\draw [edge, opacity=0.5] (-0.102040cm, -0.009841cm) -- (-0.165957cm, 0.013837cm);
\draw [edge, opacity=0.5] (0.041659cm, -0.143503cm) -- (-0.020872cm, -0.152985cm);
\draw [edge, opacity=0.5] (0.122349cm, 0.071240cm) -- (0.123755cm, 0.041473cm);
\draw [edge, opacity=0.5] (0.122349cm, 0.071240cm) -- (0.136128cm, 0.014084cm);
\draw [edge, opacity=0.5] (0.075562cm, -0.275652cm) -- (0.006767cm, -0.243683cm);
\draw [edge, opacity=0.5] (0.075562cm, -0.275652cm) -- (0.149383cm, -0.319939cm);
\draw [edge, opacity=0.5] (-0.007244cm, 0.223665cm) -- (-0.038531cm, 0.283301cm);
\draw [edge, opacity=0.5] (-0.007244cm, 0.223665cm) -- (0.000525cm, 0.148644cm);
\draw [edge, opacity=0.5] (-0.327511cm, -0.027581cm) -- (-0.314318cm, 0.005073cm);
\draw [edge, opacity=0.5] (-0.223660cm, -0.019222cm) -- (-0.261509cm, 0.034613cm);
\draw [edge, opacity=0.5] (-0.223660cm, -0.019222cm) -- (-0.176515cm, -0.077533cm);
\draw [edge, opacity=0.5] (0.183909cm, -0.132292cm) -- (0.212959cm, -0.124817cm);
\draw [edge, opacity=0.5] (-0.113088cm, -0.239752cm) -- (-0.184115cm, -0.260234cm);
\draw [edge, opacity=0.5] (0.024490cm, 0.258987cm) -- (0.050832cm, 0.222936cm);
\draw [edge, opacity=0.5] (-0.286663cm, 0.161289cm) -- (-0.293234cm, 0.103348cm);
\draw [edge, opacity=0.5] (-0.286663cm, 0.161289cm) -- (-0.291122cm, 0.093006cm);
\draw [edge, opacity=0.5] (-0.286663cm, 0.161289cm) -- (-0.283312cm, 0.243332cm);
\draw [edge, opacity=0.5] (0.104868cm, -0.289760cm) -- (0.149383cm, -0.319939cm);
\draw [edge, opacity=0.5] (0.104868cm, -0.289760cm) -- (0.046188cm, -0.250315cm);
\draw [edge, opacity=0.5] (0.250911cm, 0.459887cm) -- (0.297611cm, 0.457697cm);
\draw [edge, opacity=0.5] (-0.088802cm, 0.313394cm) -- (-0.143839cm, 0.257736cm);
\draw [edge, opacity=0.5] (0.065571cm, 0.075551cm) -- (0.057252cm, 0.104210cm);
\draw [edge, opacity=0.5] (0.116501cm, -0.040549cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (-0.373147cm, 0.090417cm) -- (-0.380287cm, 0.105268cm);
\draw [edge, opacity=0.5] (-0.269419cm, 0.086593cm) -- (-0.271890cm, 0.128945cm);
\draw [edge, opacity=0.5] (0.007222cm, -0.146143cm) -- (-0.020872cm, -0.152985cm);
\draw [edge, opacity=0.5] (0.080817cm, 0.089951cm) -- (0.077383cm, 0.092571cm);
\draw [edge, opacity=0.5] (0.080817cm, 0.089951cm) -- (0.052289cm, 0.064151cm);
\draw [edge, opacity=0.5] (-0.389159cm, 0.044982cm) -- (-0.340855cm, 0.103377cm);
\draw [edge, opacity=0.5] (-0.389159cm, 0.044982cm) -- (-0.437957cm, -0.017157cm);
\draw [edge, opacity=0.5] (0.067069cm, 0.151325cm) -- (0.045066cm, 0.195686cm);
\draw [edge, opacity=0.5] (0.067069cm, 0.151325cm) -- (0.095059cm, 0.090823cm);
\draw [edge, opacity=0.5] (0.067069cm, 0.151325cm) -- (0.033412cm, 0.223412cm);
\draw [edge, opacity=0.5] (0.364373cm, 0.429795cm) -- (0.326430cm, 0.433085cm);
\draw [edge, opacity=0.5] (0.156404cm, 0.468063cm) -- (0.194513cm, 0.468260cm);
\draw [edge, opacity=0.5] (0.156404cm, 0.468063cm) -- (0.087485cm, 0.464607cm);
\draw [edge, opacity=0.5] (-0.280679cm, 0.188792cm) -- (-0.283312cm, 0.243332cm);
\draw [edge, opacity=0.5] (-0.128294cm, 0.313900cm) -- (-0.125497cm, 0.272073cm);
\draw [edge, opacity=0.5] (-0.128294cm, 0.313900cm) -- (-0.134488cm, 0.383117cm);
\draw [edge, opacity=0.5] (0.210736cm, 0.448009cm) -- (0.259198cm, 0.443908cm);
\draw [edge, opacity=0.5] (0.210736cm, 0.448009cm) -- (0.270801cm, 0.446814cm);
\draw [edge, opacity=0.5] (0.041997cm, 0.122579cm) -- (0.057141cm, 0.068560cm);
\draw [edge, opacity=0.5] (0.041997cm, 0.122579cm) -- (0.021594cm, 0.182445cm);
\draw [edge, opacity=0.5] (-0.089933cm, -0.448024cm) -- (-0.057108cm, -0.393534cm);
\draw [edge, opacity=0.5] (-0.052120cm, 0.350859cm) -- (-0.049819cm, 0.332260cm);
\draw [edge, opacity=0.5] (-0.052120cm, 0.350859cm) -- (-0.055374cm, 0.323772cm);
\draw [edge, opacity=0.5] (-0.052120cm, 0.350859cm) -- (-0.032775cm, 0.322395cm);
\draw [edge, opacity=0.5] (-0.052120cm, 0.350859cm) -- (-0.088802cm, 0.313394cm);
\draw [edge, opacity=0.5] (-0.052120cm, 0.350859cm) -- (-0.106654cm, 0.309288cm);
\draw [edge, opacity=0.5] (-0.052120cm, 0.350859cm) -- (-0.038531cm, 0.283301cm);
\draw [edge, opacity=0.5] (0.073066cm, 0.421377cm) -- (0.105837cm, 0.365521cm);
\draw [edge, opacity=0.5] (0.073066cm, 0.421377cm) -- (0.107982cm, 0.361995cm);
\draw [edge, opacity=0.5] (0.152981cm, -0.291496cm) -- (0.104103cm, -0.270728cm);
\draw [edge, opacity=0.5] (0.227494cm, 0.428221cm) -- (0.235814cm, 0.366471cm);
\draw [edge, opacity=0.5] (0.052959cm, 0.175350cm) -- (0.067069cm, 0.151325cm);
\draw [edge, opacity=0.5] (0.052959cm, 0.175350cm) -- (0.006784cm, 0.240958cm);
\draw [edge, opacity=0.5] (-0.202740cm, -0.058993cm) -- (-0.176515cm, -0.077533cm);
\draw [edge, opacity=0.5] (-0.053800cm, -0.381998cm) -- (-0.061620cm, -0.354977cm);
\draw [edge, opacity=0.5] (-0.053800cm, -0.381998cm) -- (-0.071951cm, -0.328619cm);
\draw [edge, opacity=0.5] (-0.143086cm, 0.494185cm) -- (-0.153306cm, 0.463084cm);
\draw [edge, opacity=0.5] (-0.143086cm, 0.494185cm) -- (-0.160077cm, 0.449850cm);
\draw [edge, opacity=0.5] (-0.143086cm, 0.494185cm) -- (-0.160663cm, 0.396704cm);
\draw [edge, opacity=0.5] (-0.143086cm, 0.494185cm) -- (-0.134488cm, 0.383117cm);
\draw [edge, opacity=0.5] (-0.274482cm, 0.149134cm) -- (-0.299606cm, 0.073327cm);
\draw [edge, opacity=0.5] (0.120385cm, 0.239582cm) -- (0.118723cm, 0.157170cm);
\draw [edge, opacity=0.5] (-0.201218cm, -0.066198cm) -- (-0.176515cm, -0.077533cm);
\draw [edge, opacity=0.5] (0.375537cm, -0.392667cm) -- (0.365062cm, -0.356288cm);
\draw [edge, opacity=0.5] (0.375537cm, -0.392667cm) -- (0.357144cm, -0.329112cm);
\draw [edge, opacity=0.5] (-0.145368cm, -0.227702cm) -- (-0.169595cm, -0.230970cm);
\draw [edge, opacity=0.5] (-0.145368cm, -0.227702cm) -- (-0.186122cm, -0.190307cm);
\draw [edge, opacity=0.5] (-0.145368cm, -0.227702cm) -- (-0.102301cm, -0.280979cm);
\draw [edge, opacity=0.5] (0.437406cm, -0.467236cm) -- (0.416791cm, -0.372442cm);
\draw [edge, opacity=0.5] (0.042030cm, -0.254783cm) -- (0.075562cm, -0.275652cm);
\draw [edge, opacity=0.5] (-0.117252cm, 0.178714cm) -- (-0.108012cm, 0.137237cm);
\draw [edge, opacity=0.5] (-0.117252cm, 0.178714cm) -- (-0.117347cm, 0.091869cm);
\draw [edge, opacity=0.5] (-0.117252cm, 0.178714cm) -- (-0.112149cm, 0.090658cm);
\draw [edge, opacity=0.5] (-0.117252cm, 0.178714cm) -- (-0.125497cm, 0.272073cm);
\draw [edge, opacity=0.5] (0.046502cm, -0.182549cm) -- (0.024549cm, -0.188850cm);
\draw [edge, opacity=0.5] (0.046502cm, -0.182549cm) -- (0.086549cm, -0.155395cm);
\draw [edge, opacity=0.5] (-0.165835cm, -0.155512cm) -- (-0.204066cm, -0.101373cm);
\draw [edge, opacity=0.5] (0.412577cm, -0.390551cm) -- (0.385865cm, -0.320065cm);
\draw [edge, opacity=0.5] (-0.157586cm, -0.232862cm) -- (-0.125693cm, -0.228803cm);
\draw [edge, opacity=0.5] (-0.157586cm, -0.232862cm) -- (-0.127250cm, -0.271304cm);
\draw [edge, opacity=0.5] (-0.157586cm, -0.232862cm) -- (-0.186122cm, -0.190307cm);
\draw [edge, opacity=0.5] (-0.089972cm, 0.190177cm) -- (-0.116184cm, 0.188162cm);
\draw [edge, opacity=0.5] (-0.088252cm, -0.313687cm) -- (-0.127250cm, -0.271304cm);
\draw [edge, opacity=0.5] (-0.329775cm, -0.004140cm) -- (-0.321218cm, 0.030961cm);
\draw [edge, opacity=0.5] (0.046807cm, 0.205799cm) -- (0.054044cm, 0.185032cm);
\draw [edge, opacity=0.5] (0.046807cm, 0.205799cm) -- (0.024490cm, 0.258987cm);
\draw [edge, opacity=0.5] (-0.392426cm, 0.016144cm) -- (-0.421294cm, 0.032579cm);
\draw [edge, opacity=0.5] (-0.392426cm, 0.016144cm) -- (-0.359491cm, 0.065877cm);
\draw [edge, opacity=0.5] (-0.047637cm, -0.026291cm) -- (-0.132416cm, -0.019244cm);
\draw [edge, opacity=0.5] (0.355754cm, -0.270347cm) -- (0.385865cm, -0.320065cm);
\draw [edge, opacity=0.5] (0.332027cm, -0.087978cm) -- (0.339803cm, -0.150367cm);
\draw [edge, opacity=0.5] (0.442685cm, -0.499435cm) -- (0.437406cm, -0.467236cm);
\draw [edge, opacity=0.5] (0.442685cm, -0.499435cm) -- (0.418432cm, -0.445381cm);
\draw [edge, opacity=0.5] (0.442685cm, -0.499435cm) -- (0.411707cm, -0.406031cm);
\draw [edge, opacity=0.5] (0.442685cm, -0.499435cm) -- (0.412577cm, -0.390551cm);
\draw [edge, opacity=0.5] (-0.300494cm, 0.030525cm) -- (-0.301355cm, 0.010528cm);
\draw [edge, opacity=0.5] (-0.300494cm, 0.030525cm) -- (-0.293234cm, 0.103348cm);
\draw [edge, opacity=0.5] (-0.365507cm, 0.022042cm) -- (-0.388773cm, 0.032311cm);
\draw [edge, opacity=0.5] (-0.365507cm, 0.022042cm) -- (-0.421294cm, 0.032579cm);
\draw [edge, opacity=0.5] (0.102069cm, 0.056447cm) -- (0.068720cm, 0.087104cm);
\draw [edge, opacity=0.5] (-0.277754cm, 0.040812cm) -- (-0.336994cm, 0.059216cm);
\draw [edge, opacity=0.5] (0.109702cm, 0.352587cm) -- (0.090536cm, 0.381554cm);
\draw [edge, opacity=0.5] (-0.280995cm, 0.048455cm) -- (-0.337320cm, 0.060717cm);
\draw [edge, opacity=0.5] (0.015374cm, 0.261119cm) -- (0.033412cm, 0.223412cm);
\draw [edge, opacity=0.5] (-0.451865cm, 0.054755cm) -- (-0.421294cm, 0.032579cm);
\draw [edge, opacity=0.5] (-0.451865cm, 0.054755cm) -- (-0.406273cm, 0.009188cm);
\draw [edge, opacity=0.5] (-0.337330cm, -0.198145cm) -- (-0.407426cm, -0.220921cm);
\draw [edge, opacity=0.5] (0.329179cm, -0.230588cm) -- (0.320056cm, -0.206751cm);
\draw [edge, opacity=0.5] (-0.235137cm, -0.273296cm) -- (-0.184115cm, -0.260234cm);
\draw [edge, opacity=0.5] (0.169550cm, -0.129310cm) -- (0.212959cm, -0.124817cm);
\draw [edge, opacity=0.5] (0.103189cm, -0.134397cm) -- (0.062196cm, -0.156742cm);
\draw [edge, opacity=0.5] (-0.090101cm, 0.162026cm) -- (-0.117252cm, 0.178714cm);
\draw [edge, opacity=0.5] (0.400536cm, -0.381190cm) -- (0.411707cm, -0.406031cm);
\draw [edge, opacity=0.5] (-0.294767cm, -0.194055cm) -- (-0.337330cm, -0.198145cm);
\draw [edge, opacity=0.5] (-0.294767cm, -0.194055cm) -- (-0.285057cm, -0.136246cm);
\draw [edge, opacity=0.5] (-0.013022cm, -0.184639cm) -- (-0.026680cm, -0.189114cm);
\draw [edge, opacity=0.5] (-0.013022cm, -0.184639cm) -- (0.025547cm, -0.215655cm);
\draw [edge, opacity=0.5] (-0.013022cm, -0.184639cm) -- (0.043874cm, -0.157653cm);
\draw [edge, opacity=0.5] (-0.013022cm, -0.184639cm) -- (0.048901cm, -0.162919cm);
\draw [edge, opacity=0.5] (-0.440161cm, 0.080920cm) -- (-0.427905cm, 0.080776cm);
\draw [edge, opacity=0.5] (-0.237505cm, -0.046163cm) -- (-0.201218cm, -0.066198cm);
\draw [edge, opacity=0.5] (-0.334838cm, 0.104327cm) -- (-0.359491cm, 0.065877cm);
\draw [edge, opacity=0.5] (-0.373941cm, 0.022631cm) -- (-0.388773cm, 0.032311cm);
\draw [edge, opacity=0.5] (-0.373941cm, 0.022631cm) -- (-0.421294cm, 0.032579cm);
\draw [edge, opacity=0.5] (-0.312314cm, 0.064339cm) -- (-0.321218cm, 0.030961cm);
\draw [edge, opacity=0.5] (0.350310cm, -0.101741cm) -- (0.291203cm, -0.110867cm);
\draw [edge, opacity=0.5] (0.350310cm, -0.101741cm) -- (0.291786cm, -0.114253cm);
\draw [edge, opacity=0.5] (-0.084905cm, -0.229875cm) -- (-0.113088cm, -0.239752cm);
\draw [edge, opacity=0.5] (-0.003066cm, -0.200180cm) -- (0.046502cm, -0.182549cm);
\draw [edge, opacity=0.5] (0.156710cm, 0.092059cm) -- (0.167547cm, 0.134283cm);
\draw [edge, opacity=0.5] (0.381973cm, -0.325879cm) -- (0.400536cm, -0.381190cm);
\draw [edge, opacity=0.5] (0.381973cm, -0.325879cm) -- (0.355754cm, -0.270347cm);
\draw [edge, opacity=0.5] (-0.258417cm, -0.041067cm) -- (-0.240212cm, -0.060083cm);
\draw [edge, opacity=0.5] (-0.258417cm, -0.041067cm) -- (-0.304271cm, -0.009433cm);
\draw [edge, opacity=0.5] (-0.284379cm, 0.063024cm) -- (-0.282874cm, 0.022045cm);
\draw [edge, opacity=0.5] (0.113787cm, -0.029115cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (0.339384cm, -0.253777cm) -- (0.324264cm, -0.194290cm);
\draw [edge, opacity=0.5] (0.152651cm, -0.148406cm) -- (0.212959cm, -0.124817cm);
\draw [edge, opacity=0.5] (0.089590cm, -0.165954cm) -- (0.048901cm, -0.162919cm);
\draw [edge, opacity=0.5] (-0.128748cm, -0.100585cm) -- (-0.176515cm, -0.077533cm);
\draw [edge, opacity=0.5] (-0.275833cm, 0.209296cm) -- (-0.283312cm, 0.243332cm);
\draw [edge, opacity=0.5] (0.108157cm, 0.281863cm) -- (0.120385cm, 0.239582cm);
\draw [edge, opacity=0.5] (0.109449cm, -0.055928cm) -- (0.095971cm, -0.086018cm);
\draw [edge, opacity=0.5] (0.109449cm, -0.055928cm) -- (0.072453cm, -0.064466cm);
\draw [edge, opacity=0.5] (0.109449cm, -0.055928cm) -- (0.114056cm, -0.099754cm);
\draw [edge, opacity=0.5] (0.109449cm, -0.055928cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (-0.085707cm, -0.218197cm) -- (-0.145368cm, -0.227702cm);
\draw [edge, opacity=0.5] (-0.312677cm, 0.279213cm) -- (-0.370509cm, 0.257230cm);
\draw [edge, opacity=0.5] (-0.088456cm, 0.199047cm) -- (-0.061499cm, 0.200803cm);
\draw [edge, opacity=0.5] (0.107137cm, -0.072165cm) -- (0.109449cm, -0.055928cm);
\draw [edge, opacity=0.5] (0.107137cm, -0.072165cm) -- (0.103189cm, -0.134397cm);
\draw [edge, opacity=0.5] (0.390327cm, 0.025516cm) -- (0.413370cm, 0.038636cm);
\draw [edge, opacity=0.5] (0.029236cm, -0.193435cm) -- (0.046502cm, -0.182549cm);
\draw [edge, opacity=0.5] (0.155870cm, -0.095560cm) -- (0.103189cm, -0.134397cm);
\draw [edge, opacity=0.5] (0.118889cm, -0.157091cm) -- (0.089590cm, -0.165954cm);
\draw [edge, opacity=0.5] (0.118889cm, -0.157091cm) -- (0.183909cm, -0.132292cm);
\draw [edge, opacity=0.5] (0.112654cm, 0.333803cm) -- (0.090536cm, 0.381554cm);
\draw [edge, opacity=0.5] (0.052453cm, -0.074367cm) -- (0.109449cm, -0.055928cm);
\draw [edge, opacity=0.5] (0.366633cm, -0.318116cm) -- (0.383114cm, -0.354684cm);
\draw [edge, opacity=0.5] (0.194651cm, 0.464676cm) -- (0.233914cm, 0.460285cm);
\draw [edge, opacity=0.5] (0.194651cm, 0.464676cm) -- (0.250911cm, 0.459887cm);
\draw [edge, opacity=0.5] (-0.432002cm, -0.228369cm) -- (-0.407426cm, -0.220921cm);
\draw [edge, opacity=0.5] (0.012184cm, 0.263570cm) -- (0.033412cm, 0.223412cm);
\draw [edge, opacity=0.5] (0.116760cm, -0.287634cm) -- (0.149383cm, -0.319939cm);
\draw [edge, opacity=0.5] (0.116760cm, -0.287634cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (0.063107cm, 0.053982cm) -- (0.057141cm, 0.068560cm);
\draw [edge, opacity=0.5] (-0.221204cm, -0.259930cm) -- (-0.233260cm, -0.257101cm);
\draw [edge, opacity=0.5] (-0.283064cm, 0.113623cm) -- (-0.284379cm, 0.063024cm);
\draw [edge, opacity=0.5] (-0.282541cm, 0.138589cm) -- (-0.283064cm, 0.113623cm);
\draw [edge, opacity=0.5] (-0.316431cm, 0.125775cm) -- (-0.334838cm, 0.104327cm);
\draw [edge, opacity=0.5] (-0.316431cm, 0.125775cm) -- (-0.286663cm, 0.161289cm);
\draw [edge, opacity=0.5] (0.120724cm, -0.119665cm) -- (0.155870cm, -0.095560cm);
\draw [edge, opacity=0.5] (-0.126320cm, 0.195479cm) -- (-0.088456cm, 0.199047cm);
\draw [edge, opacity=0.5] (-0.126320cm, 0.195479cm) -- (-0.075337cm, 0.197045cm);
\draw [edge, opacity=0.5] (-0.126320cm, 0.195479cm) -- (-0.186235cm, 0.190381cm);
\draw [edge, opacity=0.5] (-0.429581cm, 0.002725cm) -- (-0.389159cm, 0.044982cm);
\draw [edge, opacity=0.5] (-0.146040cm, 0.192785cm) -- (-0.186235cm, 0.190381cm);
\draw [edge, opacity=0.5] (-0.193438cm, 0.195497cm) -- (-0.126320cm, 0.195479cm);
\draw [edge, opacity=0.5] (0.088897cm, 0.479211cm) -- (0.138263cm, 0.492710cm);
\draw [edge, opacity=0.5] (-0.462263cm, -0.037003cm) -- (-0.492481cm, -0.069563cm);
\draw [edge, opacity=0.5] (-0.462263cm, -0.037003cm) -- (-0.429581cm, 0.002725cm);
\draw [edge, opacity=0.5] (-0.248735cm, 0.197451cm) -- (-0.217194cm, 0.213462cm);
\draw [edge, opacity=0.5] (0.097901cm, 0.054307cm) -- (0.066703cm, 0.078630cm);
\draw [edge, opacity=0.5] (0.174295cm, 0.162334cm) -- (0.167547cm, 0.134283cm);
\draw [edge, opacity=0.5] (-0.235788cm, -0.031133cm) -- (-0.174501cm, -0.049288cm);
\draw [edge, opacity=0.5] (0.101093cm, -0.285510cm) -- (0.149383cm, -0.319939cm);
\draw [edge, opacity=0.5] (0.288659cm, 0.441833cm) -- (0.259198cm, 0.443908cm);
\draw [edge, opacity=0.5] (0.036407cm, -0.080559cm) -- (0.109449cm, -0.055928cm);
\draw [edge, opacity=0.5] (-0.016472cm, -0.205789cm) -- (-0.003066cm, -0.200180cm);
\draw [edge, opacity=0.5] (-0.283447cm, 0.229607cm) -- (-0.283312cm, 0.243332cm);
\draw [edge, opacity=0.5] (0.154616cm, 0.456981cm) -- (0.210736cm, 0.448009cm);
\draw [edge, opacity=0.5] (0.101795cm, 0.468078cm) -- (0.147350cm, 0.474439cm);
\draw [edge, opacity=0.5] (0.200410cm, 0.446904cm) -- (0.154616cm, 0.456981cm);
\draw [edge, opacity=0.5] (0.354593cm, -0.278285cm) -- (0.366633cm, -0.318116cm);
\draw [edge, opacity=0.5] (0.183334cm, -0.334061cm) -- (0.149383cm, -0.319939cm);
\draw [edge, opacity=0.5] (0.183334cm, -0.334061cm) -- (0.227187cm, -0.335393cm);
\draw [edge, opacity=0.5] (0.055516cm, 0.467248cm) -- (0.088897cm, 0.479211cm);
\draw [edge, opacity=0.5] (-0.368754cm, -0.306080cm) -- (-0.318937cm, -0.284423cm);
\draw [edge, opacity=0.5] (0.044165cm, -0.142775cm) -- (-0.020872cm, -0.152985cm);
\draw [edge, opacity=0.5] (0.304101cm, -0.016303cm) -- (0.255267cm, -0.041926cm);
\draw [edge, opacity=0.5] (-0.195386cm, -0.028699cm) -- (-0.160798cm, -0.041034cm);
\draw [edge, opacity=0.5] (0.119496cm, 0.107423cm) -- (0.122349cm, 0.071240cm);
\draw [edge, opacity=0.5] (0.119496cm, 0.107423cm) -- (0.118723cm, 0.157170cm);
\draw [edge, opacity=0.5] (0.363467cm, 0.416864cm) -- (0.320718cm, 0.419792cm);
\draw [edge, opacity=0.5] (-0.279248cm, 0.126425cm) -- (-0.299606cm, 0.073327cm);
\draw [edge, opacity=0.5] (0.232085cm, -0.069181cm) -- (0.272881cm, -0.041128cm);
\draw [edge, opacity=0.5] (-0.279889cm, -0.134557cm) -- (-0.275360cm, -0.103902cm);
\draw [edge, opacity=0.5] (0.012767cm, -0.155811cm) -- (0.062196cm, -0.156742cm);
\draw [edge, opacity=0.5] (-0.297615cm, 0.098276cm) -- (-0.299606cm, 0.073327cm);
\draw [edge, opacity=0.5] (-0.297615cm, 0.098276cm) -- (-0.312314cm, 0.064339cm);
\draw [edge, opacity=0.5] (0.381597cm, -0.313878cm) -- (0.344250cm, -0.343232cm);
\draw [edge, opacity=0.5] (-0.170264cm, -0.093343cm) -- (-0.201218cm, -0.066198cm);
\draw [edge, opacity=0.5] (-0.170264cm, -0.093343cm) -- (-0.125844cm, -0.118614cm);
\draw [edge, opacity=0.5] (0.386583cm, 0.426378cm) -- (0.364373cm, 0.429795cm);
\draw [edge, opacity=0.5] (0.346560cm, 0.002690cm) -- (0.304101cm, -0.016303cm);
\draw [edge, opacity=0.5] (0.346560cm, 0.002690cm) -- (0.390327cm, 0.025516cm);
\draw [edge, opacity=0.5] (-0.403158cm, -0.024475cm) -- (-0.401031cm, -0.065975cm);
\draw [edge, opacity=0.5] (-0.403158cm, -0.024475cm) -- (-0.427735cm, 0.016904cm);
\draw [edge, opacity=0.5] (0.102124cm, 0.253185cm) -- (0.108157cm, 0.281863cm);
\draw [edge, opacity=0.5] (0.102124cm, 0.253185cm) -- (0.102268cm, 0.218399cm);
\draw [edge, opacity=0.5] (-0.002459cm, -0.204279cm) -- (-0.026680cm, -0.189114cm);
\draw [edge, opacity=0.5] (-0.039316cm, 0.342128cm) -- (-0.046426cm, 0.373699cm);
\draw [edge, opacity=0.5] (-0.039316cm, 0.342128cm) -- (-0.017703cm, 0.296341cm);
\draw [edge, opacity=0.5] (-0.320371cm, -0.008667cm) -- (-0.314318cm, 0.005073cm);
\draw [edge, opacity=0.5] (-0.230432cm, 0.202875cm) -- (-0.186881cm, 0.213328cm);
\draw [edge, opacity=0.5] (-0.001470cm, -0.207422cm) -- (0.024549cm, -0.188850cm);
\draw [edge, opacity=0.5] (-0.450354cm, 0.074192cm) -- (-0.427175cm, 0.069456cm);
\draw [edge, opacity=0.5] (-0.185793cm, 0.201727cm) -- (-0.129785cm, 0.207091cm);
\draw [edge, opacity=0.5] (0.309264cm, -0.313402cm) -- (0.285014cm, -0.318530cm);
\draw [edge, opacity=0.5] (0.000818cm, 0.196694cm) -- (0.021594cm, 0.182445cm);
\draw [edge, opacity=0.5] (0.000818cm, 0.196694cm) -- (-0.061499cm, 0.200803cm);
\draw [edge, opacity=0.5] (-0.159519cm, -0.089135cm) -- (-0.128727cm, -0.103994cm);
\draw [edge, opacity=0.5] (-0.159519cm, -0.089135cm) -- (-0.201218cm, -0.066198cm);
\draw [edge, opacity=0.5] (-0.032857cm, 0.200716cm) -- (-0.075337cm, 0.197045cm);
\draw [edge, opacity=0.5] (0.197830cm, -0.072976cm) -- (0.155870cm, -0.095560cm);
\draw [edge, opacity=0.5] (-0.038507cm, -0.212862cm) -- (-0.025603cm, -0.223421cm);
\draw [edge, opacity=0.5] (-0.038507cm, -0.212862cm) -- (-0.003066cm, -0.200180cm);
\draw [edge, opacity=0.5] (-0.038507cm, -0.212862cm) -- (-0.084905cm, -0.229875cm);
\draw [edge, opacity=0.5] (-0.332243cm, 0.013018cm) -- (-0.304271cm, -0.009433cm);
\draw [edge, opacity=0.5] (-0.332243cm, 0.013018cm) -- (-0.373941cm, 0.022631cm);
\draw [edge, opacity=0.5] (-0.332243cm, 0.013018cm) -- (-0.299422cm, -0.022877cm);
\draw [edge, opacity=0.5] (-0.332243cm, 0.013018cm) -- (-0.388773cm, 0.032311cm);
\draw [edge, opacity=0.5] (0.355358cm, -0.306548cm) -- (0.321878cm, -0.313894cm);
\draw [edge, opacity=0.5] (0.355358cm, -0.306548cm) -- (0.315353cm, -0.315927cm);
\draw [edge, opacity=0.5] (0.355358cm, -0.306548cm) -- (0.309264cm, -0.313402cm);
\draw [edge, opacity=0.5] (0.143135cm, -0.135393cm) -- (0.183909cm, -0.132292cm);
\draw [edge, opacity=0.5] (-0.255923cm, -0.019772cm) -- (-0.235788cm, -0.031133cm);
\draw [edge, opacity=0.5] (-0.255923cm, -0.019772cm) -- (-0.296197cm, -0.002215cm);
\draw [edge, opacity=0.5] (0.036208cm, -0.230244cm) -- (-0.002459cm, -0.204279cm);
\draw [edge, opacity=0.5] (0.036208cm, -0.230244cm) -- (-0.003066cm, -0.200180cm);
\draw [edge, opacity=0.5] (0.001355cm, -0.182871cm) -- (0.048901cm, -0.162919cm);
\draw [edge, opacity=0.5] (0.193087cm, -0.093072cm) -- (0.232085cm, -0.069181cm);
\draw [edge, opacity=0.5] (0.342793cm, 0.413900cm) -- (0.370546cm, 0.408464cm);
\draw [edge, opacity=0.5] (-0.296608cm, 0.005748cm) -- (-0.248524cm, -0.008297cm);
\draw [edge, opacity=0.5] (-0.296608cm, 0.005748cm) -- (-0.249101cm, -0.012363cm);
\draw [edge, opacity=0.5] (-0.055001cm, -0.216522cm) -- (-0.038507cm, -0.212862cm);
\draw [edge, opacity=0.5] (-0.055001cm, -0.216522cm) -- (-0.085707cm, -0.218197cm);
\draw [edge, opacity=0.5] (-0.055001cm, -0.216522cm) -- (-0.098005cm, -0.229636cm);
\draw [edge, opacity=0.5] (-0.271952cm, -0.022783cm) -- (-0.237505cm, -0.046163cm);
\draw [edge, opacity=0.5] (-0.271952cm, -0.022783cm) -- (-0.314318cm, 0.005073cm);
\draw [edge, opacity=0.5] (-0.275547cm, 0.177208cm) -- (-0.286663cm, 0.161289cm);
\draw [edge, opacity=0.5] (-0.026812cm, -0.233662cm) -- (-0.001470cm, -0.207422cm);
\draw [edge, opacity=0.5] (0.107047cm, 0.331077cm) -- (0.090431cm, 0.363635cm);
\draw [edge, opacity=0.5] (0.107047cm, 0.331077cm) -- (0.108157cm, 0.281863cm);
\draw [edge, opacity=0.5] (0.390124cm, -0.437224cm) -- (0.395476cm, -0.452336cm);
\draw [edge, opacity=0.5] (0.390124cm, -0.437224cm) -- (0.375537cm, -0.392667cm);
\draw [edge, opacity=0.5] (-0.261452cm, 0.177377cm) -- (-0.279248cm, 0.126425cm);
\draw [edge, opacity=0.5] (0.067739cm, 0.425794cm) -- (0.090536cm, 0.381554cm);
\draw [edge, opacity=0.5] (0.242743cm, -0.048594cm) -- (0.255267cm, -0.041926cm);
\draw [edge, opacity=0.5] (0.242743cm, -0.048594cm) -- (0.197830cm, -0.072976cm);
\draw [edge, opacity=0.5] (-0.373484cm, 0.010096cm) -- (-0.365507cm, 0.022042cm);
\draw [edge, opacity=0.5] (-0.373484cm, 0.010096cm) -- (-0.415444cm, 0.027660cm);
\draw [edge, opacity=0.5] (-0.373484cm, 0.010096cm) -- (-0.421294cm, 0.032579cm);
\draw [edge, opacity=0.5] (-0.349997cm, -0.296696cm) -- (-0.318937cm, -0.284423cm);
\draw [edge, opacity=0.5] (0.135239cm, 0.101713cm) -- (0.148230cm, 0.092519cm);
\draw [edge, opacity=0.5] (0.135239cm, 0.101713cm) -- (0.154655cm, 0.099346cm);
\draw [edge, opacity=0.5] (-0.139995cm, -0.244218cm) -- (-0.098005cm, -0.229636cm);
\draw [edge, opacity=0.5] (-0.009053cm, -0.219093cm) -- (-0.026812cm, -0.233662cm);
\draw [edge, opacity=0.5] (-0.009053cm, -0.219093cm) -- (-0.027071cm, -0.201264cm);
\draw [edge, opacity=0.5] (-0.009053cm, -0.219093cm) -- (-0.035455cm, -0.197331cm);
\draw [edge, opacity=0.5] (-0.009053cm, -0.219093cm) -- (0.029236cm, -0.193435cm);
\draw [edge, opacity=0.5] (0.388514cm, 0.422886cm) -- (0.364373cm, 0.429795cm);
\draw [edge, opacity=0.5] (0.078411cm, 0.145221cm) -- (0.091166cm, 0.120927cm);
\draw [edge, opacity=0.5] (0.078411cm, 0.145221cm) -- (0.054044cm, 0.185032cm);
\draw [edge, opacity=0.5] (0.386745cm, 0.024967cm) -- (0.413370cm, 0.038636cm);
\draw [edge, opacity=0.5] (-0.230736cm, -0.017882cm) -- (-0.249101cm, -0.012363cm);
\draw [edge, opacity=0.5] (-0.230736cm, -0.017882cm) -- (-0.195386cm, -0.028699cm);
\draw [edge, opacity=0.5] (0.053748cm, 0.449165cm) -- (0.073066cm, 0.421377cm);
\draw [edge, opacity=0.5] (0.132721cm, -0.181169cm) -- (0.089590cm, -0.165954cm);
\draw [edge, opacity=0.5] (-0.492372cm, 0.087557cm) -- (-0.478389cm, 0.081819cm);
\draw [edge, opacity=0.5] (-0.492372cm, 0.087557cm) -- (-0.450354cm, 0.074192cm);
\draw [edge, opacity=0.5] (-0.492372cm, 0.087557cm) -- (-0.451865cm, 0.054755cm);
\draw [edge, opacity=0.5] (-0.492372cm, 0.087557cm) -- (-0.440161cm, 0.080920cm);
\draw [edge, opacity=0.5] (0.041884cm, -0.150385cm) -- (-0.020872cm, -0.152985cm);
\draw [edge, opacity=0.5] (-0.006224cm, -0.155884cm) -- (0.012767cm, -0.155811cm);
\draw [edge, opacity=0.5] (-0.006224cm, -0.155884cm) -- (0.023821cm, -0.156865cm);
\draw [edge, opacity=0.5] (-0.385119cm, 0.043407cm) -- (-0.401518cm, 0.055828cm);
\draw [edge, opacity=0.5] (0.348056cm, -0.298316cm) -- (0.357144cm, -0.329112cm);
\draw [edge, opacity=0.5] (0.474021cm, -0.033085cm) -- (0.477783cm, -0.056587cm);
\draw [edge, opacity=0.5] (0.474021cm, -0.033085cm) -- (0.486952cm, -0.057295cm);
\draw [edge, opacity=0.5] (0.486579cm, -0.123695cm) -- (0.486952cm, -0.057295cm);
\draw [edge, opacity=0.5] (0.079795cm, 0.374610cm) -- (0.080327cm, 0.368020cm);
\draw [edge, opacity=0.5] (0.079795cm, 0.374610cm) -- (0.086343cm, 0.359506cm);
\draw [edge, opacity=0.5] (0.060416cm, -0.175791cm) -- (0.089590cm, -0.165954cm);
\draw [edge, opacity=0.5] (0.060416cm, -0.175791cm) -- (0.010413cm, -0.191145cm);
\draw [edge, opacity=0.5] (-0.280125cm, -0.162376cm) -- (-0.279889cm, -0.134557cm);
\draw [edge, opacity=0.5] (-0.314033cm, 0.037277cm) -- (-0.299606cm, 0.073327cm);
\draw [edge, opacity=0.5] (0.162486cm, 0.465705cm) -- (0.194651cm, 0.464676cm);
\draw [edge, opacity=0.5] (0.045265cm, -0.231738cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (0.300741cm, 0.419759cm) -- (0.342793cm, 0.413900cm);
\draw [edge, opacity=0.5] (0.335163cm, 0.434607cm) -- (0.366040cm, 0.433141cm);
\draw [edge, opacity=0.5] (0.335163cm, 0.434607cm) -- (0.378332cm, 0.431098cm);
\draw [edge, opacity=0.5] (0.122861cm, -0.157252cm) -- (0.152651cm, -0.148406cm);
\draw [edge, opacity=0.5] (-0.288216cm, 0.128787cm) -- (-0.276287cm, 0.170071cm);
\draw [edge, opacity=0.5] (-0.288216cm, 0.128787cm) -- (-0.275547cm, 0.177208cm);
\draw [edge, opacity=0.5] (0.018472cm, 0.096928cm) -- (-0.000484cm, 0.092779cm);
\draw [edge, opacity=0.5] (0.018472cm, 0.096928cm) -- (0.069660cm, 0.098976cm);
\draw [edge, opacity=0.5] (-0.146312cm, -0.117173cm) -- (-0.170264cm, -0.093343cm);
\draw [edge, opacity=0.5] (-0.206028cm, -0.064130cm) -- (-0.237505cm, -0.046163cm);
\draw [edge, opacity=0.5] (-0.206028cm, -0.064130cm) -- (-0.170264cm, -0.093343cm);
\draw [edge, opacity=0.5] (-0.292232cm, 0.163424cm) -- (-0.280679cm, 0.188792cm);
\draw [edge, opacity=0.5] (-0.292232cm, 0.163424cm) -- (-0.320887cm, 0.143830cm);
\draw [edge, opacity=0.5] (0.101132cm, -0.136189cm) -- (0.129306cm, -0.124423cm);
\draw [edge, opacity=0.5] (0.101132cm, -0.136189cm) -- (0.041659cm, -0.143503cm);
\draw [edge, opacity=0.5] (-0.302181cm, 0.028635cm) -- (-0.299606cm, 0.073327cm);
\draw [edge, opacity=0.5] (0.060889cm, 0.421760cm) -- (0.079795cm, 0.374610cm);
\draw [edge, opacity=0.5] (-0.204318cm, 0.188860cm) -- (-0.186235cm, 0.190381cm);
\draw [edge, opacity=0.5] (-0.204318cm, 0.188860cm) -- (-0.158614cm, 0.181876cm);
\draw [edge, opacity=0.5] (0.253039cm, 0.428055cm) -- (0.239741cm, 0.430610cm);
\draw [edge, opacity=0.5] (0.253039cm, 0.428055cm) -- (0.300741cm, 0.419759cm);
\draw [edge, opacity=0.5] (-0.161601cm, 0.183295cm) -- (-0.204318cm, 0.188860cm);
\draw [edge, opacity=0.5] (0.380717cm, -0.097667cm) -- (0.350310cm, -0.101741cm);
\draw [edge, opacity=0.5] (0.380717cm, -0.097667cm) -- (0.414419cm, -0.091227cm);
\draw [edge, opacity=0.5] (-0.310988cm, -0.004600cm) -- (-0.299422cm, -0.022877cm);
\draw [edge, opacity=0.5] (-0.310988cm, -0.004600cm) -- (-0.302181cm, 0.028635cm);
\draw [edge, opacity=0.5] (-0.084907cm, -0.222655cm) -- (-0.121606cm, -0.229761cm);
\draw [edge, opacity=0.5] (-0.084907cm, -0.222655cm) -- (-0.125693cm, -0.228803cm);
\draw [edge, opacity=0.5] (-0.084907cm, -0.222655cm) -- (-0.038507cm, -0.212862cm);
\draw [edge, opacity=0.5] (-0.158247cm, -0.238137cm) -- (-0.121606cm, -0.229761cm);
\draw [edge, opacity=0.5] (-0.281923cm, 0.207394cm) -- (-0.283312cm, 0.243332cm);
\draw [edge, opacity=0.5] (-0.248271cm, 0.000845cm) -- (-0.205256cm, -0.006210cm);
\draw [edge, opacity=0.5] (-0.248271cm, 0.000845cm) -- (-0.296608cm, 0.005748cm);
\draw [edge, opacity=0.5] (-0.170267cm, -0.250643cm) -- (-0.139995cm, -0.244218cm);
\draw [edge, opacity=0.5] (-0.170267cm, -0.250643cm) -- (-0.213753cm, -0.260706cm);
\draw [edge, opacity=0.5] (-0.262981cm, -0.026835cm) -- (-0.237505cm, -0.046163cm);
\draw [edge, opacity=0.5] (-0.262981cm, -0.026835cm) -- (-0.296197cm, -0.002215cm);
\draw [edge, opacity=0.5] (-0.184964cm, -0.249304cm) -- (-0.158247cm, -0.238137cm);
\draw [edge, opacity=0.5] (-0.184964cm, -0.249304cm) -- (-0.221204cm, -0.259930cm);
\draw [edge, opacity=0.5] (-0.328431cm, -0.199323cm) -- (-0.294767cm, -0.194055cm);
\draw [edge, opacity=0.5] (-0.297895cm, 0.156804cm) -- (-0.316431cm, 0.125775cm);
\draw [edge, opacity=0.5] (-0.297895cm, 0.156804cm) -- (-0.280679cm, 0.188792cm);
\draw [edge, opacity=0.5] (-0.268425cm, -0.282190cm) -- (-0.235137cm, -0.273296cm);
\draw [edge, opacity=0.5] (0.066777cm, 0.110004cm) -- (0.021179cm, 0.112282cm);
\draw [edge, opacity=0.5] (-0.331536cm, 0.091646cm) -- (-0.316431cm, 0.125775cm);
\draw [edge, opacity=0.5] (-0.402164cm, -0.008745cm) -- (-0.403158cm, -0.024475cm);
\draw [edge, opacity=0.5] (-0.402164cm, -0.008745cm) -- (-0.392426cm, 0.016144cm);
\draw [edge, opacity=0.5] (-0.402164cm, -0.008745cm) -- (-0.427735cm, 0.016904cm);
\draw [edge, opacity=0.5] (0.475116cm, -0.098463cm) -- (0.486579cm, -0.123695cm);
\draw [edge, opacity=0.5] (0.475116cm, -0.098463cm) -- (0.477783cm, -0.056587cm);
\draw [edge, opacity=0.5] (0.357653cm, -0.327549cm) -- (0.365062cm, -0.356288cm);
\draw [edge, opacity=0.5] (0.068888cm, -0.157049cm) -- (0.048901cm, -0.162919cm);
\draw [edge, opacity=0.5] (0.320156cm, -0.315873cm) -- (0.355358cm, -0.306548cm);
\draw [edge, opacity=0.5] (-0.154489cm, -0.108648cm) -- (-0.170264cm, -0.093343cm);
\draw [edge, opacity=0.5] (0.077839cm, 0.387592cm) -- (0.090431cm, 0.363635cm);
\draw [edge, opacity=0.5] (0.077839cm, 0.387592cm) -- (0.060889cm, 0.421760cm);
\draw [edge, opacity=0.5] (-0.030453cm, -0.145690cm) -- (0.014291cm, -0.143830cm);
\draw [edge, opacity=0.5] (-0.030453cm, -0.145690cm) -- (0.020839cm, -0.143548cm);
\draw [edge, opacity=0.5] (0.405125cm, -0.288080cm) -- (0.355358cm, -0.306548cm);
\draw [edge, opacity=0.5] (-0.123577cm, -0.133000cm) -- (-0.154489cm, -0.108648cm);
\draw [edge, opacity=0.5] (-0.123577cm, -0.133000cm) -- (-0.090494cm, -0.160136cm);
\draw [edge, opacity=0.5] (-0.123577cm, -0.133000cm) -- (-0.088889cm, -0.161154cm);
\draw [edge, opacity=0.5] (-0.123577cm, -0.133000cm) -- (-0.079216cm, -0.158792cm);
\draw [edge, opacity=0.5] (-0.123577cm, -0.133000cm) -- (-0.075417cm, -0.161767cm);
\draw [edge, opacity=0.5] (-0.324138cm, 0.129457cm) -- (-0.340855cm, 0.103377cm);
\draw [edge, opacity=0.5] (-0.324138cm, 0.129457cm) -- (-0.297895cm, 0.156804cm);
\draw [edge, opacity=0.5] (0.047186cm, 0.072497cm) -- (0.052289cm, 0.064151cm);
\draw [edge, opacity=0.5] (0.154220cm, -0.114496cm) -- (0.129306cm, -0.124423cm);
\draw [edge, opacity=0.5] (0.154220cm, -0.114496cm) -- (0.193087cm, -0.093072cm);
\draw [edge, opacity=0.5] (0.093637cm, -0.167675cm) -- (0.122861cm, -0.157252cm);
\draw [edge, opacity=0.5] (0.093637cm, -0.167675cm) -- (0.046502cm, -0.182549cm);
\draw [edge, opacity=0.5] (0.404709cm, 0.377530cm) -- (0.426921cm, 0.341943cm);
\draw [edge, opacity=0.5] (0.054822cm, 0.437983cm) -- (0.060889cm, 0.421760cm);
\draw [edge, opacity=0.5] (0.366949cm, 0.409303cm) -- (0.342793cm, 0.413900cm);
\draw [edge, opacity=0.5] (0.399995cm, 0.395562cm) -- (0.404709cm, 0.377530cm);
\draw [edge, opacity=0.5] (0.399995cm, 0.395562cm) -- (0.401110cm, 0.435657cm);
\draw [edge, opacity=0.5] (0.063343cm, 0.445489cm) -- (0.106202cm, 0.436902cm);
\draw [edge, opacity=0.5] (-0.315170cm, -0.195455cm) -- (-0.294767cm, -0.194055cm);
\draw [edge, opacity=0.5] (-0.187695cm, -0.010185cm) -- (-0.205256cm, -0.006210cm);
\draw [edge, opacity=0.5] (0.006965cm, 0.099527cm) -- (-0.002652cm, 0.101517cm);
\draw [edge, opacity=0.5] (0.006965cm, 0.099527cm) -- (0.069660cm, 0.098976cm);
\draw [edge, opacity=0.5] (0.386039cm, -0.308621cm) -- (0.357144cm, -0.329112cm);
\draw [edge, opacity=0.5] (0.011777cm, 0.174183cm) -- (0.040341cm, 0.148772cm);
\draw [edge, opacity=0.5] (0.121499cm, -0.134337cm) -- (0.101132cm, -0.136189cm);
\draw [edge, opacity=0.5] (0.121499cm, -0.134337cm) -- (0.169550cm, -0.129310cm);
\draw [edge, opacity=0.5] (-0.329558cm, -0.010543cm) -- (-0.321218cm, 0.030961cm);
\draw [edge, opacity=0.5] (-0.421770cm, -0.046767cm) -- (-0.436834cm, -0.083532cm);
\draw [edge, opacity=0.5] (-0.421770cm, -0.046767cm) -- (-0.402164cm, -0.008745cm);
\draw [edge, opacity=0.5] (0.062360cm, 0.409764cm) -- (0.054822cm, 0.437983cm);
\draw [edge, opacity=0.5] (-0.131699cm, 0.186600cm) -- (-0.117252cm, 0.178714cm);
\draw [edge, opacity=0.5] (0.115457cm, 0.323785cm) -- (0.090431cm, 0.363635cm);
\draw [edge, opacity=0.5] (-0.164021cm, 0.186037cm) -- (-0.131699cm, 0.186600cm);
\draw [edge, opacity=0.5] (0.069367cm, 0.127040cm) -- (0.040341cm, 0.148772cm);
\draw [edge, opacity=0.5] (-0.034634cm, -0.179274cm) -- (-0.003066cm, -0.200180cm);
\draw [edge, opacity=0.5] (0.344356cm, 0.439352cm) -- (0.380344cm, 0.439792cm);
\draw [edge, opacity=0.5] (0.047373cm, 0.128536cm) -- (0.070512cm, 0.118255cm);
\draw [edge, opacity=0.5] (0.127933cm, 0.452726cm) -- (0.108993cm, 0.456055cm);
\draw [edge, opacity=0.5] (0.127933cm, 0.452726cm) -- (0.168320cm, 0.443259cm);
\draw [edge, opacity=0.5] (-0.202499cm, -0.037228cm) -- (-0.174501cm, -0.049288cm);
\draw [edge, opacity=0.5] (0.017948cm, -0.204602cm) -- (-0.011117cm, -0.180665cm);
\draw [edge, opacity=0.5] (0.017948cm, -0.204602cm) -- (0.045265cm, -0.231738cm);
\draw [edge, opacity=0.5] (0.477029cm, -0.106337cm) -- (0.486579cm, -0.123695cm);
\draw [edge, opacity=0.5] (0.477029cm, -0.106337cm) -- (0.477783cm, -0.056587cm);
\draw [edge, opacity=0.5] (0.000574cm, 0.196771cm) -- (0.021594cm, 0.182445cm);
\draw [edge, opacity=0.5] (0.000574cm, 0.196771cm) -- (-0.032857cm, 0.200716cm);
\draw [edge, opacity=0.5] (0.343080cm, -0.266231cm) -- (0.340560cm, -0.252169cm);
\draw [edge, opacity=0.5] (0.344364cm, 0.424914cm) -- (0.381357cm, 0.416412cm);
\draw [edge, opacity=0.5] (0.344364cm, 0.424914cm) -- (0.303283cm, 0.430592cm);
\draw [edge, opacity=0.5] (0.338211cm, -0.266093cm) -- (0.348056cm, -0.298316cm);
\draw [edge, opacity=0.5] (0.338211cm, -0.266093cm) -- (0.329179cm, -0.230588cm);
\draw [edge, opacity=0.5] (0.249508cm, 0.440095cm) -- (0.210736cm, 0.448009cm);
\draw [edge, opacity=0.5] (0.219475cm, 0.410031cm) -- (0.217119cm, 0.369927cm);
\draw [edge, opacity=0.5] (0.106591cm, 0.352861cm) -- (0.090536cm, 0.381554cm);
\draw [edge, opacity=0.5] (-0.048884cm, 0.197547cm) -- (-0.032857cm, 0.200716cm);
\draw [edge, opacity=0.5] (-0.347159cm, 0.013278cm) -- (-0.373941cm, 0.022631cm);
\draw [edge, opacity=0.5] (-0.298352cm, 0.276332cm) -- (-0.283312cm, 0.243332cm);
\draw [edge, opacity=0.5] (0.348022cm, -0.291470cm) -- (0.357653cm, -0.327549cm);
\draw [edge, opacity=0.5] (0.348022cm, -0.291470cm) -- (0.339384cm, -0.253777cm);
\draw [edge, opacity=0.5] (-0.296327cm, 0.093186cm) -- (-0.288216cm, 0.128787cm);
\draw [edge, opacity=0.5] (-0.001454cm, 0.260541cm) -- (-0.017703cm, 0.296341cm);
\draw [edge, opacity=0.5] (0.110218cm, 0.042984cm) -- (0.108426cm, 0.017543cm);
\draw [edge, opacity=0.5] (-0.428943cm, 0.027237cm) -- (-0.411246cm, 0.007466cm);
\draw [edge, opacity=0.5] (-0.428943cm, 0.027237cm) -- (-0.406273cm, 0.009188cm);
\draw [edge, opacity=0.5] (0.034231cm, 0.129539cm) -- (0.070512cm, 0.118255cm);
\draw [edge, opacity=0.5] (0.034231cm, 0.129539cm) -- (-0.007248cm, 0.143479cm);
\draw [edge, opacity=0.5] (0.033435cm, 0.202284cm) -- (0.052959cm, 0.175350cm);
\draw [edge, opacity=0.5] (0.006684cm, 0.258482cm) -- (0.033412cm, 0.223412cm);
\draw [edge, opacity=0.5] (0.015265cm, 0.163759cm) -- (0.001255cm, 0.173716cm);
\draw [edge, opacity=0.5] (0.103745cm, -0.102841cm) -- (0.115911cm, -0.070127cm);
\draw [edge, opacity=0.5] (0.103745cm, -0.102841cm) -- (0.109449cm, -0.055928cm);
\draw [edge, opacity=0.5] (0.103745cm, -0.102841cm) -- (0.092821cm, -0.153501cm);
\draw [edge, opacity=0.5] (-0.255694cm, -0.027894cm) -- (-0.296197cm, -0.002215cm);
\draw [edge, opacity=0.5] (0.088567cm, 0.418469cm) -- (0.107493cm, 0.396825cm);
\draw [edge, opacity=0.5] (0.088567cm, 0.418469cm) -- (0.113499cm, 0.400118cm);
\draw [edge, opacity=0.5] (0.088567cm, 0.418469cm) -- (0.063343cm, 0.445489cm);
\draw [edge, opacity=0.5] (0.088567cm, 0.418469cm) -- (0.116877cm, 0.387754cm);
\draw [edge, opacity=0.5] (-0.308317cm, 0.277500cm) -- (-0.331870cm, 0.262450cm);
\draw [edge, opacity=0.5] (0.287623cm, -0.066325cm) -- (0.291331cm, -0.085709cm);
\draw [edge, opacity=0.5] (0.287623cm, -0.066325cm) -- (0.296111cm, -0.103980cm);
\draw [edge, opacity=0.5] (-0.193312cm, -0.247786cm) -- (-0.158247cm, -0.238137cm);
\draw [edge, opacity=0.5] (0.054131cm, -0.244064cm) -- (0.036208cm, -0.230244cm);
\draw [edge, opacity=0.5] (0.001100cm, -0.197644cm) -- (-0.018663cm, -0.204201cm);
\draw [edge, opacity=0.5] (0.001100cm, -0.197644cm) -- (0.024549cm, -0.188850cm);
\draw [edge, opacity=0.5] (0.001100cm, -0.197644cm) -- (0.025547cm, -0.215655cm);
\draw [edge, opacity=0.5] (-0.249063cm, -0.266029cm) -- (-0.213753cm, -0.260706cm);
\draw [edge, opacity=0.5] (-0.170062cm, -0.083737cm) -- (-0.202740cm, -0.058993cm);
\draw [edge, opacity=0.5] (0.276189cm, 0.436619cm) -- (0.249508cm, 0.440095cm);
\draw [edge, opacity=0.5] (0.276189cm, 0.436619cm) -- (0.303283cm, 0.430592cm);
\draw [edge, opacity=0.5] (0.010409cm, 0.241392cm) -- (-0.001454cm, 0.260541cm);
\draw [edge, opacity=0.5] (0.047385cm, 0.096799cm) -- (0.066703cm, 0.078630cm);
\draw [edge, opacity=0.5] (0.047385cm, 0.096799cm) -- (0.057141cm, 0.068560cm);
\draw [edge, opacity=0.5] (0.372079cm, 0.413625cm) -- (0.345406cm, 0.417166cm);
\draw [edge, opacity=0.5] (0.297015cm, -0.123709cm) -- (0.291331cm, -0.085709cm);
\draw [edge, opacity=0.5] (-0.020516cm, -0.179925cm) -- (-0.007731cm, -0.190243cm);
\draw [edge, opacity=0.5] (-0.233181cm, 0.182411cm) -- (-0.186235cm, 0.190381cm);
\draw [edge, opacity=0.5] (0.115849cm, 0.333078cm) -- (0.106591cm, 0.352861cm);
\draw [edge, opacity=0.5] (0.088998cm, -0.144135cm) -- (0.103745cm, -0.102841cm);
\draw [edge, opacity=0.5] (0.088998cm, -0.144135cm) -- (0.048901cm, -0.162919cm);
\draw [edge, opacity=0.5] (0.088998cm, -0.144135cm) -- (0.041884cm, -0.150385cm);
\draw [edge, opacity=0.5] (0.088998cm, -0.144135cm) -- (0.143135cm, -0.135393cm);
\draw [edge, opacity=0.5] (-0.085427cm, -0.155628cm) -- (-0.077316cm, -0.149940cm);
\draw [edge, opacity=0.5] (-0.085427cm, -0.155628cm) -- (-0.123577cm, -0.133000cm);
\draw [edge, opacity=0.5] (-0.286709cm, 0.128102cm) -- (-0.280441cm, 0.149324cm);
\draw [edge, opacity=0.5] (-0.286709cm, 0.128102cm) -- (-0.296327cm, 0.093186cm);
\draw [edge, opacity=0.5] (-0.288988cm, -0.272135cm) -- (-0.318937cm, -0.284423cm);
\draw [edge, opacity=0.5] (-0.288988cm, -0.272135cm) -- (-0.316104cm, -0.294496cm);
\draw [edge, opacity=0.5] (-0.288988cm, -0.272135cm) -- (-0.249063cm, -0.266029cm);
\draw [edge, opacity=0.5] (0.084091cm, -0.149734cm) -- (0.048901cm, -0.162919cm);
\draw [edge, opacity=0.5] (0.365114cm, 0.435301cm) -- (0.335163cm, 0.434607cm);
\draw [edge, opacity=0.5] (0.365114cm, 0.435301cm) -- (0.401110cm, 0.435657cm);
\draw [edge, opacity=0.5] (-0.330915cm, -0.047642cm) -- (-0.327511cm, -0.027581cm);
\draw [edge, opacity=0.5] (-0.330915cm, -0.047642cm) -- (-0.359476cm, -0.058424cm);
\draw [edge, opacity=0.5] (0.053193cm, -0.477285cm) -- (0.054839cm, -0.439863cm);
\draw [edge, opacity=0.5] (0.037579cm, 0.107069cm) -- (0.047385cm, 0.096799cm);
\draw [edge, opacity=0.5] (0.037579cm, 0.107069cm) -- (0.047186cm, 0.072497cm);
\draw [edge, opacity=0.5] (0.037579cm, 0.107069cm) -- (0.068720cm, 0.087104cm);
\draw [edge, opacity=0.5] (-0.054469cm, -0.158988cm) -- (-0.085427cm, -0.155628cm);
\draw [edge, opacity=0.5] (0.308671cm, -0.155835cm) -- (0.297015cm, -0.123709cm);
\draw [edge, opacity=0.5] (0.308671cm, -0.155835cm) -- (0.324264cm, -0.194290cm);
\draw [edge, opacity=0.5] (0.210649cm, 0.433182cm) -- (0.227494cm, 0.428221cm);
\draw [edge, opacity=0.5] (0.210649cm, 0.433182cm) -- (0.168320cm, 0.443259cm);
\draw [edge, opacity=0.5] (-0.387722cm, -0.330815cm) -- (-0.368754cm, -0.306080cm);
\draw [edge, opacity=0.5] (0.438555cm, -0.091910cm) -- (0.414419cm, -0.091227cm);
\draw [edge, opacity=0.5] (-0.349943cm, 0.057329cm) -- (-0.336583cm, 0.036160cm);
\draw [edge, opacity=0.5] (-0.349943cm, 0.057329cm) -- (-0.331536cm, 0.091646cm);
\draw [edge, opacity=0.5] (-0.349943cm, 0.057329cm) -- (-0.373147cm, 0.090417cm);
\draw [edge, opacity=0.5] (0.305035cm, -0.149826cm) -- (0.297015cm, -0.123709cm);
\draw [edge, opacity=0.5] (0.282813cm, -0.037411cm) -- (0.287623cm, -0.066325cm);
\draw [edge, opacity=0.5] (0.400519cm, -0.476760cm) -- (0.395476cm, -0.452336cm);
\draw [edge, opacity=0.5] (0.381854cm, -0.274458cm) -- (0.355754cm, -0.270347cm);
\draw [edge, opacity=0.5] (0.381854cm, -0.274458cm) -- (0.343080cm, -0.266231cm);
\draw [edge, opacity=0.5] (-0.297869cm, 0.005312cm) -- (-0.261286cm, -0.012767cm);
\draw [edge, opacity=0.5] (0.355082cm, 0.005884cm) -- (0.386745cm, 0.024967cm);
\draw [edge, opacity=0.5] (0.415642cm, -0.288780cm) -- (0.386039cm, -0.308621cm);
\draw [edge, opacity=0.5] (0.415642cm, -0.288780cm) -- (0.381597cm, -0.313878cm);
\draw [edge, opacity=0.5] (-0.370787cm, 0.031686cm) -- (-0.373941cm, 0.022631cm);
\draw [edge, opacity=0.5] (-0.370787cm, 0.031686cm) -- (-0.381439cm, 0.009132cm);
\draw [edge, opacity=0.5] (-0.370787cm, 0.031686cm) -- (-0.349943cm, 0.057329cm);
\draw [edge, opacity=0.5] (0.288434cm, -0.323859cm) -- (0.320156cm, -0.315873cm);
\draw [edge, opacity=0.5] (0.081310cm, 0.118039cm) -- (0.069367cm, 0.127040cm);
\draw [edge, opacity=0.5] (0.022587cm, 0.217636cm) -- (0.033435cm, 0.202284cm);
\draw [edge, opacity=0.5] (0.022587cm, 0.217636cm) -- (0.010409cm, 0.241392cm);
\draw [edge, opacity=0.5] (0.205860cm, -0.132048cm) -- (0.183909cm, -0.132292cm);
\draw [edge, opacity=0.5] (-0.141079cm, -0.108836cm) -- (-0.115473cm, -0.129567cm);
\draw [edge, opacity=0.5] (-0.141079cm, -0.108836cm) -- (-0.170062cm, -0.083737cm);
\draw [edge, opacity=0.5] (0.041137cm, 0.147658cm) -- (0.069367cm, 0.127040cm);
\draw [edge, opacity=0.5] (0.041137cm, 0.147658cm) -- (0.009922cm, 0.170788cm);
\draw [edge, opacity=0.5] (0.117669cm, 0.304299cm) -- (0.107047cm, 0.331077cm);
\draw [edge, opacity=0.5] (0.045173cm, 0.141857cm) -- (0.015265cm, 0.163759cm);
\draw [edge, opacity=0.5] (-0.143473cm, -0.103663cm) -- (-0.125844cm, -0.118614cm);
\draw [edge, opacity=0.5] (-0.143473cm, -0.103663cm) -- (-0.170062cm, -0.083737cm);
\draw [edge, opacity=0.5] (0.314951cm, -0.184336cm) -- (0.320056cm, -0.206751cm);
\draw [edge, opacity=0.5] (0.314951cm, -0.184336cm) -- (0.308671cm, -0.155835cm);
\draw [edge, opacity=0.5] (0.314951cm, -0.184336cm) -- (0.305035cm, -0.149826cm);
\draw [edge, opacity=0.5] (0.101089cm, 0.101469cm) -- (0.070512cm, 0.118255cm);
\draw [edge, opacity=0.5] (0.101089cm, 0.101469cm) -- (0.066777cm, 0.110004cm);
\draw [edge, opacity=0.5] (-0.233066cm, -0.024656cm) -- (-0.261286cm, -0.012767cm);
\draw [edge, opacity=0.5] (-0.233066cm, -0.024656cm) -- (-0.202499cm, -0.037228cm);
\draw [edge, opacity=0.5] (0.028033cm, -0.152744cm) -- (-0.006224cm, -0.155884cm);
\draw [edge, opacity=0.5] (0.302019cm, -0.024766cm) -- (0.272881cm, -0.041128cm);
\draw [edge, opacity=0.5] (-0.345167cm, 0.062429cm) -- (-0.331536cm, 0.091646cm);
\draw [edge, opacity=0.5] (-0.046763cm, -0.147271cm) -- (-0.030453cm, -0.145690cm);
\draw [edge, opacity=0.5] (-0.046763cm, -0.147271cm) -- (-0.085427cm, -0.155628cm);
\draw [edge, opacity=0.5] (0.076618cm, -0.260461cm) -- (0.054131cm, -0.244064cm);
\draw [edge, opacity=0.5] (0.076618cm, -0.260461cm) -- (0.101093cm, -0.285510cm);
\draw [edge, opacity=0.5] (-0.110633cm, -0.131189cm) -- (-0.143473cm, -0.103663cm);
\draw [edge, opacity=0.5] (-0.008294cm, 0.187120cm) -- (0.009922cm, 0.170788cm);
\draw [edge, opacity=0.5] (0.372241cm, 0.409570cm) -- (0.342793cm, 0.413900cm);
\draw [edge, opacity=0.5] (-0.283144cm, 0.172197cm) -- (-0.282541cm, 0.138589cm);
\draw [edge, opacity=0.5] (-0.283144cm, 0.172197cm) -- (-0.281923cm, 0.207394cm);
\draw [edge, opacity=0.5] (0.444712cm, 0.311756cm) -- (0.463577cm, 0.284608cm);
\draw [edge, opacity=0.5] (0.444712cm, 0.311756cm) -- (0.426921cm, 0.341943cm);
\draw [edge, opacity=0.5] (-0.157651cm, -0.126780cm) -- (-0.132344cm, -0.148689cm);
\draw [edge, opacity=0.5] (-0.157651cm, -0.126780cm) -- (-0.185953cm, -0.101787cm);
\draw [edge, opacity=0.5] (-0.285551cm, -0.122417cm) -- (-0.288318cm, -0.088255cm);
\draw [edge, opacity=0.5] (0.070371cm, 0.442324cm) -- (0.078542cm, 0.439974cm);
\draw [edge, opacity=0.5] (0.215523cm, 0.442667cm) -- (0.200410cm, 0.446904cm);
\draw [edge, opacity=0.5] (0.215523cm, 0.442667cm) -- (0.219475cm, 0.410031cm);
\draw [edge, opacity=0.5] (-0.243883cm, 0.187230cm) -- (-0.275547cm, 0.177208cm);
\draw [edge, opacity=0.5] (-0.243883cm, 0.187230cm) -- (-0.204318cm, 0.188860cm);
\draw [edge, opacity=0.5] (-0.197534cm, 0.189672cm) -- (-0.164021cm, 0.186037cm);
\draw [edge, opacity=0.5] (-0.291277cm, 0.135514cm) -- (-0.286663cm, 0.161289cm);
\draw [edge, opacity=0.5] (-0.291277cm, 0.135514cm) -- (-0.297615cm, 0.098276cm);
\draw [edge, opacity=0.5] (-0.298846cm, -0.007151cm) -- (-0.271952cm, -0.022783cm);
\draw [edge, opacity=0.5] (0.031998cm, 0.171959cm) -- (0.021594cm, 0.182445cm);
\draw [edge, opacity=0.5] (-0.020874cm, -0.197563cm) -- (0.007969cm, -0.216869cm);
\draw [edge, opacity=0.5] (0.153693cm, 0.069926cm) -- (0.156710cm, 0.092059cm);
\draw [edge, opacity=0.5] (-0.031781cm, -0.172209cm) -- (-0.007731cm, -0.190243cm);
\draw [edge, opacity=0.5] (0.487370cm, 0.248612cm) -- (0.463577cm, 0.284608cm);
\draw [edge, opacity=0.5] (-0.286757cm, -0.151140cm) -- (-0.290094cm, -0.176400cm);
\draw [edge, opacity=0.5] (-0.286757cm, -0.151140cm) -- (-0.285551cm, -0.122417cm);
\draw [edge, opacity=0.5] (0.070195cm, -0.153088cm) -- (0.028033cm, -0.152744cm);
\draw [edge, opacity=0.5] (-0.224207cm, -0.045571cm) -- (-0.202740cm, -0.058993cm);
\draw [edge, opacity=0.5] (-0.224207cm, -0.045571cm) -- (-0.255694cm, -0.027894cm);
\draw [edge, opacity=0.5] (-0.217847cm, -0.076874cm) -- (-0.240212cm, -0.060083cm);
\draw [edge, opacity=0.5] (-0.217847cm, -0.076874cm) -- (-0.185953cm, -0.101787cm);
\draw [edge, opacity=0.5] (-0.044895cm, -0.154649cm) -- (-0.020872cm, -0.152985cm);
\draw [edge, opacity=0.5] (-0.044895cm, -0.154649cm) -- (-0.006224cm, -0.155884cm);
\draw [edge, opacity=0.5] (-0.044895cm, -0.154649cm) -- (-0.085427cm, -0.155628cm);
\draw [edge, opacity=0.5] (0.256892cm, -0.135733cm) -- (0.294700cm, -0.138188cm);
\draw [edge, opacity=0.5] (0.256892cm, -0.135733cm) -- (0.205860cm, -0.132048cm);
\draw [edge, opacity=0.5] (-0.325341cm, -0.197289cm) -- (-0.294767cm, -0.194055cm);
\draw [edge, opacity=0.5] (-0.355284cm, 0.044437cm) -- (-0.345167cm, 0.062429cm);
\draw [edge, opacity=0.5] (-0.355284cm, 0.044437cm) -- (-0.365507cm, 0.022042cm);
\draw [edge, opacity=0.5] (0.300523cm, -0.118608cm) -- (0.296111cm, -0.103980cm);
\draw [edge, opacity=0.5] (0.300523cm, -0.118608cm) -- (0.308671cm, -0.155835cm);
\draw [edge, opacity=0.5] (0.025702cm, 0.137758cm) -- (0.047373cm, 0.128536cm);
\draw [edge, opacity=0.5] (0.025702cm, 0.137758cm) -- (0.000525cm, 0.148644cm);
\draw [edge, opacity=0.5] (0.397316cm, -0.282193cm) -- (0.363275cm, -0.277417cm);
\draw [edge, opacity=0.5] (0.136188cm, 0.285369cm) -- (0.117669cm, 0.304299cm);
\draw [edge, opacity=0.5] (0.136188cm, 0.285369cm) -- (0.157221cm, 0.260577cm);
\draw [edge, opacity=0.5] (-0.308978cm, 0.061270cm) -- (-0.314033cm, 0.037277cm);
\draw [edge, opacity=0.5] (-0.308978cm, 0.061270cm) -- (-0.296327cm, 0.093186cm);
\draw [edge, opacity=0.5] (0.219254cm, -0.339452cm) -- (0.195142cm, -0.340243cm);
\draw [edge, opacity=0.5] (0.219254cm, -0.339452cm) -- (0.255339cm, -0.335599cm);
\draw [edge, opacity=0.5] (0.017560cm, -0.241128cm) -- (0.042030cm, -0.254783cm);
\draw [edge, opacity=0.5] (0.017560cm, -0.241128cm) -- (-0.009053cm, -0.219093cm);
\draw [edge, opacity=0.5] (-0.131971cm, -0.136492cm) -- (-0.157651cm, -0.126780cm);
\draw [edge, opacity=0.5] (-0.398213cm, 0.021108cm) -- (-0.415444cm, 0.027660cm);
\draw [edge, opacity=0.5] (-0.277952cm, 0.185427cm) -- (-0.281923cm, 0.207394cm);
\draw [edge, opacity=0.5] (-0.411323cm, -0.013482cm) -- (-0.430801cm, -0.036821cm);
\draw [edge, opacity=0.5] (-0.411323cm, -0.013482cm) -- (-0.392426cm, 0.016144cm);
\draw [edge, opacity=0.5] (-0.458802cm, -0.236675cm) -- (-0.432002cm, -0.228369cm);
\draw [edge, opacity=0.5] (-0.301088cm, 0.281820cm) -- (-0.298352cm, 0.276332cm);
\draw [edge, opacity=0.5] (-0.301088cm, 0.281820cm) -- (-0.308317cm, 0.277500cm);
\draw [edge, opacity=0.5] (-0.301088cm, 0.281820cm) -- (-0.305057cm, 0.291464cm);
\draw [edge, opacity=0.5] (-0.301088cm, 0.281820cm) -- (-0.312677cm, 0.279213cm);
\draw [edge, opacity=0.5] (-0.301088cm, 0.281820cm) -- (-0.311008cm, 0.302692cm);
\draw [edge, opacity=0.5] (-0.193983cm, 0.200462cm) -- (-0.185793cm, 0.201727cm);
\draw [edge, opacity=0.5] (0.117544cm, 0.463199cm) -- (0.087485cm, 0.464607cm);
\draw [edge, opacity=0.5] (0.117544cm, 0.463199cm) -- (0.154616cm, 0.456981cm);
\draw [edge, opacity=0.5] (0.181002cm, 0.178009cm) -- (0.174295cm, 0.162334cm);
\draw [edge, opacity=0.5] (0.148296cm, 0.046279cm) -- (0.153693cm, 0.069926cm);
\draw [edge, opacity=0.5] (-0.121060cm, -0.143909cm) -- (-0.146312cm, -0.117173cm);
\draw [edge, opacity=0.5] (0.292031cm, -0.133627cm) -- (0.256892cm, -0.135733cm);
\draw [edge, opacity=0.5] (-0.020162cm, -0.181920cm) -- (0.001100cm, -0.197644cm);
\draw [edge, opacity=0.5] (-0.407429cm, -0.019536cm) -- (-0.427735cm, 0.016904cm);
\draw [edge, opacity=0.5] (-0.062584cm, -0.039041cm) -- (-0.044681cm, -0.042651cm);
\draw [edge, opacity=0.5] (-0.062584cm, -0.039041cm) -- (-0.096821cm, -0.033558cm);
\draw [edge, opacity=0.5] (0.073077cm, 0.464899cm) -- (0.086507cm, 0.460576cm);
\draw [edge, opacity=0.5] (0.073077cm, 0.464899cm) -- (0.087485cm, 0.464607cm);
\draw [edge, opacity=0.5] (0.073077cm, 0.464899cm) -- (0.101795cm, 0.468078cm);
\draw [edge, opacity=0.5] (0.073077cm, 0.464899cm) -- (0.108993cm, 0.456055cm);
\draw [edge, opacity=0.5] (0.307437cm, 0.444927cm) -- (0.270801cm, 0.446814cm);
\draw [edge, opacity=0.5] (0.307437cm, 0.444927cm) -- (0.344356cm, 0.439352cm);
\draw [edge, opacity=0.5] (0.121069cm, 0.464573cm) -- (0.087485cm, 0.464607cm);
\draw [edge, opacity=0.5] (0.076680cm, -0.137287cm) -- (0.101132cm, -0.136189cm);
\draw [edge, opacity=0.5] (0.076680cm, -0.137287cm) -- (0.044165cm, -0.142775cm);
\draw [edge, opacity=0.5] (-0.228382cm, 0.196816cm) -- (-0.193983cm, 0.200462cm);
\draw [edge, opacity=0.5] (-0.228382cm, 0.196816cm) -- (-0.193438cm, 0.195497cm);
\draw [edge, opacity=0.5] (-0.255256cm, 0.192067cm) -- (-0.248735cm, 0.197451cm);
\draw [edge, opacity=0.5] (-0.255256cm, 0.192067cm) -- (-0.230432cm, 0.202875cm);
\draw [edge, opacity=0.5] (-0.255256cm, 0.192067cm) -- (-0.228382cm, 0.196816cm);
\draw [edge, opacity=0.5] (-0.020968cm, -0.191668cm) -- (0.001355cm, -0.182871cm);
\draw [edge, opacity=0.5] (-0.158972cm, -0.014105cm) -- (-0.132416cm, -0.019244cm);
\draw [edge, opacity=0.5] (-0.158972cm, -0.014105cm) -- (-0.187695cm, -0.010185cm);
\draw [edge, opacity=0.5] (0.069520cm, 0.125634cm) -- (0.081310cm, 0.118039cm);
\draw [edge, opacity=0.5] (0.069520cm, 0.125634cm) -- (0.045173cm, 0.141857cm);
\draw [edge, opacity=0.5] (-0.116020cm, -0.028743cm) -- (-0.096821cm, -0.033558cm);
\draw [edge, opacity=0.5] (-0.116020cm, -0.028743cm) -- (-0.145522cm, -0.024167cm);
\draw [edge, opacity=0.5] (-0.217026cm, 0.187985cm) -- (-0.204318cm, 0.188860cm);
\draw [edge, opacity=0.5] (-0.217026cm, 0.187985cm) -- (-0.197534cm, 0.189672cm);
\draw [edge, opacity=0.5] (-0.217026cm, 0.187985cm) -- (-0.191046cm, 0.190949cm);
\draw [edge, opacity=0.5] (-0.217026cm, 0.187985cm) -- (-0.186235cm, 0.190381cm);
\draw [edge, opacity=0.5] (-0.217026cm, 0.187985cm) -- (-0.181726cm, 0.181661cm);
\draw [edge, opacity=0.5] (-0.217026cm, 0.187985cm) -- (-0.255256cm, 0.192067cm);
\draw [edge, opacity=0.5] (0.323130cm, 0.436656cm) -- (0.335163cm, 0.434607cm);
\draw [edge, opacity=0.5] (0.323130cm, 0.436656cm) -- (0.288659cm, 0.441833cm);
\draw [edge, opacity=0.5] (-0.037613cm, -0.163959cm) -- (-0.037584cm, -0.177482cm);
\draw [edge, opacity=0.5] (-0.037613cm, -0.163959cm) -- (-0.054469cm, -0.158988cm);
\draw [edge, opacity=0.5] (-0.037613cm, -0.163959cm) -- (-0.013022cm, -0.184639cm);
\draw [edge, opacity=0.5] (0.059286cm, 0.147791cm) -- (0.084483cm, 0.124392cm);
\draw [edge, opacity=0.5] (0.059286cm, 0.147791cm) -- (0.031998cm, 0.171959cm);
\draw [edge, opacity=0.5] (0.131993cm, 0.466115cm) -- (0.121069cm, 0.464573cm);
\draw [edge, opacity=0.5] (0.131993cm, 0.466115cm) -- (0.162486cm, 0.465705cm);
\draw [edge, opacity=0.5] (0.113652cm, 0.324469cm) -- (0.107047cm, 0.331077cm);
\draw [edge, opacity=0.5] (-0.028445cm, -0.192690cm) -- (-0.020874cm, -0.197563cm);
\draw [edge, opacity=0.5] (0.397436cm, -0.279289cm) -- (0.381854cm, -0.274458cm);
\draw [edge, opacity=0.5] (0.397436cm, -0.279289cm) -- (0.366758cm, -0.267505cm);
\draw [edge, opacity=0.5] (0.397436cm, -0.279289cm) -- (0.361808cm, -0.266135cm);
\draw [edge, opacity=0.5] (-0.265931cm, 0.169199cm) -- (-0.274482cm, 0.149134cm);
\draw [edge, opacity=0.5] (-0.265931cm, 0.169199cm) -- (-0.255256cm, 0.192067cm);
\draw [edge, opacity=0.5] (0.055398cm, 0.443375cm) -- (0.067739cm, 0.425794cm);
\draw [edge, opacity=0.5] (0.372829cm, 0.418919cm) -- (0.344364cm, 0.424914cm);
\draw [edge, opacity=0.5] (-0.052105cm, -0.162557cm) -- (-0.085427cm, -0.155628cm);
\draw [edge, opacity=0.5] (0.313719cm, -0.148749cm) -- (0.327824cm, -0.180493cm);
\draw [edge, opacity=0.5] (0.289911cm, -0.131743cm) -- (0.313719cm, -0.148749cm);
\draw [edge, opacity=0.5] (0.289911cm, -0.131743cm) -- (0.256892cm, -0.135733cm);
\draw [edge, opacity=0.5] (0.439542cm, 0.056944cm) -- (0.413370cm, 0.038636cm);
\draw [edge, opacity=0.5] (0.328278cm, -0.010499cm) -- (0.302019cm, -0.024766cm);
\draw [edge, opacity=0.5] (0.328278cm, -0.010499cm) -- (0.355082cm, 0.005884cm);
\draw [edge, opacity=0.5] (0.106749cm, -0.131052cm) -- (0.120724cm, -0.119665cm);
\draw [edge, opacity=0.5] (-0.361123cm, 0.011182cm) -- (-0.398213cm, 0.021108cm);
\draw [edge, opacity=0.5] (-0.092074cm, -0.141443cm) -- (-0.072324cm, -0.147747cm);
\draw [edge, opacity=0.5] (-0.092074cm, -0.141443cm) -- (-0.121060cm, -0.143909cm);
\draw [edge, opacity=0.5] (0.367919cm, -0.277739cm) -- (0.353316cm, -0.274398cm);
\draw [edge, opacity=0.5] (0.367919cm, -0.277739cm) -- (0.353518cm, -0.272110cm);
\draw [edge, opacity=0.5] (0.367919cm, -0.277739cm) -- (0.397316cm, -0.282193cm);
\draw [edge, opacity=0.5] (0.171517cm, 0.042760cm) -- (0.168968cm, 0.040855cm);
\draw [edge, opacity=0.5] (-0.321178cm, 0.012011cm) -- (-0.314318cm, 0.005073cm);
\draw [edge, opacity=0.5] (-0.321178cm, 0.012011cm) -- (-0.310988cm, -0.004600cm);
\draw [edge, opacity=0.5] (-0.321178cm, 0.012011cm) -- (-0.297869cm, 0.005312cm);
\draw [edge, opacity=0.5] (-0.321178cm, 0.012011cm) -- (-0.296608cm, 0.005748cm);
\draw [edge, opacity=0.5] (-0.321178cm, 0.012011cm) -- (-0.314033cm, 0.037277cm);
\draw [edge, opacity=0.5] (-0.321178cm, 0.012011cm) -- (-0.336583cm, 0.036160cm);
\draw [edge, opacity=0.5] (-0.321178cm, 0.012011cm) -- (-0.296197cm, -0.002215cm);
\draw [edge, opacity=0.5] (-0.353101cm, 0.012964cm) -- (-0.373941cm, 0.022631cm);
\draw [edge, opacity=0.5] (0.342090cm, -0.196953cm) -- (0.327824cm, -0.180493cm);
\draw [edge, opacity=0.5] (-0.438745cm, 0.035490cm) -- (-0.428943cm, 0.027237cm);
\draw [edge, opacity=0.5] (-0.438745cm, 0.035490cm) -- (-0.421294cm, 0.032579cm);
\draw [edge, opacity=0.5] (-0.438745cm, 0.035490cm) -- (-0.427735cm, 0.016904cm);
\draw [edge, opacity=0.5] (-0.438745cm, 0.035490cm) -- (-0.415444cm, 0.027660cm);
\draw [edge, opacity=0.5] (0.048925cm, -0.140499cm) -- (0.076680cm, -0.137287cm);
\draw [edge, opacity=0.5] (0.464565cm, 0.079956cm) -- (0.439542cm, 0.056944cm);
\draw [edge, opacity=0.5] (-0.315886cm, 0.001590cm) -- (-0.298846cm, -0.007151cm);
\draw [edge, opacity=0.5] (-0.315886cm, 0.001590cm) -- (-0.332243cm, 0.013018cm);
\draw [edge, opacity=0.5] (-0.061443cm, 0.405954cm) -- (-0.046426cm, 0.373699cm);
\draw [edge, opacity=0.5] (-0.034739cm, -0.197695cm) -- (-0.035455cm, -0.197331cm);
\draw [edge, opacity=0.5] (-0.034739cm, -0.197695cm) -- (-0.020968cm, -0.191668cm);
\draw [edge, opacity=0.5] (-0.034739cm, -0.197695cm) -- (-0.037584cm, -0.177482cm);
\draw [edge, opacity=0.5] (-0.034739cm, -0.197695cm) -- (-0.013022cm, -0.184639cm);
\draw [edge, opacity=0.5] (-0.448579cm, -0.063282cm) -- (-0.430801cm, -0.036821cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.101089cm, 0.101469cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.091166cm, 0.120927cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.080817cm, 0.089951cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.077383cm, 0.092571cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.081310cm, 0.118039cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.084483cm, 0.124392cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.069660cm, 0.098976cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.135239cm, 0.101713cm);
\draw [edge, opacity=0.5] (0.101325cm, 0.101851cm) -- (0.107830cm, 0.135946cm);
\draw [edge, opacity=0.5] (-0.358527cm, 0.027349cm) -- (-0.332243cm, 0.013018cm);
\draw [edge, opacity=0.5] (-0.358527cm, 0.027349cm) -- (-0.385119cm, 0.043407cm);
\draw [edge, opacity=0.5] (0.498275cm, 0.229259cm) -- (0.487370cm, 0.248612cm);
\draw [edge, opacity=0.5] (0.045045cm, 0.459796cm) -- (0.055516cm, 0.467248cm);
\draw [edge, opacity=0.5] (0.045045cm, 0.459796cm) -- (0.053748cm, 0.449165cm);
\draw [edge, opacity=0.5] (0.045045cm, 0.459796cm) -- (0.055398cm, 0.443375cm);
\draw [edge, opacity=0.5] (0.045045cm, 0.459796cm) -- (0.063343cm, 0.445489cm);
\draw [edge, opacity=0.5] (0.045045cm, 0.459796cm) -- (0.054822cm, 0.437983cm);
\draw [edge, opacity=0.5] (0.045045cm, 0.459796cm) -- (0.073077cm, 0.464899cm);
\draw [edge, opacity=0.5] (0.045045cm, 0.459796cm) -- (0.070371cm, 0.442324cm);
\draw [edge, opacity=0.5] (0.026037cm, -0.237444cm) -- (0.046188cm, -0.250315cm);
\draw [edge, opacity=0.5] (0.026037cm, -0.237444cm) -- (0.007969cm, -0.216869cm);
\draw [edge, opacity=0.5] (0.063435cm, -0.246740cm) -- (0.070665cm, -0.252617cm);
\draw [edge, opacity=0.5] (0.166548cm, -0.299851cm) -- (0.152981cm, -0.291496cm);
\draw [edge, opacity=0.5] (-0.429988cm, 0.079024cm) -- (-0.401518cm, 0.055828cm);
\draw [edge, opacity=0.5] (0.418167cm, -0.285913cm) -- (0.415642cm, -0.288780cm);
\draw [edge, opacity=0.5] (0.418167cm, -0.285913cm) -- (0.416953cm, -0.289945cm);
\draw [edge, opacity=0.5] (0.418167cm, -0.285913cm) -- (0.405125cm, -0.288080cm);
\draw [edge, opacity=0.5] (0.418167cm, -0.285913cm) -- (0.397316cm, -0.282193cm);
\draw [edge, opacity=0.5] (0.418167cm, -0.285913cm) -- (0.397436cm, -0.279289cm);
\draw [edge, opacity=0.5] (0.418167cm, -0.285913cm) -- (0.387721cm, -0.299381cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.429988cm, 0.079024cm) -- (-0.401518cm, 0.055828cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.401518cm, 0.055828cm) -- (-0.385119cm, 0.043407cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.385119cm, 0.043407cm) -- (-0.358527cm, 0.027349cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.358527cm, 0.027349cm) -- (-0.332243cm, 0.013018cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.332243cm, 0.013018cm) -- (-0.315886cm, 0.001590cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.315886cm, 0.001590cm) -- (-0.298846cm, -0.007151cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.298846cm, -0.007151cm) -- (-0.271952cm, -0.022783cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.271952cm, -0.022783cm) -- (-0.237505cm, -0.046163cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.237505cm, -0.046163cm) -- (-0.206028cm, -0.064130cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.206028cm, -0.064130cm) -- (-0.170264cm, -0.093343cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.170264cm, -0.093343cm) -- (-0.154489cm, -0.108648cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.154489cm, -0.108648cm) -- (-0.123577cm, -0.133000cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.123577cm, -0.133000cm) -- (-0.085427cm, -0.155628cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.085427cm, -0.155628cm) -- (-0.054469cm, -0.158988cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.054469cm, -0.158988cm) -- (-0.037613cm, -0.163959cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.037613cm, -0.163959cm) -- (-0.013022cm, -0.184639cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (-0.013022cm, -0.184639cm) -- (0.025547cm, -0.215655cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.025547cm, -0.215655cm) -- (0.070665cm, -0.252617cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.070665cm, -0.252617cm) -- (0.116760cm, -0.287634cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.116760cm, -0.287634cm) -- (0.149383cm, -0.319939cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.149383cm, -0.319939cm) -- (0.183334cm, -0.334061cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.183334cm, -0.334061cm) -- (0.227187cm, -0.335393cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.227187cm, -0.335393cm) -- (0.255339cm, -0.335599cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.255339cm, -0.335599cm) -- (0.308618cm, -0.324406cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.308618cm, -0.324406cm) -- (0.387721cm, -0.299381cm);
\draw [edge, espsomewhatdarkgray, line width = 1.5pt] (0.387721cm, -0.299381cm) -- (0.418167cm, -0.285913cm);

\draw [edge, espyellow, line width = 1.5pt] (0.308618cm, -0.324406cm) -- (0.255339cm, -0.335599cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.007731cm, -0.190243cm) -- (0.070665cm, -0.252617cm);
\draw [edge, espyellow, line width = 1.5pt] (0.293726cm, -0.317531cm) -- (0.321878cm, -0.313894cm);
\draw [edge, espyellow, line width = 1.5pt] (0.300048cm, -0.316259cm) -- (0.321878cm, -0.313894cm);
\draw [edge, espyellow, line width = 1.5pt] (0.227187cm, -0.335393cm) -- (0.255339cm, -0.335599cm);
\draw [edge, espyellow, line width = 1.5pt] (0.387721cm, -0.299381cm) -- (0.308618cm, -0.324406cm);
\draw [edge, espyellow, line width = 1.5pt] (0.387721cm, -0.299381cm) -- (0.307427cm, -0.324871cm);
\draw [edge, espyellow, line width = 1.5pt] (0.025547cm, -0.215655cm) -- (0.070665cm, -0.252617cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.025603cm, -0.223421cm) -- (0.006767cm, -0.243683cm);
\draw [edge, espyellow, line width = 1.5pt] (0.330435cm, -0.324986cm) -- (0.387721cm, -0.299381cm);
\draw [edge, espyellow, line width = 1.5pt] (0.330435cm, -0.324986cm) -- (0.272230cm, -0.350001cm);
\draw [edge, espyellow, line width = 1.5pt] (0.075562cm, -0.275652cm) -- (0.006767cm, -0.243683cm);
\draw [edge, espyellow, line width = 1.5pt] (0.075562cm, -0.275652cm) -- (0.149383cm, -0.319939cm);
\draw [edge, espyellow, line width = 1.5pt] (0.104868cm, -0.289760cm) -- (0.149383cm, -0.319939cm);
\draw [edge, espyellow, line width = 1.5pt] (0.104868cm, -0.289760cm) -- (0.046188cm, -0.250315cm);
\draw [edge, espyellow, line width = 1.5pt] (0.042030cm, -0.254783cm) -- (0.075562cm, -0.275652cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.013022cm, -0.184639cm) -- (0.025547cm, -0.215655cm);
\draw [edge, espyellow, line width = 1.5pt] (0.116760cm, -0.287634cm) -- (0.149383cm, -0.319939cm);
\draw [edge, espyellow, line width = 1.5pt] (0.116760cm, -0.287634cm) -- (0.070665cm, -0.252617cm);
\draw [edge, espyellow, line width = 1.5pt] (0.101093cm, -0.285510cm) -- (0.149383cm, -0.319939cm);
\draw [edge, espyellow, line width = 1.5pt] (0.183334cm, -0.334061cm) -- (0.149383cm, -0.319939cm);
\draw [edge, espyellow, line width = 1.5pt] (0.183334cm, -0.334061cm) -- (0.227187cm, -0.335393cm);
\draw [edge, espyellow, line width = 1.5pt] (0.381597cm, -0.313878cm) -- (0.344250cm, -0.343232cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.002459cm, -0.204279cm) -- (-0.026680cm, -0.189114cm);
\draw [edge, espyellow, line width = 1.5pt] (0.309264cm, -0.313402cm) -- (0.285014cm, -0.318530cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.038507cm, -0.212862cm) -- (-0.025603cm, -0.223421cm);
\draw [edge, espyellow, line width = 1.5pt] (0.355358cm, -0.306548cm) -- (0.321878cm, -0.313894cm);
\draw [edge, espyellow, line width = 1.5pt] (0.355358cm, -0.306548cm) -- (0.315353cm, -0.315927cm);
\draw [edge, espyellow, line width = 1.5pt] (0.355358cm, -0.306548cm) -- (0.309264cm, -0.313402cm);
\draw [edge, espyellow, line width = 1.5pt] (0.036208cm, -0.230244cm) -- (-0.002459cm, -0.204279cm);
\draw [edge, espyellow, line width = 1.5pt] (0.036208cm, -0.230244cm) -- (-0.003066cm, -0.200180cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.009053cm, -0.219093cm) -- (-0.027071cm, -0.201264cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.009053cm, -0.219093cm) -- (-0.035455cm, -0.197331cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.385119cm, 0.043407cm) -- (-0.401518cm, 0.055828cm);
\draw [edge, espyellow, line width = 1.5pt] (0.045265cm, -0.231738cm) -- (0.070665cm, -0.252617cm);
\draw [edge, espyellow, line width = 1.5pt] (0.320156cm, -0.315873cm) -- (0.355358cm, -0.306548cm);
\draw [edge, espyellow, line width = 1.5pt] (0.405125cm, -0.288080cm) -- (0.355358cm, -0.306548cm);
\draw [edge, espyellow, line width = 1.5pt] (0.386039cm, -0.308621cm) -- (0.357144cm, -0.329112cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.034634cm, -0.179274cm) -- (-0.003066cm, -0.200180cm);
\draw [edge, espyellow, line width = 1.5pt] (0.017948cm, -0.204602cm) -- (-0.011117cm, -0.180665cm);
\draw [edge, espyellow, line width = 1.5pt] (0.017948cm, -0.204602cm) -- (0.045265cm, -0.231738cm);
\draw [edge, espyellow, line width = 1.5pt] (0.343080cm, -0.266231cm) -- (0.340560cm, -0.252169cm);
\draw [edge, espyellow, line width = 1.5pt] (0.054131cm, -0.244064cm) -- (0.036208cm, -0.230244cm);
\draw [edge, espyellow, line width = 1.5pt] (0.001100cm, -0.197644cm) -- (0.025547cm, -0.215655cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.020516cm, -0.179925cm) -- (-0.007731cm, -0.190243cm);
\draw [edge, espyellow, line width = 1.5pt] (0.381854cm, -0.274458cm) -- (0.355754cm, -0.270347cm);
\draw [edge, espyellow, line width = 1.5pt] (0.381854cm, -0.274458cm) -- (0.343080cm, -0.266231cm);
\draw [edge, espyellow, line width = 1.5pt] (0.415642cm, -0.288780cm) -- (0.386039cm, -0.308621cm);
\draw [edge, espyellow, line width = 1.5pt] (0.415642cm, -0.288780cm) -- (0.381597cm, -0.313878cm);
\draw [edge, espyellow, line width = 1.5pt] (0.288434cm, -0.323859cm) -- (0.320156cm, -0.315873cm);
\draw [edge, espyellow, line width = 1.5pt] (0.076618cm, -0.260461cm) -- (0.054131cm, -0.244064cm);
\draw [edge, espyellow, line width = 1.5pt] (0.076618cm, -0.260461cm) -- (0.101093cm, -0.285510cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.298846cm, -0.007151cm) -- (-0.271952cm, -0.022783cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.020874cm, -0.197563cm) -- (0.007969cm, -0.216869cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.031781cm, -0.172209cm) -- (-0.007731cm, -0.190243cm);
\draw [edge, espyellow, line width = 1.5pt] (0.397316cm, -0.282193cm) -- (0.363275cm, -0.277417cm);
\draw [edge, espyellow, line width = 1.5pt] (0.219254cm, -0.339452cm) -- (0.195142cm, -0.340243cm);
\draw [edge, espyellow, line width = 1.5pt] (0.219254cm, -0.339452cm) -- (0.255339cm, -0.335599cm);
\draw [edge, espyellow, line width = 1.5pt] (0.017560cm, -0.241128cm) -- (0.042030cm, -0.254783cm);
\draw [edge, espyellow, line width = 1.5pt] (0.017560cm, -0.241128cm) -- (-0.009053cm, -0.219093cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.020162cm, -0.181920cm) -- (0.001100cm, -0.197644cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.037613cm, -0.163959cm) -- (-0.013022cm, -0.184639cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.028445cm, -0.192690cm) -- (-0.020874cm, -0.197563cm);
\draw [edge, espyellow, line width = 1.5pt] (0.397436cm, -0.279289cm) -- (0.381854cm, -0.274458cm);
\draw [edge, espyellow, line width = 1.5pt] (0.397436cm, -0.279289cm) -- (0.366758cm, -0.267505cm);
\draw [edge, espyellow, line width = 1.5pt] (0.397436cm, -0.279289cm) -- (0.361808cm, -0.266135cm);
\draw [edge, espyellow, line width = 1.5pt] (0.367919cm, -0.277739cm) -- (0.353316cm, -0.274398cm);
\draw [edge, espyellow, line width = 1.5pt] (0.367919cm, -0.277739cm) -- (0.353518cm, -0.272110cm);
\draw [edge, espyellow, line width = 1.5pt] (0.367919cm, -0.277739cm) -- (0.397316cm, -0.282193cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.315886cm, 0.001590cm) -- (-0.298846cm, -0.007151cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.315886cm, 0.001590cm) -- (-0.332243cm, 0.013018cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.358527cm, 0.027349cm) -- (-0.332243cm, 0.013018cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.358527cm, 0.027349cm) -- (-0.385119cm, 0.043407cm);
\draw [edge, espyellow, line width = 1.5pt] (0.026037cm, -0.237444cm) -- (0.046188cm, -0.250315cm);
\draw [edge, espyellow, line width = 1.5pt] (0.026037cm, -0.237444cm) -- (0.007969cm, -0.216869cm);
\draw [edge, espyellow, line width = 1.5pt] (-0.429988cm, 0.079024cm) -- (-0.401518cm, 0.055828cm);
\draw [edge, espyellow, line width = 1.5pt] (0.418167cm, -0.285913cm) -- (0.415642cm, -0.288780cm);
\draw [edge, espyellow, line width = 1.5pt] (0.418167cm, -0.285913cm) -- (0.416953cm, -0.289945cm);
\draw [edge, espyellow, line width = 1.5pt] (0.418167cm, -0.285913cm) -- (0.405125cm, -0.288080cm);
\draw [edge, espyellow, line width = 1.5pt] (0.418167cm, -0.285913cm) -- (0.397316cm, -0.282193cm);
\draw [edge, espyellow, line width = 1.5pt] (0.418167cm, -0.285913cm) -- (0.397436cm, -0.279289cm);
\draw [edge, espyellow, line width = 1.5pt] (0.418167cm, -0.285913cm) -- (0.387721cm, -0.299381cm);


\node (start-0.4299880.079024) [start] at (-0.429988, 0.079024) {};
\node (goal) [goal] at (0.418167cm, -0.285913cm) {};

\end{tikzpicture}%


==> img/tikz/contexts/repeating_rectangles.tikz <==
\begin{tikzpicture}[scale = 2.5] %
\draw [obstacle] (-0.432, -0.432) rectangle  (-0.402, -0.402);
\draw [obstacle] (-0.348, -0.432) rectangle (-0.318, -0.402);
\draw [obstacle] (-0.265, -0.432) rectangle (-0.235, -0.402);
\draw [obstacle] (-0.182, -0.432) rectangle (-0.152, -0.402);
\draw [obstacle] (-0.0983, -0.432) rectangle (-0.0683, -0.402);
\draw [obstacle] (-0.015, -0.432) rectangle (0.015, -0.402);
\draw [obstacle] (0.0683, -0.432) rectangle (0.0983, -0.402);
\draw [obstacle] (0.152, -0.432) rectangle (0.182, -0.402);
\draw [obstacle] (0.235, -0.432) rectangle (0.265, -0.402);
\draw [obstacle] (0.318, -0.432) rectangle (0.348, -0.402);
\draw [obstacle] (0.402, -0.432) rectangle (0.432, -0.402);
\draw [obstacle] (-0.432, -0.348) rectangle (-0.402, -0.318);
\draw [obstacle] (-0.348, -0.348) rectangle (-0.318, -0.318);
\draw [obstacle] (-0.265, -0.348) rectangle (-0.235, -0.318);
\draw [obstacle] (-0.182, -0.348) rectangle (-0.152, -0.318);
\draw [obstacle] (-0.0983, -0.348) rectangle (-0.0683, -0.318);
\draw [obstacle] (-0.015, -0.348) rectangle (0.015, -0.318);
\draw [obstacle] (0.0683, -0.348) rectangle (0.0983, -0.318);
\draw [obstacle] (0.152, -0.348) rectangle (0.182, -0.318);
\draw [obstacle] (0.235, -0.348) rectangle (0.265, -0.318);
\draw [obstacle] (0.318, -0.348) rectangle (0.348, -0.318);
\draw [obstacle] (0.402, -0.348) rectangle (0.432, -0.318);
\draw [obstacle] (-0.432, -0.265) rectangle (-0.402, -0.235);
\draw [obstacle] (-0.348, -0.265) rectangle (-0.318, -0.235);
\draw [obstacle] (-0.265, -0.265) rectangle (-0.235, -0.235);
\draw [obstacle] (-0.182, -0.265) rectangle (-0.152, -0.235);
\draw [obstacle] (-0.0983, -0.265) rectangle (-0.0683, -0.235);
\draw [obstacle] (-0.015, -0.265) rectangle (0.015, -0.235);
\draw [obstacle] (0.0683, -0.265) rectangle (0.0983, -0.235);
\draw [obstacle] (0.152, -0.265) rectangle (0.182, -0.235);
\draw [obstacle] (0.235, -0.265) rectangle (0.265, -0.235);
\draw [obstacle] (0.318, -0.265) rectangle (0.348, -0.235);
\draw [obstacle] (0.402, -0.265) rectangle (0.432, -0.235);
\draw [obstacle] (-0.432, -0.182) rectangle (-0.402, -0.152);
\draw [obstacle] (-0.348, -0.182) rectangle (-0.318, -0.152);
\draw [obstacle] (-0.265, -0.182) rectangle (-0.235, -0.152);
\draw [obstacle] (-0.182, -0.182) rectangle (-0.152, -0.152);
\draw [obstacle] (-0.0983, -0.182) rectangle (-0.0683, -0.152);
\draw [obstacle] (-0.015, -0.182) rectangle (0.015, -0.152);
\draw [obstacle] (0.0683, -0.182) rectangle (0.0983, -0.152);
\draw [obstacle] (0.152, -0.182) rectangle (0.182, -0.152);
\draw [obstacle] (0.235, -0.182) rectangle (0.265, -0.152);
\draw [obstacle] (0.318, -0.182) rectangle (0.348, -0.152);
\draw [obstacle] (0.402, -0.182) rectangle (0.432, -0.152);
\draw [obstacle] (-0.432, -0.0983) rectangle (-0.402, -0.0683);
\draw [obstacle] (-0.348, -0.0983) rectangle (-0.318, -0.0683);
\draw [obstacle] (-0.265, -0.0983) rectangle (-0.235, -0.0683);
\draw [obstacle] (-0.182, -0.0983) rectangle (-0.152, -0.0683);
\draw [obstacle] (-0.0983, -0.0983) rectangle (-0.0683, -0.0683);
\draw [obstacle] (-0.015, -0.0983) rectangle (0.015, -0.0683);
\draw [obstacle] (0.0683, -0.0983) rectangle (0.0983, -0.0683);
\draw [obstacle] (0.152, -0.0983) rectangle (0.182, -0.0683);
\draw [obstacle] (0.235, -0.0983) rectangle (0.265, -0.0683);
\draw [obstacle] (0.318, -0.0983) rectangle (0.348, -0.0683);
\draw [obstacle] (0.402, -0.0983) rectangle (0.432, -0.0683);
\draw [obstacle] (-0.432, -0.015) rectangle (-0.402, 0.015);
\draw [obstacle] (-0.348, -0.015) rectangle (-0.318, 0.015);
\draw [obstacle] (-0.265, -0.015) rectangle (-0.235, 0.015);
\draw [obstacle] (-0.182, -0.015) rectangle (-0.152, 0.015);
\draw [obstacle] (-0.0983, -0.015) rectangle (-0.0683, 0.015);
\draw [obstacle] (-0.015, -0.015) rectangle (0.015, 0.015);
\draw [obstacle] (0.0683, -0.015) rectangle (0.0983, 0.015);
\draw [obstacle] (0.152, -0.015) rectangle (0.182, 0.015);
\draw [obstacle] (0.235, -0.015) rectangle (0.265, 0.015);
\draw [obstacle] (0.318, -0.015) rectangle (0.348, 0.015);
\draw [obstacle] (0.402, -0.015) rectangle (0.432, 0.015);
\draw [obstacle] (-0.432, 0.0683) rectangle (-0.402, 0.0983);
\draw [obstacle] (-0.348, 0.0683) rectangle (-0.318, 0.0983);
\draw [obstacle] (-0.265, 0.0683) rectangle (-0.235, 0.0983);
\draw [obstacle] (-0.182, 0.0683) rectangle (-0.152, 0.0983);
\draw [obstacle] (-0.0983, 0.0683) rectangle (-0.0683, 0.0983);
\draw [obstacle] (-0.015, 0.0683) rectangle (0.015, 0.0983);
\draw [obstacle] (0.0683, 0.0683) rectangle (0.0983, 0.0983);
\draw [obstacle] (0.152, 0.0683) rectangle (0.182, 0.0983);
\draw [obstacle] (0.235, 0.0683) rectangle (0.265, 0.0983);
\draw [obstacle] (0.318, 0.0683) rectangle (0.348, 0.0983);
\draw [obstacle] (0.402, 0.0683) rectangle (0.432, 0.0983);
\draw [obstacle] (-0.432, 0.152) rectangle (-0.402, 0.182);
\draw [obstacle] (-0.348, 0.152) rectangle (-0.318, 0.182);
\draw [obstacle] (-0.265, 0.152) rectangle (-0.235, 0.182);
\draw [obstacle] (-0.182, 0.152) rectangle (-0.152, 0.182);
\draw [obstacle] (-0.0983, 0.152) rectangle (-0.0683, 0.182);
\draw [obstacle] (-0.015, 0.152) rectangle (0.015, 0.182);
\draw [obstacle] (0.0683, 0.152) rectangle (0.0983, 0.182);
\draw [obstacle] (0.152, 0.152) rectangle (0.182, 0.182);
\draw [obstacle] (0.235, 0.152) rectangle (0.265, 0.182);
\draw [obstacle] (0.318, 0.152) rectangle (0.348, 0.182);
\draw [obstacle] (0.402, 0.152) rectangle (0.432, 0.182);
\draw [obstacle] (-0.432, 0.235) rectangle (-0.402, 0.265);
\draw [obstacle] (-0.348, 0.235) rectangle (-0.318, 0.265);
\draw [obstacle] (-0.265, 0.235) rectangle (-0.235, 0.265);
\draw [obstacle] (-0.182, 0.235) rectangle (-0.152, 0.265);
\draw [obstacle] (-0.0983, 0.235) rectangle (-0.0683, 0.265);
\draw [obstacle] (-0.015, 0.235) rectangle (0.015, 0.265);
\draw [obstacle] (0.0683, 0.235) rectangle (0.0983, 0.265);
\draw [obstacle] (0.152, 0.235) rectangle (0.182, 0.265);
\draw [obstacle] (0.235, 0.235) rectangle (0.265, 0.265);
\draw [obstacle] (0.318, 0.235) rectangle (0.348, 0.265);
\draw [obstacle] (0.402, 0.235) rectangle (0.432, 0.265);
\draw [obstacle] (-0.432, 0.318) rectangle (-0.402, 0.348);
\draw [obstacle] (-0.348, 0.318) rectangle (-0.318, 0.348);
\draw [obstacle] (-0.265, 0.318) rectangle (-0.235, 0.348);
\draw [obstacle] (-0.182, 0.318) rectangle (-0.152, 0.348);
\draw [obstacle] (-0.0983, 0.318) rectangle (-0.0683, 0.348);
\draw [obstacle] (-0.015, 0.318) rectangle (0.015, 0.348);
\draw [obstacle] (0.0683, 0.318) rectangle (0.0983, 0.348);
\draw [obstacle] (0.152, 0.318) rectangle (0.182, 0.348);
\draw [obstacle] (0.235, 0.318) rectangle (0.265, 0.348);
\draw [obstacle] (0.318, 0.318) rectangle (0.348, 0.348);
\draw [obstacle] (0.402, 0.318) rectangle (0.432, 0.348);
\draw [obstacle] (-0.432, 0.402) rectangle (-0.402, 0.432);
\draw [obstacle] (-0.348, 0.402) rectangle (-0.318, 0.432);
\draw [obstacle] (-0.265, 0.402) rectangle (-0.235, 0.432);
\draw [obstacle] (-0.182, 0.402) rectangle (-0.152, 0.432);
\draw [obstacle] (-0.0983, 0.402) rectangle (-0.0683, 0.432);
\draw [obstacle] (-0.015, 0.402) rectangle (0.015, 0.432);
\draw [obstacle] (0.0683, 0.402) rectangle (0.0983, 0.432);
\draw [obstacle] (0.152, 0.402) rectangle (0.182, 0.432);
\draw [obstacle] (0.235, 0.402) rectangle (0.265, 0.432);
\draw [obstacle] (0.318, 0.402) rectangle (0.348, 0.432);
\draw [obstacle] (0.402, 0.402) rectangle (0.432, 0.432);


\draw [boundary] (-0.5, -0.5) rectangle (0.5, 0.5);

\draw [start_region] (-0.3, -0.3) rectangle (-0.1, -0.1);

\draw [goal_region] (0.2, 0.2) rectangle (0.4, 0.4);

\end{tikzpicture}%


==> img/tikz/contexts/wall_gap.tikz <==
\begin{tikzpicture}[scale = 2.5] %
\draw [obstacle] (-0.1, -0.5) rectangle(0.1, 0.3);

\draw [boundary] (-0.5, -0.5) rectangle (0.5, 0.5);

\draw [fill = white, draw = none] (-0.11, 0.08) rectangle (0.11, 0.12);

\draw [start_region] (-0.45, -0.4) rectangle (-0.15, -0.1);

\draw [goal_region] (0.15, -0.4) rectangle (0.45, -0.1);
\end{tikzpicture}%


==> img/tikz/legend.tikz <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}, nodes={scale=0.7, transform shape}}
]
\addlegendimage{espyellow, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{PRM*}
\addlegendimage{esplightred, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{LazyPRM*}
\addlegendimage{espblack, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT-Connect}
\addlegendimage{esppurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT*}
\addlegendimage{esplightblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{EIT*}
\addlegendimage{espgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{\EI{}}

\end{axis}
\end{tikzpicture}


==> img/tikz/legend_3.tikz <==
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  ylabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  legend style={anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}, nodes={scale=0.7, transform shape}}
]
\addlegendimage{espblack, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{\footnotesize RRT-Connect}
\addlegendimage{esplightblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{\footnotesize EIT*}
\addlegendimage{espgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{\footnotesize \EI{}}

\end{axis}
\end{tikzpicture}


==> img/tikz/repeated_rectangles/4d_sub_isrr.tikz <==
%\tikzsetnextfilename{rr_sub_4d_isrr}%
\begin{tikzpicture} [
  xscale=1,
  yscale=1 
]
\begin{axis} [
  width=1.2\textwidth,
  height=0.6\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersSuccessRateQueryAxis100,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymin=0,
  ymax=1.05,
  xlabel={{}},
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  xticklabel={{\empty}},
  ylabel={\scriptsize Succ. [\%]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  yticklabel style={font=\scriptsize, rotate=90},
  ytick={0, 0.5, 1},
  myylabel absolute=-15pt,
  yticklabels={0, 50, 100}
]
\addplot [
  line width=1.01,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
16 & 1\\
17 & 0.98\\
18 & 1\\
20 & 1\\
21 & 0.98\\
22 & 1\\
23 & 1\\
24 & 0.95\\
25 & 1\\
28 & 1\\
29 & 0.99\\
30 & 1\\
35 & 1\\
36 & 0.9\\
37 & 1\\
38 & 1\\
39 & 0.99\\
40 & 1\\
45 & 1\\
46 & 0.99\\
47 & 1\\
74 & 1\\
75 & 0.99\\
77 & 0.99\\
78 & 1\\
79 & 1\\
80 & 0.99\\
81 & 1\\
86 & 1\\
87 & 0.99\\
88 & 1\\
89 & 1\\
90 & 0.99\\
91 & 1\\
92 & 1\\
93 & 0.98\\
94 & 0.83\\
95 & 0.98\\
96 & 1\\
98 & 1\\
99 & 0.99\\
100 & 0.99\\
};

\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.95\\
2 & 0.91\\
3 & 0.96\\
4 & 0.93\\
5 & 0.97\\
6 & 0.86\\
7 & 0.92\\
8 & 0.92\\
9 & 0.87\\
10 & 0.92\\
11 & 0.88\\
12 & 0.91\\
13 & 0.87\\
14 & 0.92\\
15 & 0.93\\
16 & 0.88\\
17 & 0.93\\
18 & 0.96\\
19 & 0.96\\
20 & 0.93\\
21 & 0.86\\
22 & 0.96\\
23 & 0.92\\
24 & 0.94\\
25 & 0.94\\
26 & 0.97\\
27 & 0.95\\
28 & 0.91\\
29 & 0.9\\
30 & 0.91\\
31 & 0.97\\
32 & 0.87\\
33 & 0.93\\
34 & 0.9\\
35 & 0.87\\
36 & 0.91\\
37 & 0.9\\
38 & 0.89\\
39 & 0.92\\
40 & 0.96\\
41 & 0.95\\
42 & 0.94\\
43 & 0.94\\
44 & 0.89\\
45 & 0.9\\
46 & 0.94\\
47 & 0.87\\
48 & 0.96\\
49 & 0.92\\
50 & 0.94\\
51 & 0.85\\
52 & 0.91\\
53 & 0.97\\
54 & 0.94\\
55 & 0.94\\
56 & 0.67\\
57 & 0.92\\
58 & 0.94\\
59 & 0.94\\
60 & 0.91\\
61 & 0.97\\
62 & 0.93\\
63 & 0.9\\
64 & 0.91\\
65 & 0.9\\
66 & 0.91\\
67 & 0.93\\
68 & 0.95\\
69 & 0.9\\
70 & 0.92\\
71 & 0.94\\
72 & 0.94\\
73 & 0.89\\
74 & 0.95\\
75 & 0.9\\
76 & 0.8\\
77 & 0.95\\
78 & 0.93\\
79 & 0.92\\
80 & 0.95\\
81 & 0.89\\
82 & 0.99\\
83 & 0.88\\
84 & 0.91\\
85 & 0.91\\
86 & 1\\
87 & 0.84\\
88 & 0.91\\
89 & 0.95\\
90 & 0.92\\
91 & 0.94\\
92 & 0.91\\
93 & 0.9\\
94 & 0.91\\
95 & 0.91\\
96 & 0.92\\
97 & 0.94\\
98 & 0.92\\
99 & 0.95\\
100 & 0.93\\
};

\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\end{axis}
\begin{axis} [
  width=1.2\textwidth,
  height=\textwidth,
  at={($(AllPlannersSuccessRateQueryAxis100.south) - (0.0em, 0.6em)$)},
  anchor=north,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianInitialDurationAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymax=2.79693,
  ymode=log,
  xlabel={{Query Number}},
  xlabel style={font=\scriptsize},
  xticklabel={{}},
  xticklabel style={font=\footnotesize},
  ylabel={\scriptsize Initial Sol. Time [s]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-15pt,
  yticklabel style={font=\scriptsize, rotate=90}
]
\addplot [
  line width=0.5,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.157221\\
2 & 0.103171\\
3 & 0.106815\\
4 & 0.107205\\
5 & 0.121122\\
6 & 0.135572\\
7 & 0.200404\\
8 & 0.327698\\
9 & 0.333419\\
10 & 0.366643\\
11 & 0.419807\\
12 & 0.393357\\
13 & 0.50593\\
14 & 0.752343\\
15 & 0.838177\\
16 & 0.869138\\
17 & 0.743378\\
18 & 0.770422\\
19 & 0.896755\\
20 & 0.806288\\
21 & 0.943316\\
22 & 0.938692\\
23 & 0.946765\\
24 & 0.905055\\
25 & 0.91011\\
26 & 0.880626\\
27 & 0.83013\\
28 & 0.970626\\
29 & 0.900795\\
30 & 1.01581\\
31 & 0.71433\\
32 & 0.983116\\
33 & 0.865322\\
34 & 0.868259\\
35 & 0.849524\\
36 & 0.81907\\
37 & 0.823103\\
38 & 1.00919\\
39 & 0.986386\\
40 & 0.79782\\
41 & 0.899984\\
42 & 0.892311\\
43 & 0.870068\\
44 & 1.08909\\
45 & 0.824988\\
46 & 0.998551\\
47 & 0.906859\\
48 & 0.90849\\
49 & 1.02379\\
50 & 0.952333\\
51 & 0.826618\\
52 & 0.823394\\
53 & 0.848722\\
54 & 0.934175\\
55 & 0.935523\\
56 & 0.753708\\
57 & 0.958048\\
58 & 0.913577\\
59 & 0.823141\\
60 & 0.837579\\
61 & 0.92614\\
62 & 0.863276\\
63 & 0.890951\\
64 & 0.806993\\
65 & 0.931956\\
66 & 0.9145\\
67 & 0.892393\\
68 & 0.800432\\
69 & 0.896076\\
70 & 0.866861\\
71 & 0.9237\\
72 & 0.85413\\
73 & 0.869055\\
74 & 0.9036\\
75 & 0.972537\\
76 & 0.863988\\
77 & 0.962629\\
78 & 0.751196\\
79 & 0.932087\\
80 & 0.83571\\
81 & 0.85102\\
82 & 0.822648\\
83 & 0.854802\\
84 & 0.951326\\
85 & 0.974216\\
86 & 0.866333\\
87 & 0.988695\\
88 & 0.890983\\
89 & 0.991621\\
90 & 0.985834\\
91 & 0.941094\\
92 & 0.808604\\
93 & 0.84873\\
94 & 0.713448\\
95 & 0.950896\\
96 & 0.982178\\
97 & 1.00011\\
98 & 0.888136\\
99 & 0.914255\\
100 & 0.987182\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0938413\\
2 & 0.0911896\\
3 & 0.0933634\\
4 & 0.0942991\\
5 & 0.104706\\
6 & 0.114096\\
7 & 0.101872\\
8 & 0.160118\\
9 & 0.230156\\
10 & 0.208836\\
11 & 0.241899\\
12 & 0.247466\\
13 & 0.358098\\
14 & 0.441561\\
15 & 0.610868\\
16 & 0.647571\\
17 & 0.607079\\
18 & 0.655225\\
19 & 0.731674\\
20 & 0.649078\\
21 & 0.811928\\
22 & 0.775838\\
23 & 0.808283\\
24 & 0.756924\\
25 & 0.821302\\
26 & 0.771745\\
27 & 0.699556\\
28 & 0.863612\\
29 & 0.751829\\
30 & 0.89308\\
31 & 0.61333\\
32 & 0.833609\\
33 & 0.738019\\
34 & 0.730491\\
35 & 0.696369\\
36 & 0.705942\\
37 & 0.702219\\
38 & 0.867139\\
39 & 0.870945\\
40 & 0.655942\\
41 & 0.752188\\
42 & 0.757217\\
43 & 0.769039\\
44 & 0.956261\\
45 & 0.707782\\
46 & 0.83775\\
47 & 0.779485\\
48 & 0.815051\\
49 & 0.868793\\
50 & 0.850175\\
51 & 0.66819\\
52 & 0.696706\\
53 & 0.704554\\
54 & 0.778876\\
55 & 0.76339\\
56 & 0.617746\\
57 & 0.796403\\
58 & 0.786448\\
59 & 0.663121\\
60 & 0.704343\\
61 & 0.781057\\
62 & 0.725086\\
63 & 0.74021\\
64 & 0.68801\\
65 & 0.809038\\
66 & 0.770669\\
67 & 0.751359\\
68 & 0.688346\\
69 & 0.780755\\
70 & 0.738597\\
71 & 0.811829\\
72 & 0.729304\\
73 & 0.762655\\
74 & 0.735711\\
75 & 0.778041\\
76 & 0.72593\\
77 & 0.81377\\
78 & 0.665989\\
79 & 0.768187\\
80 & 0.740731\\
81 & 0.721112\\
82 & 0.663838\\
83 & 0.684904\\
84 & 0.784699\\
85 & 0.779093\\
86 & 0.737151\\
87 & 0.882702\\
88 & 0.718062\\
89 & 0.85654\\
90 & 0.80049\\
91 & 0.758671\\
92 & 0.674427\\
93 & 0.724862\\
94 & 0.598258\\
95 & 0.79578\\
96 & 0.786725\\
97 & 0.839742\\
98 & 0.734014\\
99 & 0.76814\\
100 & 0.772579\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultPRMstarMedianInitialDurationUpperConfidence and defaultPRMstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.117633\\
2 & 0.0982682\\
3 & 0.0988283\\
4 & 0.0981513\\
5 & 0.114095\\
6 & 0.120773\\
7 & 0.115595\\
8 & 0.279053\\
9 & 0.280364\\
10 & 0.298384\\
11 & 0.319465\\
12 & 0.312849\\
13 & 0.410712\\
14 & 0.595216\\
15 & 0.722173\\
16 & 0.748931\\
17 & 0.68694\\
18 & 0.698675\\
19 & 0.813782\\
20 & 0.736763\\
21 & 0.889518\\
22 & 0.862272\\
23 & 0.868772\\
24 & 0.813101\\
25 & 0.852544\\
26 & 0.814526\\
27 & 0.777293\\
28 & 0.904197\\
29 & 0.842808\\
30 & 0.951615\\
31 & 0.657658\\
32 & 0.901379\\
33 & 0.811923\\
34 & 0.799564\\
35 & 0.768998\\
36 & 0.748533\\
37 & 0.766991\\
38 & 0.940804\\
39 & 0.929591\\
40 & 0.721019\\
41 & 0.804414\\
42 & 0.817472\\
43 & 0.821215\\
44 & 1.00238\\
45 & 0.758671\\
46 & 0.919663\\
47 & 0.861051\\
48 & 0.844924\\
49 & 0.94447\\
50 & 0.895667\\
51 & 0.741781\\
52 & 0.769087\\
53 & 0.775451\\
54 & 0.856086\\
55 & 0.852908\\
56 & 0.682951\\
57 & 0.866101\\
58 & 0.860748\\
59 & 0.751639\\
60 & 0.784807\\
61 & 0.856117\\
62 & 0.786434\\
63 & 0.823777\\
64 & 0.74169\\
65 & 0.871093\\
66 & 0.824109\\
67 & 0.812506\\
68 & 0.741148\\
69 & 0.837062\\
70 & 0.800198\\
71 & 0.872532\\
72 & 0.801346\\
73 & 0.829543\\
74 & 0.811103\\
75 & 0.880379\\
76 & 0.7989\\
77 & 0.897509\\
78 & 0.701625\\
79 & 0.855911\\
80 & 0.79433\\
81 & 0.782053\\
82 & 0.746322\\
83 & 0.764731\\
84 & 0.876174\\
85 & 0.90782\\
86 & 0.824208\\
87 & 0.91926\\
88 & 0.796102\\
89 & 0.91275\\
90 & 0.892497\\
91 & 0.863978\\
92 & 0.738108\\
93 & 0.78149\\
94 & 0.665979\\
95 & 0.877013\\
96 & 0.887427\\
97 & 0.912001\\
98 & 0.835209\\
99 & 0.815796\\
100 & 0.853877\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0578912\\
2 & 0.143584\\
3 & 0.145901\\
4 & 0.163308\\
5 & 0.186667\\
6 & 0.194208\\
7 & 0.128934\\
8 & 0.146147\\
9 & 0.215895\\
10 & 0.358677\\
11 & 0.226452\\
12 & 0.17791\\
13 & 0.167911\\
14 & 0.299251\\
15 & 0.204534\\
16 & 0.269193\\
17 & 0.809901\\
18 & 0.158383\\
19 & 0.480373\\
20 & 0.219721\\
21 & 0.531229\\
22 & 0.402204\\
23 & 0.202772\\
24 & 0.939607\\
25 & 0.297361\\
26 & 0.131146\\
27 & 0.231938\\
28 & 0.353635\\
29 & 0.44183\\
30 & 0.371789\\
31 & 0.483963\\
32 & 0.289881\\
33 & 0.158675\\
34 & 0.270129\\
35 & 0.404584\\
36 & 1.05204\\
37 & 0.167079\\
38 & 0.248952\\
39 & 0.398692\\
40 & 0.237166\\
41 & 0.28015\\
42 & 0.163259\\
43 & 0.184607\\
44 & 0.321671\\
45 & 0.255844\\
46 & 0.357584\\
47 & 0.440999\\
48 & 0.256705\\
49 & 0.382211\\
50 & 0.391754\\
51 & 0.508904\\
52 & 0.188533\\
53 & 0.238666\\
54 & 0.180268\\
55 & 0.272216\\
56 & 0.422916\\
57 & 0.282969\\
58 & 0.446025\\
59 & 0.120299\\
60 & 0.302964\\
61 & 0.333774\\
62 & 0.29863\\
63 & 0.278826\\
64 & 0.284663\\
65 & 0.290293\\
66 & 0.282039\\
67 & 0.300879\\
68 & 0.18201\\
69 & 0.292711\\
70 & 0.217885\\
71 & 0.378952\\
72 & 0.271113\\
73 & 0.486188\\
74 & 0.294797\\
75 & 0.80922\\
76 & 0.650827\\
77 & 0.698074\\
78 & 0.12302\\
79 & 0.505607\\
80 & 0.555943\\
81 & 0.32146\\
82 & 0.306955\\
83 & 0.475578\\
84 & 0.301379\\
85 & 0.433381\\
86 & 0.294597\\
87 & 0.434735\\
88 & 0.328056\\
89 & 0.551573\\
90 & 0.42198\\
91 & 0.307944\\
92 & 0.329464\\
93 & 0.414299\\
94 & 1.51331\\
95 & 0.509182\\
96 & 0.40921\\
97 & 0.314265\\
98 & 0.308148\\
99 & 0.421761\\
100 & 0.591912\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0384744\\
2 & 0.0842889\\
3 & 0.0762111\\
4 & 0.10395\\
5 & 0.113259\\
6 & 0.114907\\
7 & 0.072457\\
8 & 0.0800694\\
9 & 0.0939415\\
10 & 0.186923\\
11 & 0.103493\\
12 & 0.109943\\
13 & 0.0636495\\
14 & 0.152187\\
15 & 0.111828\\
16 & 0.108461\\
17 & 0.525763\\
18 & 0.0661927\\
19 & 0.261436\\
20 & 0.123561\\
21 & 0.318145\\
22 & 0.220337\\
23 & 0.126048\\
24 & 0.583011\\
25 & 0.175291\\
26 & 0.07786\\
27 & 0.132792\\
28 & 0.197544\\
29 & 0.239443\\
30 & 0.158243\\
31 & 0.283815\\
32 & 0.156886\\
33 & 0.0894199\\
34 & 0.0988337\\
35 & 0.166996\\
36 & 0.570948\\
37 & 0.0862274\\
38 & 0.153923\\
39 & 0.164539\\
40 & 0.0966791\\
41 & 0.103961\\
42 & 0.0896826\\
43 & 0.102789\\
44 & 0.169834\\
45 & 0.165498\\
46 & 0.181663\\
47 & 0.254211\\
48 & 0.162771\\
49 & 0.18659\\
50 & 0.184838\\
51 & 0.273929\\
52 & 0.105643\\
53 & 0.172872\\
54 & 0.102884\\
55 & 0.123887\\
56 & 0.203228\\
57 & 0.180628\\
58 & 0.195437\\
59 & 0.101868\\
60 & 0.130875\\
61 & 0.180673\\
62 & 0.181904\\
63 & 0.112875\\
64 & 0.18209\\
65 & 0.123788\\
66 & 0.185428\\
67 & 0.121876\\
68 & 0.105159\\
69 & 0.121176\\
70 & 0.119582\\
71 & 0.206922\\
72 & 0.118127\\
73 & 0.220759\\
74 & 0.205152\\
75 & 0.453902\\
76 & 0.312819\\
77 & 0.392367\\
78 & 0.0298618\\
79 & 0.299193\\
80 & 0.284489\\
81 & 0.12527\\
82 & 0.133617\\
83 & 0.297166\\
84 & 0.131739\\
85 & 0.231223\\
86 & 0.125788\\
87 & 0.235205\\
88 & 0.124774\\
89 & 0.229309\\
90 & 0.229148\\
91 & 0.12804\\
92 & 0.212004\\
93 & 0.214046\\
94 & 0.918225\\
95 & 0.316859\\
96 & 0.223488\\
97 & 0.133468\\
98 & 0.133441\\
99 & 0.227839\\
100 & 0.329145\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultLazyPRMstarMedianInitialDurationUpperConfidence and defaultLazyPRMstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0488828\\
2 & 0.115828\\
3 & 0.116106\\
4 & 0.128824\\
5 & 0.144352\\
6 & 0.148296\\
7 & 0.0943199\\
8 & 0.110622\\
9 & 0.158841\\
10 & 0.245773\\
11 & 0.162035\\
12 & 0.133031\\
13 & 0.103541\\
14 & 0.210905\\
15 & 0.15201\\
16 & 0.190526\\
17 & 0.635309\\
18 & 0.0728904\\
19 & 0.371612\\
20 & 0.163127\\
21 & 0.378921\\
22 & 0.311152\\
23 & 0.177536\\
24 & 0.772915\\
25 & 0.236573\\
26 & 0.0856816\\
27 & 0.152641\\
28 & 0.258523\\
29 & 0.342986\\
30 & 0.25006\\
31 & 0.374542\\
32 & 0.215694\\
33 & 0.136531\\
34 & 0.164065\\
35 & 0.239527\\
36 & 0.819525\\
37 & 0.120321\\
38 & 0.222938\\
39 & 0.26246\\
40 & 0.156535\\
41 & 0.167534\\
42 & 0.0970565\\
43 & 0.15118\\
44 & 0.250485\\
45 & 0.185275\\
46 & 0.312373\\
47 & 0.308285\\
48 & 0.186964\\
49 & 0.270253\\
50 & 0.267901\\
51 & 0.413489\\
52 & 0.162193\\
53 & 0.185864\\
54 & 0.110423\\
55 & 0.196848\\
56 & 0.295055\\
57 & 0.219253\\
58 & 0.28768\\
59 & 0.106622\\
60 & 0.203247\\
61 & 0.269061\\
62 & 0.199862\\
63 & 0.19666\\
64 & 0.203014\\
65 & 0.203876\\
66 & 0.197773\\
67 & 0.200408\\
68 & 0.109642\\
69 & 0.200429\\
70 & 0.160839\\
71 & 0.279798\\
72 & 0.195967\\
73 & 0.305059\\
74 & 0.214468\\
75 & 0.646516\\
76 & 0.524361\\
77 & 0.556454\\
78 & 0.0712153\\
79 & 0.402484\\
80 & 0.380025\\
81 & 0.216288\\
82 & 0.209899\\
83 & 0.379828\\
84 & 0.214366\\
85 & 0.317478\\
86 & 0.207506\\
87 & 0.323947\\
88 & 0.225462\\
89 & 0.358429\\
90 & 0.318642\\
91 & 0.217082\\
92 & 0.229563\\
93 & 0.30572\\
94 & 1.19982\\
95 & 0.402263\\
96 & 0.314441\\
97 & 0.220993\\
98 & 0.226552\\
99 & 0.286884\\
100 & 0.422106\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0402556\\
2 & 0.0331348\\
3 & 0.0251474\\
4 & 0.0200905\\
5 & 0.0131474\\
6 & 0.0161195\\
7 & 0.00911157\\
8 & 0.00918623\\
9 & 0.008425\\
10 & 0.010846\\
11 & 0.00852336\\
12 & 0.00688806\\
13 & 0.00739896\\
14 & 0.00967452\\
15 & 0.00889097\\
16 & 0.00744735\\
17 & 0.0114657\\
18 & 0.00741635\\
19 & 0.00977424\\
20 & 0.00799334\\
21 & 0.0103437\\
22 & 0.00915508\\
23 & 0.00688201\\
24 & 0.00919326\\
25 & 0.00910254\\
26 & 0.00689246\\
27 & 0.00797169\\
28 & 0.00859484\\
29 & 0.0097499\\
30 & 0.008561\\
31 & 0.00804146\\
32 & 0.00804132\\
33 & 0.00685011\\
34 & 0.00741912\\
35 & 0.00801425\\
36 & 0.0103224\\
37 & 0.00800375\\
38 & 0.006878\\
39 & 0.00854295\\
40 & 0.00738416\\
41 & 0.00800672\\
42 & 0.00631035\\
43 & 0.00686886\\
44 & 0.0074546\\
45 & 0.0063117\\
46 & 0.00741763\\
47 & 0.00745743\\
48 & 0.00687799\\
49 & 0.00805521\\
50 & 0.00799013\\
51 & 0.00795375\\
52 & 0.00746071\\
53 & 0.00688626\\
54 & 0.00686295\\
55 & 0.00859524\\
56 & 0.00743036\\
57 & 0.00779124\\
58 & 0.00747424\\
59 & 0.00744739\\
60 & 0.00806845\\
61 & 0.00862646\\
62 & 0.00742841\\
63 & 0.00683529\\
64 & 0.00634154\\
65 & 0.00802757\\
66 & 0.00694315\\
67 & 0.00747582\\
68 & 0.00725545\\
69 & 0.00749058\\
70 & 0.00689715\\
71 & 0.00797795\\
72 & 0.00632618\\
73 & 0.00745076\\
74 & 0.00741538\\
75 & 0.0108563\\
76 & 0.00748094\\
77 & 0.00740807\\
78 & 0.00688003\\
79 & 0.00737023\\
80 & 0.00746771\\
81 & 0.00725232\\
82 & 0.00687264\\
83 & 0.00690549\\
84 & 0.00743202\\
85 & 0.00811986\\
86 & 0.00745898\\
87 & 0.00943574\\
88 & 0.00753471\\
89 & 0.00688816\\
90 & 0.00856466\\
91 & 0.00629213\\
92 & 0.00790029\\
93 & 0.00743823\\
94 & 0.00805553\\
95 & 0.00859383\\
96 & 0.00746601\\
97 & 0.00798171\\
98 & 0.00799064\\
99 & 0.00686139\\
100 & 0.0080534\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0288394\\
2 & 0.0188614\\
3 & 0.0097437\\
4 & 0.0108274\\
5 & 0.00798717\\
6 & 0.00918957\\
7 & 0.00632806\\
8 & 0.00799123\\
9 & 0.00633217\\
10 & 0.0084963\\
11 & 0.00691864\\
12 & 0.00517855\\
13 & 0.00583283\\
14 & 0.00749239\\
15 & 0.0068652\\
16 & 0.00626529\\
17 & 0.00801483\\
18 & 0.00629886\\
19 & 0.00789446\\
20 & 0.00685306\\
21 & 0.00851453\\
22 & 0.00690772\\
23 & 0.00571904\\
24 & 0.0073757\\
25 & 0.00743922\\
26 & 0.00613232\\
27 & 0.00684719\\
28 & 0.00689067\\
29 & 0.0084937\\
30 & 0.00737882\\
31 & 0.00689949\\
32 & 0.00634579\\
33 & 0.00580366\\
34 & 0.00630478\\
35 & 0.00627864\\
36 & 0.00852946\\
37 & 0.0063084\\
38 & 0.00625305\\
39 & 0.00690816\\
40 & 0.00628079\\
41 & 0.00683948\\
42 & 0.00570137\\
43 & 0.00574541\\
44 & 0.00630361\\
45 & 0.00516026\\
46 & 0.00624793\\
47 & 0.0063227\\
48 & 0.00570147\\
49 & 0.00685088\\
50 & 0.00671401\\
51 & 0.00632853\\
52 & 0.00631205\\
53 & 0.00571521\\
54 & 0.0056774\\
55 & 0.00743164\\
56 & 0.00629155\\
57 & 0.00686324\\
58 & 0.00575862\\
59 & 0.00629322\\
60 & 0.00683027\\
61 & 0.00738488\\
62 & 0.00631503\\
63 & 0.00565947\\
64 & 0.00515355\\
65 & 0.00621748\\
66 & 0.00623145\\
67 & 0.00575589\\
68 & 0.0062455\\
69 & 0.00628876\\
70 & 0.00573619\\
71 & 0.00679575\\
72 & 0.00514276\\
73 & 0.00572098\\
74 & 0.00573717\\
75 & 0.0080193\\
76 & 0.00623473\\
77 & 0.00625508\\
78 & 0.00574395\\
79 & 0.00625803\\
80 & 0.00627816\\
81 & 0.00523857\\
82 & 0.00571726\\
83 & 0.00577696\\
84 & 0.00575408\\
85 & 0.00622346\\
86 & 0.00626563\\
87 & 0.00729334\\
88 & 0.00627378\\
89 & 0.00572823\\
90 & 0.00691239\\
91 & 0.00516076\\
92 & 0.0057134\\
93 & 0.00579975\\
94 & 0.00630616\\
95 & 0.00679716\\
96 & 0.00631661\\
97 & 0.00683079\\
98 & 0.00628659\\
99 & 0.0057024\\
100 & 0.00684174\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianInitialDurationUpperConfidence and defaultEITstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0333438\\
2 & 0.0231061\\
3 & 0.0149389\\
4 & 0.0139852\\
5 & 0.00904421\\
6 & 0.0111586\\
7 & 0.00755005\\
8 & 0.00856878\\
9 & 0.00716052\\
10 & 0.00946639\\
11 & 0.00745523\\
12 & 0.00574826\\
13 & 0.00632038\\
14 & 0.0085871\\
15 & 0.00800091\\
16 & 0.00684769\\
17 & 0.00977168\\
18 & 0.00687325\\
19 & 0.00860849\\
20 & 0.00740179\\
21 & 0.00919501\\
22 & 0.00803756\\
23 & 0.0062873\\
24 & 0.00855783\\
25 & 0.00801476\\
26 & 0.00630987\\
27 & 0.00744321\\
28 & 0.00778653\\
29 & 0.00914207\\
30 & 0.00799942\\
31 & 0.00744837\\
32 & 0.0069198\\
33 & 0.00631576\\
34 & 0.00688796\\
35 & 0.00688071\\
36 & 0.009168\\
37 & 0.00687491\\
38 & 0.00630914\\
39 & 0.00753695\\
40 & 0.00686568\\
41 & 0.00740196\\
42 & 0.00580227\\
43 & 0.00628993\\
44 & 0.00689586\\
45 & 0.00572843\\
46 & 0.00684605\\
47 & 0.00687318\\
48 & 0.00629917\\
49 & 0.00739607\\
50 & 0.00741407\\
51 & 0.00729503\\
52 & 0.00676188\\
53 & 0.00629085\\
54 & 0.00618088\\
55 & 0.00793897\\
56 & 0.00677212\\
57 & 0.00696776\\
58 & 0.00632671\\
59 & 0.0068628\\
60 & 0.00743802\\
61 & 0.00795491\\
62 & 0.00688356\\
63 & 0.00577871\\
64 & 0.00594098\\
65 & 0.00685926\\
66 & 0.00633595\\
67 & 0.00636901\\
68 & 0.00638869\\
69 & 0.00687523\\
70 & 0.00632385\\
71 & 0.00742699\\
72 & 0.00572082\\
73 & 0.00636993\\
74 & 0.00623199\\
75 & 0.0091663\\
76 & 0.00686974\\
77 & 0.00682871\\
78 & 0.00629931\\
79 & 0.00682387\\
80 & 0.00686631\\
81 & 0.00629636\\
82 & 0.00629033\\
83 & 0.00650501\\
84 & 0.00654585\\
85 & 0.00733928\\
86 & 0.00658099\\
87 & 0.00860411\\
88 & 0.00690183\\
89 & 0.00629739\\
90 & 0.00747542\\
91 & 0.00572628\\
92 & 0.00656679\\
93 & 0.00681033\\
94 & 0.00717935\\
95 & 0.00743818\\
96 & 0.0068684\\
97 & 0.00740815\\
98 & 0.00688439\\
99 & 0.00632146\\
100 & 0.00791329\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0568757\\
2 & 0.0378472\\
3 & 0.033609\\
4 & 0.0339535\\
5 & 0.0345536\\
6 & 0.035376\\
7 & 0.0320898\\
8 & 0.0159842\\
9 & 0.0372392\\
10 & 0.0384862\\
11 & 0.0330458\\
12 & 0.0311303\\
13 & 0.0315658\\
14 & 0.0390919\\
15 & 0.0350956\\
16 & 0.019466\\
17 & 0.0366524\\
18 & 0.0153829\\
19 & 0.0337924\\
20 & 0.0378946\\
21 & 0.0413311\\
22 & 0.037646\\
23 & 0.0371264\\
24 & 0.0336062\\
25 & 0.0319436\\
26 & 0.0324395\\
27 & 0.0211354\\
28 & 0.0297481\\
29 & 0.0339472\\
30 & 0.020619\\
31 & 0.0295466\\
32 & 0.0361411\\
33 & 0.0279024\\
34 & 0.0352783\\
35 & 0.0367096\\
36 & 0.0417806\\
37 & 0.0300501\\
38 & 0.0349455\\
39 & 0.0329243\\
40 & 0.0176608\\
41 & 0.0134148\\
42 & 0.0279937\\
43 & 0.0347624\\
44 & 0.0325415\\
45 & 0.0347413\\
46 & 0.0314111\\
47 & 0.035348\\
48 & 0.0327133\\
49 & 0.0210308\\
50 & 0.0305576\\
51 & 0.044358\\
52 & 0.03209\\
53 & 0.0296847\\
54 & 0.0346152\\
55 & 0.0211744\\
56 & 0.0330699\\
57 & 0.0312942\\
58 & 0.0360944\\
59 & 0.030782\\
60 & 0.0420372\\
61 & 0.0343907\\
62 & 0.036364\\
63 & 0.03366\\
64 & 0.0353653\\
65 & 0.037587\\
66 & 0.0317769\\
67 & 0.0342218\\
68 & 0.0319847\\
69 & 0.0331924\\
70 & 0.0368073\\
71 & 0.0331711\\
72 & 0.0321782\\
73 & 0.0391806\\
74 & 0.0357849\\
75 & 0.0407043\\
76 & 0.0401064\\
77 & 0.0306731\\
78 & 0.0299679\\
79 & 0.0380749\\
80 & 0.0337763\\
81 & 0.0361767\\
82 & 0.0359765\\
83 & 0.0323906\\
84 & 0.0364795\\
85 & 0.0397756\\
86 & 0.0316019\\
87 & 0.043206\\
88 & 0.0349774\\
89 & 0.0376451\\
90 & 0.0399282\\
91 & 0.0188711\\
92 & 0.0291738\\
93 & 0.0338106\\
94 & 0.038303\\
95 & 0.032542\\
96 & 0.0321838\\
97 & 0.017744\\
98 & 0.0347934\\
99 & 0.0349984\\
100 & 0.0331835\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0317444\\
2 & 0.0314846\\
3 & 0.0284553\\
4 & 0.0274704\\
5 & 0.0291074\\
6 & 0.0301112\\
7 & 0.0267912\\
8 & 0.0149017\\
9 & 0.0283133\\
10 & 0.0322079\\
11 & 0.0278052\\
12 & 0.0260427\\
13 & 0.0246196\\
14 & 0.030932\\
15 & 0.0303618\\
16 & 0.0181171\\
17 & 0.0313381\\
18 & 0.0143232\\
19 & 0.028303\\
20 & 0.0285077\\
21 & 0.0352925\\
22 & 0.0309402\\
23 & 0.0320654\\
24 & 0.0286664\\
25 & 0.0263779\\
26 & 0.0256903\\
27 & 0.0204648\\
28 & 0.024987\\
29 & 0.0295058\\
30 & 0.0198964\\
31 & 0.0229568\\
32 & 0.0294036\\
33 & 0.0223272\\
34 & 0.0280688\\
35 & 0.0309488\\
36 & 0.0358708\\
37 & 0.0240758\\
38 & 0.0289256\\
39 & 0.0274413\\
40 & 0.0160098\\
41 & 0.0129842\\
42 & 0.0240279\\
43 & 0.0289577\\
44 & 0.0274596\\
45 & 0.0283997\\
46 & 0.0264722\\
47 & 0.0301233\\
48 & 0.0273088\\
49 & 0.0199539\\
50 & 0.025121\\
51 & 0.0374582\\
52 & 0.0255784\\
53 & 0.0251714\\
54 & 0.0294953\\
55 & 0.0201712\\
56 & 0.026737\\
57 & 0.0250547\\
58 & 0.0285083\\
59 & 0.0259525\\
60 & 0.0325471\\
61 & 0.0274773\\
62 & 0.0287928\\
63 & 0.0275086\\
64 & 0.0298034\\
65 & 0.0314953\\
66 & 0.0255396\\
67 & 0.0288727\\
68 & 0.0263769\\
69 & 0.0287343\\
70 & 0.0291774\\
71 & 0.0269978\\
72 & 0.0250861\\
73 & 0.0302184\\
74 & 0.0295552\\
75 & 0.0334852\\
76 & 0.0326447\\
77 & 0.0263828\\
78 & 0.0246697\\
79 & 0.0327855\\
80 & 0.0279944\\
81 & 0.0315447\\
82 & 0.0299001\\
83 & 0.0285903\\
84 & 0.0306853\\
85 & 0.0339733\\
86 & 0.0255529\\
87 & 0.0360141\\
88 & 0.030257\\
89 & 0.0308722\\
90 & 0.0329964\\
91 & 0.0181064\\
92 & 0.0238883\\
93 & 0.0253188\\
94 & 0.0315175\\
95 & 0.0252507\\
96 & 0.0257554\\
97 & 0.0167254\\
98 & 0.0300384\\
99 & 0.0301962\\
100 & 0.0284381\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarRegressionMedianInitialDurationUpperConfidence and defaultEITstarRegressionMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0417562\\
2 & 0.0335133\\
3 & 0.0307341\\
4 & 0.0306339\\
5 & 0.0322201\\
6 & 0.0320638\\
7 & 0.0281814\\
8 & 0.0152014\\
9 & 0.0332902\\
10 & 0.035897\\
11 & 0.0296619\\
12 & 0.028597\\
13 & 0.0271187\\
14 & 0.0352739\\
15 & 0.0322149\\
16 & 0.0189108\\
17 & 0.0333422\\
18 & 0.0148376\\
19 & 0.0299846\\
20 & 0.0333145\\
21 & 0.0380938\\
22 & 0.0334316\\
23 & 0.0340276\\
24 & 0.0309386\\
25 & 0.029219\\
26 & 0.0284129\\
27 & 0.0206105\\
28 & 0.0272752\\
29 & 0.0311641\\
30 & 0.0200342\\
31 & 0.0272341\\
32 & 0.0321125\\
33 & 0.0257324\\
34 & 0.0309454\\
35 & 0.0338049\\
36 & 0.03783\\
37 & 0.0262832\\
38 & 0.0314436\\
39 & 0.0309106\\
40 & 0.0169818\\
41 & 0.0130959\\
42 & 0.0262469\\
43 & 0.0311441\\
44 & 0.0299191\\
45 & 0.0307217\\
46 & 0.0291357\\
47 & 0.0330957\\
48 & 0.0303666\\
49 & 0.0201379\\
50 & 0.0273694\\
51 & 0.0412308\\
52 & 0.028027\\
53 & 0.0280485\\
54 & 0.0319057\\
55 & 0.0205402\\
56 & 0.0307482\\
57 & 0.0281688\\
58 & 0.033058\\
59 & 0.0272656\\
60 & 0.0371854\\
61 & 0.0316662\\
62 & 0.0311932\\
63 & 0.0305934\\
64 & 0.0326057\\
65 & 0.0343199\\
66 & 0.0275789\\
67 & 0.0311876\\
68 & 0.0283023\\
69 & 0.0308649\\
70 & 0.0319576\\
71 & 0.0300791\\
72 & 0.0274544\\
73 & 0.0331183\\
74 & 0.0330859\\
75 & 0.0373071\\
76 & 0.0350675\\
77 & 0.0281612\\
78 & 0.0266915\\
79 & 0.0350572\\
80 & 0.0301439\\
81 & 0.0344708\\
82 & 0.0335391\\
83 & 0.0305732\\
84 & 0.0343227\\
85 & 0.0361374\\
86 & 0.0278665\\
87 & 0.0400382\\
88 & 0.0326087\\
89 & 0.0328244\\
90 & 0.0353145\\
91 & 0.018285\\
92 & 0.0261027\\
93 & 0.0288408\\
94 & 0.0350326\\
95 & 0.0288569\\
96 & 0.0290574\\
97 & 0.0171881\\
98 & 0.0324035\\
99 & 0.0322809\\
100 & 0.0315647\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.30971\\
2 & 0.42909\\
3 & 0.345762\\
4 & 0.27714\\
5 & 0.381255\\
6 & 0.326225\\
7 & 0.42109\\
8 & 0.262679\\
9 & 0.446643\\
10 & 0.38239\\
11 & 0.388128\\
12 & 0.344477\\
13 & 0.370429\\
14 & 0.371765\\
15 & 0.343121\\
16 & 0.323259\\
17 & 0.305466\\
18 & 0.226161\\
19 & 0.361116\\
20 & 0.419996\\
21 & 0.539668\\
22 & 0.29466\\
23 & 0.471952\\
24 & 0.358074\\
25 & 0.296103\\
26 & 0.279573\\
27 & 0.332145\\
28 & 0.29077\\
29 & 0.376094\\
30 & 0.337498\\
31 & 0.212177\\
32 & 0.493485\\
33 & 0.253612\\
34 & 0.466243\\
35 & 0.445662\\
36 & 0.458874\\
37 & 0.344411\\
38 & 0.551317\\
39 & 0.386449\\
40 & 0.261605\\
41 & 0.176345\\
42 & 0.319792\\
43 & 0.409968\\
44 & 0.378364\\
45 & 0.479452\\
46 & 0.313906\\
47 & 0.544853\\
48 & 0.29633\\
49 & 0.375889\\
50 & 0.307688\\
51 & 0.589831\\
52 & 0.25974\\
53 & 0.279264\\
54 & 0.390624\\
55 & 0.267008\\
56 & 1.42228\\
57 & 0.301999\\
58 & 0.372938\\
59 & 0.220313\\
60 & 0.397367\\
61 & 0.278188\\
62 & 0.441254\\
63 & 0.436647\\
64 & 0.393451\\
65 & 0.362016\\
66 & 0.468156\\
67 & 0.246661\\
68 & 0.316548\\
69 & 0.290053\\
70 & 0.459412\\
71 & 0.259278\\
72 & 0.345073\\
73 & 0.411173\\
74 & 0.381746\\
75 & 0.34502\\
76 & 0.7873\\
77 & 0.329902\\
78 & 0.278208\\
79 & 0.407356\\
80 & 0.327064\\
81 & 0.502802\\
82 & 0.456799\\
83 & 0.535806\\
84 & 0.3866\\
85 & 0.513295\\
86 & 0.235394\\
87 & 0.750162\\
88 & 0.324068\\
89 & 0.342832\\
90 & 0.306269\\
91 & 0.29063\\
92 & 0.441903\\
93 & 0.302796\\
94 & 0.35406\\
95 & 0.312098\\
96 & 0.301266\\
97 & 0.212323\\
98 & 0.456498\\
99 & 0.431535\\
100 & 0.332835\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.169263\\
2 & 0.178539\\
3 & 0.175008\\
4 & 0.148568\\
5 & 0.171157\\
6 & 0.0994181\\
7 & 0.167066\\
8 & 0.098184\\
9 & 0.154238\\
10 & 0.154116\\
11 & 0.159756\\
12 & 0.166242\\
13 & 0.179502\\
14 & 0.174127\\
15 & 0.160972\\
16 & 0.124462\\
17 & 0.173322\\
18 & 0.0933919\\
19 & 0.177263\\
20 & 0.161312\\
21 & 0.221775\\
22 & 0.123078\\
23 & 0.193438\\
24 & 0.12658\\
25 & 0.143195\\
26 & 0.126992\\
27 & 0.127215\\
28 & 0.154302\\
29 & 0.137803\\
30 & 0.147161\\
31 & 0.118113\\
32 & 0.165412\\
33 & 0.122352\\
34 & 0.159248\\
35 & 0.194996\\
36 & 0.201368\\
37 & 0.160511\\
38 & 0.242133\\
39 & 0.200797\\
40 & 0.127826\\
41 & 0.0652343\\
42 & 0.196317\\
43 & 0.214211\\
44 & 0.195458\\
45 & 0.180328\\
46 & 0.165037\\
47 & 0.234087\\
48 & 0.176961\\
49 & 0.17379\\
50 & 0.117709\\
51 & 0.194594\\
52 & 0.101661\\
53 & 0.146913\\
54 & 0.187525\\
55 & 0.128791\\
56 & 0.334738\\
57 & 0.128881\\
58 & 0.175722\\
59 & 0.102995\\
60 & 0.178797\\
61 & 0.105354\\
62 & 0.178747\\
63 & 0.154118\\
64 & 0.174402\\
65 & 0.16837\\
66 & 0.19023\\
67 & 0.137135\\
68 & 0.133958\\
69 & 0.15999\\
70 & 0.181298\\
71 & 0.14492\\
72 & 0.147884\\
73 & 0.19093\\
74 & 0.170196\\
75 & 0.157787\\
76 & 0.280635\\
77 & 0.187083\\
78 & 0.130163\\
79 & 0.180976\\
80 & 0.137326\\
81 & 0.160414\\
82 & 0.187126\\
83 & 0.203243\\
84 & 0.181301\\
85 & 0.247993\\
86 & 0.132214\\
87 & 0.320514\\
88 & 0.160007\\
89 & 0.173232\\
90 & 0.16012\\
91 & 0.151758\\
92 & 0.181376\\
93 & 0.143104\\
94 & 0.168502\\
95 & 0.158026\\
96 & 0.138027\\
97 & 0.111916\\
98 & 0.198749\\
99 & 0.167149\\
100 & 0.167731\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTstarMedianInitialDurationUpperConfidence and defaultRRTstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.230201\\
2 & 0.327345\\
3 & 0.232551\\
4 & 0.200795\\
5 & 0.238173\\
6 & 0.159027\\
7 & 0.283069\\
8 & 0.161845\\
9 & 0.230981\\
10 & 0.23866\\
11 & 0.249178\\
12 & 0.23855\\
13 & 0.24014\\
14 & 0.250541\\
15 & 0.242089\\
16 & 0.168927\\
17 & 0.230443\\
18 & 0.150147\\
19 & 0.271329\\
20 & 0.248936\\
21 & 0.319611\\
22 & 0.178784\\
23 & 0.261461\\
24 & 0.226235\\
25 & 0.1973\\
26 & 0.179386\\
27 & 0.206998\\
28 & 0.219893\\
29 & 0.233598\\
30 & 0.219388\\
31 & 0.152174\\
32 & 0.270528\\
33 & 0.162536\\
34 & 0.242604\\
35 & 0.279563\\
36 & 0.284532\\
37 & 0.235108\\
38 & 0.368861\\
39 & 0.302472\\
40 & 0.183681\\
41 & 0.105242\\
42 & 0.240322\\
43 & 0.297059\\
44 & 0.267265\\
45 & 0.278508\\
46 & 0.217025\\
47 & 0.324031\\
48 & 0.211991\\
49 & 0.250018\\
50 & 0.173229\\
51 & 0.285508\\
52 & 0.153684\\
53 & 0.189778\\
54 & 0.251129\\
55 & 0.171148\\
56 & 0.721453\\
57 & 0.189248\\
58 & 0.261478\\
59 & 0.136449\\
60 & 0.224857\\
61 & 0.147628\\
62 & 0.258332\\
63 & 0.224236\\
64 & 0.256446\\
65 & 0.264606\\
66 & 0.319039\\
67 & 0.18563\\
68 & 0.212444\\
69 & 0.212334\\
70 & 0.271088\\
71 & 0.196568\\
72 & 0.198829\\
73 & 0.278762\\
74 & 0.259152\\
75 & 0.231219\\
76 & 0.436443\\
77 & 0.237964\\
78 & 0.19186\\
79 & 0.282146\\
80 & 0.232266\\
81 & 0.227676\\
82 & 0.264865\\
83 & 0.322288\\
84 & 0.26443\\
85 & 0.34054\\
86 & 0.16738\\
87 & 0.462948\\
88 & 0.217936\\
89 & 0.236607\\
90 & 0.211771\\
91 & 0.204104\\
92 & 0.270254\\
93 & 0.200518\\
94 & 0.249264\\
95 & 0.203206\\
96 & 0.185281\\
97 & 0.142302\\
98 & 0.30784\\
99 & 0.241211\\
100 & 0.25367\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0748189\\
2 & 0.0365395\\
3 & 0.0343305\\
4 & 0.0407815\\
5 & 0.0363167\\
6 & 0.0344328\\
7 & 0.0341831\\
8 & 0.031312\\
9 & 0.0377386\\
10 & 0.038633\\
11 & 0.0375178\\
12 & 0.0354217\\
13 & 0.034385\\
14 & 0.0398006\\
15 & 0.0393812\\
16 & 0.0312138\\
17 & 0.0515554\\
18 & 0.0312662\\
19 & 0.0376423\\
20 & 0.0374501\\
21 & 0.0398598\\
22 & 0.0355314\\
23 & 0.0416596\\
24 & 0.042129\\
25 & 0.0342401\\
26 & 0.0344145\\
27 & 0.0366582\\
28 & 0.0396089\\
29 & 0.035523\\
30 & 0.0364251\\
31 & 0.0462946\\
32 & 0.035476\\
33 & 0.03121\\
34 & 0.0374997\\
35 & 0.0373999\\
36 & 0.0440947\\
37 & 0.0344299\\
38 & 0.0353139\\
39 & 0.03862\\
40 & 0.0300306\\
41 & 0.0332515\\
42 & 0.0342016\\
43 & 0.0365958\\
44 & 0.0395987\\
45 & 0.0351683\\
46 & 0.0385367\\
47 & 0.0418358\\
48 & 0.038618\\
49 & 0.0345053\\
50 & 0.0323855\\
51 & 0.0451165\\
52 & 0.0322444\\
53 & 0.032391\\
54 & 0.037676\\
55 & 0.0398301\\
56 & 0.0417121\\
57 & 0.0323877\\
58 & 0.0376581\\
59 & 0.0346093\\
60 & 0.039669\\
61 & 0.0311852\\
62 & 0.0375192\\
63 & 0.0376441\\
64 & 0.034534\\
65 & 0.0343003\\
66 & 0.0334205\\
67 & 0.0336279\\
68 & 0.0321062\\
69 & 0.0375417\\
70 & 0.0373583\\
71 & 0.0344998\\
72 & 0.0352181\\
73 & 0.037704\\
74 & 0.0364096\\
75 & 0.0449484\\
76 & 0.0375525\\
77 & 0.0363137\\
78 & 0.0333907\\
79 & 0.039845\\
80 & 0.0375885\\
81 & 0.0374444\\
82 & 0.0355271\\
83 & 0.0366461\\
84 & 0.0375038\\
85 & 0.0420009\\
86 & 0.0308858\\
87 & 0.0420136\\
88 & 0.0398914\\
89 & 0.0371082\\
90 & 0.0407087\\
91 & 0.0397362\\
92 & 0.0366505\\
93 & 0.0365405\\
94 & 0.0452151\\
95 & 0.03539\\
96 & 0.0386806\\
97 & 0.0345225\\
98 & 0.0376535\\
99 & 0.0397415\\
100 & 0.0388605\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.05077\\
2 & 0.0277416\\
3 & 0.0256213\\
4 & 0.028017\\
5 & 0.0290873\\
6 & 0.0278991\\
7 & 0.0227154\\
8 & 0.0247146\\
9 & 0.0291249\\
10 & 0.0279487\\
11 & 0.026761\\
12 & 0.0270181\\
13 & 0.023776\\
14 & 0.0309867\\
15 & 0.0298817\\
16 & 0.0247309\\
17 & 0.0364741\\
18 & 0.0228131\\
19 & 0.0279249\\
20 & 0.0279615\\
21 & 0.0301039\\
22 & 0.0258699\\
23 & 0.0291113\\
24 & 0.0301461\\
25 & 0.0257688\\
26 & 0.0257046\\
27 & 0.0301323\\
28 & 0.0279179\\
29 & 0.0288716\\
30 & 0.0268801\\
31 & 0.0322767\\
32 & 0.0279363\\
33 & 0.0216214\\
34 & 0.0269308\\
35 & 0.0278269\\
36 & 0.0342603\\
37 & 0.0248177\\
38 & 0.0270569\\
39 & 0.0268686\\
40 & 0.0226234\\
41 & 0.0258725\\
42 & 0.0237671\\
43 & 0.0270408\\
44 & 0.0289175\\
45 & 0.0289237\\
46 & 0.0269227\\
47 & 0.0302813\\
48 & 0.0268187\\
49 & 0.0257466\\
50 & 0.0258115\\
51 & 0.0342425\\
52 & 0.0245972\\
53 & 0.025882\\
54 & 0.0258549\\
55 & 0.0311623\\
56 & 0.0299863\\
57 & 0.0226704\\
58 & 0.0301038\\
59 & 0.0246721\\
60 & 0.0301313\\
61 & 0.0237106\\
62 & 0.0269394\\
63 & 0.0268673\\
64 & 0.0247328\\
65 & 0.02679\\
66 & 0.0248804\\
67 & 0.0257119\\
68 & 0.0226926\\
69 & 0.02805\\
70 & 0.0280298\\
71 & 0.0247218\\
72 & 0.0267392\\
73 & 0.0290183\\
74 & 0.0268168\\
75 & 0.0322441\\
76 & 0.0300301\\
77 & 0.0257932\\
78 & 0.0225461\\
79 & 0.032133\\
80 & 0.0300886\\
81 & 0.027684\\
82 & 0.0279627\\
83 & 0.0258052\\
84 & 0.0289154\\
85 & 0.0334013\\
86 & 0.0226729\\
87 & 0.0320698\\
88 & 0.0290714\\
89 & 0.0289802\\
90 & 0.0298699\\
91 & 0.030065\\
92 & 0.0257376\\
93 & 0.0255439\\
94 & 0.0343931\\
95 & 0.0257082\\
96 & 0.0281467\\
97 & 0.0258605\\
98 & 0.0279408\\
99 & 0.0290668\\
100 & 0.0288841\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTConnectMedianInitialDurationUpperConfidence and defaultRRTConnectMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.055804\\
2 & 0.0320976\\
3 & 0.0290493\\
4 & 0.0342194\\
5 & 0.0323673\\
6 & 0.0300858\\
7 & 0.0262911\\
8 & 0.0277204\\
9 & 0.0321766\\
10 & 0.0327664\\
11 & 0.0298087\\
12 & 0.0305944\\
13 & 0.0284549\\
14 & 0.0353273\\
15 & 0.0333252\\
16 & 0.0280809\\
17 & 0.0429121\\
18 & 0.026931\\
19 & 0.0324908\\
20 & 0.0317215\\
21 & 0.0343801\\
22 & 0.0296288\\
23 & 0.0344887\\
24 & 0.0373648\\
25 & 0.0299743\\
26 & 0.0311245\\
27 & 0.0327763\\
28 & 0.0318428\\
29 & 0.0322114\\
30 & 0.0295647\\
31 & 0.0380954\\
32 & 0.0300619\\
33 & 0.0259223\\
34 & 0.0322507\\
35 & 0.0322051\\
36 & 0.0381668\\
37 & 0.0300349\\
38 & 0.0312064\\
39 & 0.0311653\\
40 & 0.0257248\\
41 & 0.0289339\\
42 & 0.0289956\\
43 & 0.0312382\\
44 & 0.0320833\\
45 & 0.0316173\\
46 & 0.0306691\\
47 & 0.0344153\\
48 & 0.0301944\\
49 & 0.0281162\\
50 & 0.0278143\\
51 & 0.0386535\\
52 & 0.0280893\\
53 & 0.028057\\
54 & 0.0290043\\
55 & 0.0340537\\
56 & 0.0360862\\
57 & 0.0258667\\
58 & 0.0323365\\
59 & 0.0279765\\
60 & 0.0344162\\
61 & 0.0274972\\
62 & 0.03064\\
63 & 0.0321316\\
64 & 0.0295491\\
65 & 0.0300211\\
66 & 0.0301992\\
67 & 0.0284802\\
68 & 0.0257111\\
69 & 0.0337596\\
70 & 0.0317642\\
71 & 0.0300682\\
72 & 0.0300951\\
73 & 0.0323443\\
74 & 0.0300672\\
75 & 0.0366089\\
76 & 0.032783\\
77 & 0.0310793\\
78 & 0.0258921\\
79 & 0.0348619\\
80 & 0.0333006\\
81 & 0.0320589\\
82 & 0.0321228\\
83 & 0.0301046\\
84 & 0.0333485\\
85 & 0.0353991\\
86 & 0.0252552\\
87 & 0.0364306\\
88 & 0.0349228\\
89 & 0.034407\\
90 & 0.0334454\\
91 & 0.0343747\\
92 & 0.0322428\\
93 & 0.0317405\\
94 & 0.0397667\\
95 & 0.0300753\\
96 & 0.0312168\\
97 & 0.0306111\\
98 & 0.0326933\\
99 & 0.0332684\\
100 & 0.0337947\\
};

\end{axis}

\end{tikzpicture}%


==> img/tikz/repeated_rectangles/8d_uni_isrr.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=1.2\textwidth,
  height=0.6\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersSuccessRateQueryAxis100,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymin=0,
  ymax=1.05,
  xlabel={{}},
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  xticklabel={{\empty}},
  ylabel={\scriptsize Succ. [\%]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  yticklabel style={font=\scriptsize, rotate=90},
  ytick={0, 0.5, 1},
  myylabel absolute=-15pt,
  yticklabels={0, 50, 100}
]
\addplot [
  line width=1.01,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.97\\
2 & 1\\
29 & 1\\
30 & 0.98\\
31 & 1\\
45 & 1\\
46 & 0.99\\
47 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
35 & 1\\
36 & 0.99\\
37 & 1\\
50 & 1\\
51 & 0.98\\
52 & 1\\
54 & 1\\
55 & 0.96\\
56 & 1\\
62 & 1\\
63 & 0.94\\
64 & 1\\
65 & 0.98\\
66 & 0.96\\
67 & 1\\
68 & 0.98\\
69 & 1\\
72 & 1\\
73 & 0.99\\
74 & 1\\
77 & 1\\
78 & 0.96\\
79 & 1\\
80 & 0.97\\
81 & 1\\
82 & 1\\
83 & 0.99\\
84 & 0.96\\
85 & 0.97\\
86 & 1\\
89 & 1\\
90 & 0.97\\
91 & 1\\
93 & 1\\
94 & 0.98\\
95 & 1\\
96 & 0.99\\
97 & 1\\
98 & 1\\
99 & 0.99\\
100 & 0.99\\
};

\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.95\\
2 & 0.88\\
3 & 0.92\\
4 & 0.84\\
5 & 0.82\\
6 & 0.88\\
7 & 0.85\\
8 & 0.94\\
9 & 0.93\\
10 & 0.97\\
11 & 0.93\\
12 & 0.91\\
13 & 0.86\\
14 & 0.88\\
15 & 0.97\\
16 & 0.83\\
17 & 0.93\\
18 & 0.93\\
19 & 0.82\\
20 & 0.6\\
21 & 1\\
22 & 0.88\\
23 & 0.9\\
24 & 0.85\\
25 & 0.88\\
26 & 0.95\\
27 & 0.89\\
28 & 0.86\\
29 & 0.96\\
30 & 0.67\\
31 & 0.9\\
32 & 0.91\\
33 & 0.84\\
34 & 0.93\\
35 & 0.92\\
36 & 0.92\\
37 & 0.88\\
38 & 0.89\\
39 & 0.9\\
40 & 0.84\\
41 & 0.92\\
42 & 0.9\\
43 & 0.95\\
44 & 0.85\\
45 & 0.94\\
46 & 0.67\\
47 & 0.9\\
48 & 0.83\\
49 & 0.91\\
50 & 0.93\\
51 & 0.9\\
52 & 0.91\\
53 & 0.82\\
54 & 0.89\\
55 & 0.89\\
56 & 0.86\\
57 & 0.81\\
58 & 0.85\\
59 & 0.94\\
60 & 0.85\\
61 & 0.87\\
62 & 0.95\\
63 & 0.93\\
64 & 0.87\\
65 & 0.94\\
66 & 0.92\\
67 & 0.92\\
68 & 0.89\\
69 & 0.84\\
70 & 0.83\\
71 & 0.97\\
72 & 0.86\\
73 & 0.88\\
74 & 0.83\\
75 & 0.91\\
76 & 0.81\\
77 & 0.88\\
78 & 0.74\\
79 & 0.85\\
80 & 0.86\\
81 & 0.82\\
82 & 0.84\\
83 & 0.99\\
84 & 0.91\\
85 & 0.76\\
86 & 0.91\\
87 & 0.92\\
88 & 0.89\\
89 & 0.94\\
90 & 0.93\\
91 & 0.91\\
92 & 0.87\\
93 & 0.88\\
94 & 0.87\\
95 & 0.88\\
96 & 0.91\\
97 & 0.78\\
98 & 0.91\\
99 & 0.97\\
100 & 0.9\\
};

\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\end{axis}
\begin{axis} [
  width=1.2\textwidth,
  height=\textwidth,
  at={($(AllPlannersSuccessRateQueryAxis100.south) - (0.0em, 0.6em)$)},
  anchor=north,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianInitialDurationAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids, 
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymax=2.18376,
  ymode=log,
  xlabel={{Query Number}},
  xlabel style={font=\scriptsize},
  xticklabel={},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Initial Sol. Time [s]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-15pt,
  yticklabel style={font=\scriptsize, rotate=90}
]
\addplot [
  line width=0.5,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.152176\\
2 & 0.133099\\
3 & 0.143788\\
4 & 0.152931\\
5 & 0.152798\\
6 & 0.171023\\
7 & 0.147171\\
8 & 0.173575\\
9 & 0.140985\\
10 & 0.16037\\
11 & 0.163198\\
12 & 0.171736\\
13 & 0.15904\\
14 & 0.154068\\
15 & 0.156179\\
16 & 0.182238\\
17 & 0.179091\\
18 & 0.189247\\
19 & 0.194166\\
20 & 0.165462\\
21 & 0.212377\\
22 & 0.181922\\
23 & 0.194193\\
24 & 0.184266\\
25 & 0.20544\\
26 & 0.200294\\
27 & 0.173229\\
28 & 0.175414\\
29 & 0.176986\\
30 & 0.175894\\
31 & 0.191338\\
32 & 0.207646\\
33 & 0.214088\\
34 & 0.192024\\
35 & 0.169819\\
36 & 0.197272\\
37 & 0.200235\\
38 & 0.188449\\
39 & 0.224075\\
40 & 0.18973\\
41 & 0.202008\\
42 & 0.191235\\
43 & 0.208592\\
44 & 0.211143\\
45 & 0.219221\\
46 & 0.16619\\
47 & 0.230967\\
48 & 0.219902\\
49 & 0.219808\\
50 & 0.233873\\
51 & 0.185979\\
52 & 0.20077\\
53 & 0.20657\\
54 & 0.209042\\
55 & 0.234568\\
56 & 0.20997\\
57 & 0.200757\\
58 & 0.212571\\
59 & 0.207771\\
60 & 0.208498\\
61 & 0.206869\\
62 & 0.214493\\
63 & 0.214924\\
64 & 0.204619\\
65 & 0.225446\\
66 & 0.221698\\
67 & 0.177233\\
68 & 0.224975\\
69 & 0.226023\\
70 & 0.203763\\
71 & 0.21403\\
72 & 0.182307\\
73 & 0.211603\\
74 & 0.218427\\
75 & 0.196517\\
76 & 0.202594\\
77 & 0.18669\\
78 & 0.215508\\
79 & 0.200454\\
80 & 0.211132\\
81 & 0.177166\\
82 & 0.185566\\
83 & 0.218697\\
84 & 0.211249\\
85 & 0.167409\\
86 & 0.206773\\
87 & 0.202509\\
88 & 0.218871\\
89 & 0.201185\\
90 & 0.258381\\
91 & 0.236975\\
92 & 0.263067\\
93 & 0.246203\\
94 & 0.223829\\
95 & 0.214646\\
96 & 0.209554\\
97 & 0.24843\\
98 & 0.197415\\
99 & 0.222572\\
100 & 0.250446\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0952943\\
2 & 0.114116\\
3 & 0.122106\\
4 & 0.131631\\
5 & 0.134782\\
6 & 0.151288\\
7 & 0.131119\\
8 & 0.152257\\
9 & 0.122486\\
10 & 0.14233\\
11 & 0.143874\\
12 & 0.153555\\
13 & 0.138494\\
14 & 0.132439\\
15 & 0.134259\\
16 & 0.166225\\
17 & 0.154419\\
18 & 0.171883\\
19 & 0.172135\\
20 & 0.14332\\
21 & 0.189765\\
22 & 0.161168\\
23 & 0.178042\\
24 & 0.161224\\
25 & 0.185227\\
26 & 0.177109\\
27 & 0.153658\\
28 & 0.15675\\
29 & 0.154739\\
30 & 0.155266\\
31 & 0.175068\\
32 & 0.186806\\
33 & 0.18946\\
34 & 0.174801\\
35 & 0.157765\\
36 & 0.179083\\
37 & 0.174301\\
38 & 0.16711\\
39 & 0.20049\\
40 & 0.158348\\
41 & 0.179917\\
42 & 0.168324\\
43 & 0.18333\\
44 & 0.19036\\
45 & 0.191962\\
46 & 0.149975\\
47 & 0.201186\\
48 & 0.193921\\
49 & 0.199402\\
50 & 0.206846\\
51 & 0.169383\\
52 & 0.183501\\
53 & 0.178263\\
54 & 0.184655\\
55 & 0.20797\\
56 & 0.182592\\
57 & 0.184331\\
58 & 0.188389\\
59 & 0.183442\\
60 & 0.176661\\
61 & 0.188167\\
62 & 0.194459\\
63 & 0.194221\\
64 & 0.184418\\
65 & 0.199567\\
66 & 0.200937\\
67 & 0.153589\\
68 & 0.198826\\
69 & 0.196971\\
70 & 0.179794\\
71 & 0.188319\\
72 & 0.16243\\
73 & 0.190211\\
74 & 0.194973\\
75 & 0.174157\\
76 & 0.180296\\
77 & 0.164966\\
78 & 0.191321\\
79 & 0.179688\\
80 & 0.182095\\
81 & 0.151341\\
82 & 0.167818\\
83 & 0.196246\\
84 & 0.18572\\
85 & 0.15501\\
86 & 0.18128\\
87 & 0.176453\\
88 & 0.196063\\
89 & 0.180496\\
90 & 0.226317\\
91 & 0.215555\\
92 & 0.234893\\
93 & 0.222676\\
94 & 0.19911\\
95 & 0.189131\\
96 & 0.189355\\
97 & 0.222261\\
98 & 0.174602\\
99 & 0.191467\\
100 & 0.227902\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultPRMstarMedianInitialDurationUpperConfidence and defaultPRMstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.117085\\
2 & 0.124848\\
3 & 0.133913\\
4 & 0.138725\\
5 & 0.141822\\
6 & 0.161646\\
7 & 0.138033\\
8 & 0.161078\\
9 & 0.130347\\
10 & 0.150893\\
11 & 0.151565\\
12 & 0.161671\\
13 & 0.147923\\
14 & 0.142795\\
15 & 0.142137\\
16 & 0.175116\\
17 & 0.167237\\
18 & 0.177235\\
19 & 0.181082\\
20 & 0.152581\\
21 & 0.199958\\
22 & 0.172056\\
23 & 0.18491\\
24 & 0.168981\\
25 & 0.191195\\
26 & 0.187793\\
27 & 0.162239\\
28 & 0.164792\\
29 & 0.164655\\
30 & 0.163339\\
31 & 0.182746\\
32 & 0.196891\\
33 & 0.201399\\
34 & 0.181192\\
35 & 0.161575\\
36 & 0.188361\\
37 & 0.187371\\
38 & 0.176674\\
39 & 0.213029\\
40 & 0.175425\\
41 & 0.188\\
42 & 0.17715\\
43 & 0.193811\\
44 & 0.198202\\
45 & 0.207142\\
46 & 0.160492\\
47 & 0.215125\\
48 & 0.208061\\
49 & 0.207221\\
50 & 0.220692\\
51 & 0.177957\\
52 & 0.191201\\
53 & 0.187784\\
54 & 0.19407\\
55 & 0.220323\\
56 & 0.194373\\
57 & 0.1922\\
58 & 0.198454\\
59 & 0.196701\\
60 & 0.190202\\
61 & 0.199222\\
62 & 0.205086\\
63 & 0.203748\\
64 & 0.192308\\
65 & 0.21704\\
66 & 0.207989\\
67 & 0.165388\\
68 & 0.210808\\
69 & 0.211362\\
70 & 0.193224\\
71 & 0.19901\\
72 & 0.175242\\
73 & 0.202379\\
74 & 0.207629\\
75 & 0.187807\\
76 & 0.189535\\
77 & 0.177069\\
78 & 0.204074\\
79 & 0.189671\\
80 & 0.200194\\
81 & 0.16669\\
82 & 0.178556\\
83 & 0.205353\\
84 & 0.19386\\
85 & 0.160386\\
86 & 0.19243\\
87 & 0.18446\\
88 & 0.209204\\
89 & 0.186824\\
90 & 0.239454\\
91 & 0.228485\\
92 & 0.25424\\
93 & 0.231336\\
94 & 0.209275\\
95 & 0.200402\\
96 & 0.19746\\
97 & 0.237247\\
98 & 0.186474\\
99 & 0.209521\\
100 & 0.239809\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0741989\\
2 & 0.0670871\\
3 & 0.140108\\
4 & 0.129946\\
5 & 0.165925\\
6 & 0.119844\\
7 & 0.105102\\
8 & 0.151204\\
9 & 0.143458\\
10 & 0.176495\\
11 & 0.135105\\
12 & 0.190801\\
13 & 0.178435\\
14 & 0.1207\\
15 & 0.21562\\
16 & 0.19855\\
17 & 0.12798\\
18 & 0.198759\\
19 & 0.352568\\
20 & 0.174394\\
21 & 0.0586323\\
22 & 0.439236\\
23 & 0.178242\\
24 & 0.320242\\
25 & 0.209069\\
26 & 0.0700744\\
27 & 0.155875\\
28 & 0.225904\\
29 & 0.118094\\
30 & 0.444439\\
31 & 0.29232\\
32 & 0.254816\\
33 & 0.130281\\
34 & 0.393888\\
35 & 0.409193\\
36 & 0.477281\\
37 & 0.586091\\
38 & 0.19313\\
39 & 0.284012\\
40 & 0.192048\\
41 & 0.265207\\
42 & 0.264722\\
43 & 0.377974\\
44 & 0.282011\\
45 & 0.343706\\
46 & 0.618447\\
47 & 0.567956\\
48 & 0.475763\\
49 & 0.27204\\
50 & 0.488679\\
51 & 0.469461\\
52 & 0.285542\\
53 & 0.214355\\
54 & 0.26607\\
55 & 0.66327\\
56 & 0.290358\\
57 & 0.222896\\
58 & 0.237058\\
59 & 0.239747\\
60 & 0.511624\\
61 & 0.488211\\
62 & 0.305177\\
63 & 0.671744\\
64 & 0.23917\\
65 & 0.396315\\
66 & 0.781165\\
67 & 0.23413\\
68 & 0.566681\\
69 & 0.314563\\
70 & 0.633813\\
71 & 0.305551\\
72 & 0.325751\\
73 & 0.406167\\
74 & 0.393419\\
75 & 0.352626\\
76 & 0.473063\\
77 & 0.185143\\
78 & 0.659853\\
79 & 0.254717\\
80 & 0.619112\\
81 & 0.248511\\
82 & 0.379002\\
83 & 0.585097\\
84 & 0.613522\\
85 & 0.624011\\
86 & 0.261584\\
87 & 0.423121\\
88 & 0.27011\\
89 & 0.263804\\
90 & 0.784374\\
91 & 0.411228\\
92 & 0.182753\\
93 & 0.280965\\
94 & 0.574313\\
95 & 0.272135\\
96 & 0.291896\\
97 & 0.126526\\
98 & 0.441789\\
99 & 0.467263\\
100 & 0.375353\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0453327\\
2 & 0.0397082\\
3 & 0.0731035\\
4 & 0.0781002\\
5 & 0.107364\\
6 & 0.0752269\\
7 & 0.0572595\\
8 & 0.0916599\\
9 & 0.0845026\\
10 & 0.0951802\\
11 & 0.07406\\
12 & 0.122022\\
13 & 0.0909632\\
14 & 0.0872824\\
15 & 0.12693\\
16 & 0.127879\\
17 & 0.0697589\\
18 & 0.121998\\
19 & 0.180221\\
20 & 0.0970293\\
21 & 0.0217075\\
22 & 0.260206\\
23 & 0.0750659\\
24 & 0.168895\\
25 & 0.119491\\
26 & 0.0274917\\
27 & 0.0739245\\
28 & 0.0919208\\
29 & 0.0702383\\
30 & 0.220762\\
31 & 0.140299\\
32 & 0.143451\\
33 & 0.0778423\\
34 & 0.198592\\
35 & 0.228857\\
36 & 0.226451\\
37 & 0.312844\\
38 & 0.0852638\\
39 & 0.153136\\
40 & 0.0827666\\
41 & 0.145884\\
42 & 0.145422\\
43 & 0.206867\\
44 & 0.149829\\
45 & 0.161664\\
46 & 0.346639\\
47 & 0.331625\\
48 & 0.27717\\
49 & 0.160791\\
50 & 0.269299\\
51 & 0.236365\\
52 & 0.149485\\
53 & 0.0964209\\
54 & 0.0992191\\
55 & 0.290538\\
56 & 0.16849\\
57 & 0.0997988\\
58 & 0.103956\\
59 & 0.101817\\
60 & 0.24863\\
61 & 0.257867\\
62 & 0.10971\\
63 & 0.314089\\
64 & 0.159292\\
65 & 0.244089\\
66 & 0.372064\\
67 & 0.11865\\
68 & 0.322524\\
69 & 0.179302\\
70 & 0.273833\\
71 & 0.176442\\
72 & 0.190151\\
73 & 0.255528\\
74 & 0.199805\\
75 & 0.185954\\
76 & 0.245756\\
77 & 0.112892\\
78 & 0.325057\\
79 & 0.127076\\
80 & 0.307336\\
81 & 0.111958\\
82 & 0.177651\\
83 & 0.288454\\
84 & 0.365056\\
85 & 0.327218\\
86 & 0.11413\\
87 & 0.198532\\
88 & 0.137256\\
89 & 0.11835\\
90 & 0.462137\\
91 & 0.199247\\
92 & 0.109704\\
93 & 0.183652\\
94 & 0.280176\\
95 & 0.176899\\
96 & 0.133595\\
97 & 0.104959\\
98 & 0.207219\\
99 & 0.208618\\
100 & 0.208515\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultLazyPRMstarMedianInitialDurationUpperConfidence and defaultLazyPRMstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0586647\\
2 & 0.0526968\\
3 & 0.116726\\
4 & 0.104389\\
5 & 0.131381\\
6 & 0.0959368\\
7 & 0.0754828\\
8 & 0.112975\\
9 & 0.10684\\
10 & 0.118773\\
11 & 0.0966711\\
12 & 0.151018\\
13 & 0.120805\\
14 & 0.0975469\\
15 & 0.16591\\
16 & 0.159991\\
17 & 0.097356\\
18 & 0.168827\\
19 & 0.270982\\
20 & 0.131085\\
21 & 0.0239139\\
22 & 0.350964\\
23 & 0.122103\\
24 & 0.248121\\
25 & 0.162398\\
26 & 0.0653319\\
27 & 0.114552\\
28 & 0.132886\\
29 & 0.079165\\
30 & 0.315285\\
31 & 0.191745\\
32 & 0.190808\\
33 & 0.0858063\\
34 & 0.255866\\
35 & 0.281928\\
36 & 0.33687\\
37 & 0.460357\\
38 & 0.134438\\
39 & 0.213918\\
40 & 0.13345\\
41 & 0.207945\\
42 & 0.202941\\
43 & 0.265064\\
44 & 0.200553\\
45 & 0.275078\\
46 & 0.413246\\
47 & 0.46618\\
48 & 0.340471\\
49 & 0.222453\\
50 & 0.355246\\
51 & 0.310042\\
52 & 0.216549\\
53 & 0.155344\\
54 & 0.207185\\
55 & 0.474641\\
56 & 0.24199\\
57 & 0.152742\\
58 & 0.161556\\
59 & 0.164631\\
60 & 0.402675\\
61 & 0.368961\\
62 & 0.221873\\
63 & 0.449887\\
64 & 0.169156\\
65 & 0.317766\\
66 & 0.611653\\
67 & 0.176508\\
68 & 0.417449\\
69 & 0.240022\\
70 & 0.450213\\
71 & 0.244835\\
72 & 0.257084\\
73 & 0.318084\\
74 & 0.310727\\
75 & 0.257053\\
76 & 0.370183\\
77 & 0.176286\\
78 & 0.49948\\
79 & 0.183885\\
80 & 0.463264\\
81 & 0.178279\\
82 & 0.253014\\
83 & 0.416452\\
84 & 0.49881\\
85 & 0.417448\\
86 & 0.19422\\
87 & 0.339018\\
88 & 0.204938\\
89 & 0.182418\\
90 & 0.6484\\
91 & 0.314471\\
92 & 0.113786\\
93 & 0.196157\\
94 & 0.371695\\
95 & 0.188266\\
96 & 0.205043\\
97 & 0.108999\\
98 & 0.295858\\
99 & 0.304893\\
100 & 0.287936\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.045941\\
2 & 0.0361169\\
3 & 0.0480819\\
4 & 0.0390421\\
5 & 0.035883\\
6 & 0.0235118\\
7 & 0.0211744\\
8 & 0.0318626\\
9 & 0.0201104\\
10 & 0.0223353\\
11 & 0.0212663\\
12 & 0.0200545\\
13 & 0.021193\\
14 & 0.0200514\\
15 & 0.0147922\\
16 & 0.0212742\\
17 & 0.025235\\
18 & 0.0239239\\
19 & 0.0269931\\
20 & 0.0217348\\
21 & 0.00921443\\
22 & 0.0222739\\
23 & 0.0211139\\
24 & 0.0224051\\
25 & 0.0212282\\
26 & 0.00863277\\
27 & 0.0222465\\
28 & 0.0249824\\
29 & 0.00958777\\
30 & 0.021128\\
31 & 0.0171925\\
32 & 0.0229445\\
33 & 0.0229424\\
34 & 0.0194787\\
35 & 0.0189248\\
36 & 0.0189112\\
37 & 0.020628\\
38 & 0.0188902\\
39 & 0.0206367\\
40 & 0.0213205\\
41 & 0.0241526\\
42 & 0.0201598\\
43 & 0.0194663\\
44 & 0.0207007\\
45 & 0.0241808\\
46 & 0.0193851\\
47 & 0.0199939\\
48 & 0.0221449\\
49 & 0.0194772\\
50 & 0.0247974\\
51 & 0.0206284\\
52 & 0.0212497\\
53 & 0.0216772\\
54 & 0.0193287\\
55 & 0.0205225\\
56 & 0.0217416\\
57 & 0.0222517\\
58 & 0.0194982\\
59 & 0.0217606\\
60 & 0.016667\\
61 & 0.0229145\\
62 & 0.0212319\\
63 & 0.0172436\\
64 & 0.0206056\\
65 & 0.0211255\\
66 & 0.0172915\\
67 & 0.0177441\\
68 & 0.0188464\\
69 & 0.0229931\\
70 & 0.0239875\\
71 & 0.0183289\\
72 & 0.0206225\\
73 & 0.0223779\\
74 & 0.0176968\\
75 & 0.0177236\\
76 & 0.0217916\\
77 & 0.016663\\
78 & 0.0172691\\
79 & 0.01718\\
80 & 0.022863\\
81 & 0.0240639\\
82 & 0.0189375\\
83 & 0.0189258\\
84 & 0.0228827\\
85 & 0.0217857\\
86 & 0.01956\\
87 & 0.014903\\
88 & 0.0172358\\
89 & 0.0166474\\
90 & 0.0219311\\
91 & 0.0205839\\
92 & 0.0234974\\
93 & 0.0228134\\
94 & 0.0194597\\
95 & 0.0206146\\
96 & 0.0189297\\
97 & 0.0262666\\
98 & 0.0189438\\
99 & 0.0201339\\
100 & 0.0212435\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0297904\\
2 & 0.0281846\\
3 & 0.0372236\\
4 & 0.0303718\\
5 & 0.030191\\
6 & 0.021612\\
7 & 0.0189546\\
8 & 0.0229489\\
9 & 0.0177606\\
10 & 0.0200224\\
11 & 0.0194895\\
12 & 0.0183638\\
13 & 0.0183024\\
14 & 0.0171438\\
15 & 0.0108585\\
16 & 0.01941\\
17 & 0.0223808\\
18 & 0.020609\\
19 & 0.0232547\\
20 & 0.0199459\\
21 & 0.00867926\\
22 & 0.0205475\\
23 & 0.0194735\\
24 & 0.0206982\\
25 & 0.0184173\\
26 & 0.00806338\\
27 & 0.0201321\\
28 & 0.0227847\\
29 & 0.00868605\\
30 & 0.0190046\\
31 & 0.0160404\\
32 & 0.0217367\\
33 & 0.0212364\\
34 & 0.0171537\\
35 & 0.0161593\\
36 & 0.0177352\\
37 & 0.0189171\\
38 & 0.0160735\\
39 & 0.0189233\\
40 & 0.0184192\\
41 & 0.0211765\\
42 & 0.0182978\\
43 & 0.0172498\\
44 & 0.0182441\\
45 & 0.0214062\\
46 & 0.0166856\\
47 & 0.0179346\\
48 & 0.0199704\\
49 & 0.017178\\
50 & 0.0218034\\
51 & 0.0182724\\
52 & 0.0194584\\
53 & 0.0189859\\
54 & 0.0166617\\
55 & 0.0183214\\
56 & 0.0190055\\
57 & 0.0200865\\
58 & 0.016653\\
59 & 0.0188969\\
60 & 0.0154476\\
61 & 0.0195344\\
62 & 0.0183018\\
63 & 0.0159849\\
64 & 0.0172008\\
65 & 0.0188359\\
66 & 0.0155524\\
67 & 0.0160784\\
68 & 0.016011\\
69 & 0.0200474\\
70 & 0.0213709\\
71 & 0.0165757\\
72 & 0.0172374\\
73 & 0.0201404\\
74 & 0.0160556\\
75 & 0.0155278\\
76 & 0.0200967\\
77 & 0.0154092\\
78 & 0.0149055\\
79 & 0.0149561\\
80 & 0.0194958\\
81 & 0.0205811\\
82 & 0.0166247\\
83 & 0.0172755\\
84 & 0.0200739\\
85 & 0.0199525\\
86 & 0.0155179\\
87 & 0.0132737\\
88 & 0.0165847\\
89 & 0.0131926\\
90 & 0.0201385\\
91 & 0.0177505\\
92 & 0.0195216\\
93 & 0.0189188\\
94 & 0.0176279\\
95 & 0.0166669\\
96 & 0.0172562\\
97 & 0.0221505\\
98 & 0.0160981\\
99 & 0.0182471\\
100 & 0.0188783\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianInitialDurationUpperConfidence and defaultEITstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0364771\\
2 & 0.0315138\\
3 & 0.0418416\\
4 & 0.0338596\\
5 & 0.0329204\\
6 & 0.0223264\\
7 & 0.0201164\\
8 & 0.0274663\\
9 & 0.0188634\\
10 & 0.0211281\\
11 & 0.0201087\\
12 & 0.0189856\\
13 & 0.0195157\\
14 & 0.0178675\\
15 & 0.0119941\\
16 & 0.0202903\\
17 & 0.0236902\\
18 & 0.0222484\\
19 & 0.0241159\\
20 & 0.0207177\\
21 & 0.00915265\\
22 & 0.0215801\\
23 & 0.0201017\\
24 & 0.0217525\\
25 & 0.0195473\\
26 & 0.0085841\\
27 & 0.0212556\\
28 & 0.0235408\\
29 & 0.00915091\\
30 & 0.0200378\\
31 & 0.0166066\\
32 & 0.0223259\\
33 & 0.0222199\\
34 & 0.0183862\\
35 & 0.0174771\\
36 & 0.0178643\\
37 & 0.0200096\\
38 & 0.0177091\\
39 & 0.0198789\\
40 & 0.0201076\\
41 & 0.0223386\\
42 & 0.0194732\\
43 & 0.0182874\\
44 & 0.0191643\\
45 & 0.0223412\\
46 & 0.01779\\
47 & 0.0186367\\
48 & 0.0206612\\
49 & 0.0178106\\
50 & 0.0234644\\
51 & 0.0194236\\
52 & 0.0201042\\
53 & 0.0200888\\
54 & 0.0177802\\
55 & 0.0193695\\
56 & 0.0200488\\
57 & 0.021129\\
58 & 0.0177803\\
59 & 0.0200782\\
60 & 0.0160224\\
61 & 0.0206568\\
62 & 0.0192005\\
63 & 0.0166518\\
64 & 0.0191838\\
65 & 0.0194245\\
66 & 0.0162817\\
67 & 0.0171326\\
68 & 0.0172518\\
69 & 0.0212752\\
70 & 0.0230128\\
71 & 0.0171827\\
72 & 0.0183674\\
73 & 0.0217496\\
74 & 0.0166166\\
75 & 0.0165304\\
76 & 0.021139\\
77 & 0.0160259\\
78 & 0.016108\\
79 & 0.0160474\\
80 & 0.0214987\\
81 & 0.0224283\\
82 & 0.0177747\\
83 & 0.0180556\\
84 & 0.0211698\\
85 & 0.0206853\\
86 & 0.0172626\\
87 & 0.0143212\\
88 & 0.0166648\\
89 & 0.0148972\\
90 & 0.0211542\\
91 & 0.019145\\
92 & 0.0211102\\
93 & 0.0206552\\
94 & 0.0184515\\
95 & 0.0188613\\
96 & 0.0183561\\
97 & 0.0240673\\
98 & 0.0175277\\
99 & 0.0189147\\
100 & 0.0197608\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.054663\\
2 & 0.0354421\\
3 & 0.054001\\
4 & 0.0435392\\
5 & 0.0469486\\
6 & 0.0424539\\
7 & 0.0356074\\
8 & 0.0421129\\
9 & 0.0137361\\
10 & 0.0183842\\
11 & 0.0143509\\
12 & 0.0444723\\
13 & 0.0375715\\
14 & 0.0332118\\
15 & 0.0120873\\
16 & 0.0428959\\
17 & 0.01607\\
18 & 0.0377121\\
19 & 0.0521286\\
20 & 0.0434007\\
21 & 0.0109212\\
22 & 0.0482749\\
23 & 0.0174797\\
24 & 0.049405\\
25 & 0.0401356\\
26 & 0.0103335\\
27 & 0.0148999\\
28 & 0.0395846\\
29 & 0.0109361\\
30 & 0.0211649\\
31 & 0.0428172\\
32 & 0.0400062\\
33 & 0.0343719\\
34 & 0.043054\\
35 & 0.0446817\\
36 & 0.0447336\\
37 & 0.051188\\
38 & 0.0348567\\
39 & 0.0452007\\
40 & 0.0339745\\
41 & 0.0160219\\
42 & 0.041847\\
43 & 0.0190073\\
44 & 0.0366697\\
45 & 0.0450956\\
46 & 0.0626241\\
47 & 0.0448839\\
48 & 0.0486605\\
49 & 0.0393328\\
50 & 0.0539637\\
51 & 0.042935\\
52 & 0.0331922\\
53 & 0.033226\\
54 & 0.035482\\
55 & 0.025207\\
56 & 0.0166978\\
57 & 0.0361166\\
58 & 0.0327213\\
59 & 0.0172069\\
60 & 0.0504573\\
61 & 0.0458937\\
62 & 0.0372373\\
63 & 0.0539544\\
64 & 0.0309263\\
65 & 0.0424124\\
66 & 0.0503801\\
67 & 0.0348493\\
68 & 0.0411937\\
69 & 0.0412716\\
70 & 0.0510433\\
71 & 0.038905\\
72 & 0.0389209\\
73 & 0.0436228\\
74 & 0.0418593\\
75 & 0.0419299\\
76 & 0.0506269\\
77 & 0.0326719\\
78 & 0.0506504\\
79 & 0.031599\\
80 & 0.0577757\\
81 & 0.0353626\\
82 & 0.0396152\\
83 & 0.042931\\
84 & 0.0475879\\
85 & 0.0395684\\
86 & 0.0173876\\
87 & 0.0178454\\
88 & 0.0352991\\
89 & 0.0143632\\
90 & 0.054402\\
91 & 0.0394812\\
92 & 0.0320458\\
93 & 0.0440011\\
94 & 0.0461597\\
95 & 0.041243\\
96 & 0.0162852\\
97 & 0.0300111\\
98 & 0.0407403\\
99 & 0.0155382\\
100 & 0.022695\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0344925\\
2 & 0.0281545\\
3 & 0.0389083\\
4 & 0.0365917\\
5 & 0.039505\\
6 & 0.0337021\\
7 & 0.0275005\\
8 & 0.032534\\
9 & 0.0126818\\
10 & 0.0177484\\
11 & 0.0139302\\
12 & 0.0364049\\
13 & 0.0284811\\
14 & 0.023444\\
15 & 0.0114835\\
16 & 0.0308408\\
17 & 0.0149327\\
18 & 0.0294775\\
19 & 0.0391925\\
20 & 0.0302697\\
21 & 0.0103107\\
22 & 0.0360995\\
23 & 0.0165896\\
24 & 0.0394344\\
25 & 0.0309765\\
26 & 0.00973542\\
27 & 0.0133885\\
28 & 0.0283445\\
29 & 0.010335\\
30 & 0.0200209\\
31 & 0.0330934\\
32 & 0.0331832\\
33 & 0.0275731\\
34 & 0.0344791\\
35 & 0.0350482\\
36 & 0.0331858\\
37 & 0.0406706\\
38 & 0.0248057\\
39 & 0.0343648\\
40 & 0.0252615\\
41 & 0.0152202\\
42 & 0.030565\\
43 & 0.0183238\\
44 & 0.0283255\\
45 & 0.0332865\\
46 & 0.0446616\\
47 & 0.0371288\\
48 & 0.0366441\\
49 & 0.0297284\\
50 & 0.0431123\\
51 & 0.0333396\\
52 & 0.0275166\\
53 & 0.0242911\\
54 & 0.0262592\\
55 & 0.0245839\\
56 & 0.0158068\\
57 & 0.0269085\\
58 & 0.0247555\\
59 & 0.0166137\\
60 & 0.0377946\\
61 & 0.0371392\\
62 & 0.0283646\\
63 & 0.0400693\\
64 & 0.0235024\\
65 & 0.033285\\
66 & 0.0412418\\
67 & 0.0264279\\
68 & 0.0338364\\
69 & 0.0332484\\
70 & 0.042548\\
71 & 0.0292529\\
72 & 0.0332101\\
73 & 0.0338948\\
74 & 0.0321153\\
75 & 0.0326961\\
76 & 0.0384615\\
77 & 0.0251784\\
78 & 0.0407402\\
79 & 0.0240645\\
80 & 0.0454391\\
81 & 0.0258523\\
82 & 0.0256848\\
83 & 0.0344802\\
84 & 0.037967\\
85 & 0.0321901\\
86 & 0.0166158\\
87 & 0.017245\\
88 & 0.0272646\\
89 & 0.0137789\\
90 & 0.0403472\\
91 & 0.0305649\\
92 & 0.0240931\\
93 & 0.0321715\\
94 & 0.0345094\\
95 & 0.0319283\\
96 & 0.0154592\\
97 & 0.0216828\\
98 & 0.0314019\\
99 & 0.0149847\\
100 & 0.0222258\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarRegressionMedianInitialDurationUpperConfidence and defaultEITstarRegressionMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0437692\\
2 & 0.0315272\\
3 & 0.0470044\\
4 & 0.0400396\\
5 & 0.0427501\\
6 & 0.0376192\\
7 & 0.0304418\\
8 & 0.0372025\\
9 & 0.0131911\\
10 & 0.0183347\\
11 & 0.0141193\\
12 & 0.0390688\\
13 & 0.0321255\\
14 & 0.0272229\\
15 & 0.0119775\\
16 & 0.0355065\\
17 & 0.0154895\\
18 & 0.0330834\\
19 & 0.0440812\\
20 & 0.0379192\\
21 & 0.0103546\\
22 & 0.0393192\\
23 & 0.0172059\\
24 & 0.0439359\\
25 & 0.0337954\\
26 & 0.00978974\\
27 & 0.0144119\\
28 & 0.0346148\\
29 & 0.0108403\\
30 & 0.0205235\\
31 & 0.0373897\\
32 & 0.0371821\\
33 & 0.0307036\\
34 & 0.0395091\\
35 & 0.0384249\\
36 & 0.0375812\\
37 & 0.0460367\\
38 & 0.0275024\\
39 & 0.0396324\\
40 & 0.0289229\\
41 & 0.0155097\\
42 & 0.0362088\\
43 & 0.0188452\\
44 & 0.0311634\\
45 & 0.0382718\\
46 & 0.0561533\\
47 & 0.0402496\\
48 & 0.0410522\\
49 & 0.033843\\
50 & 0.0480198\\
51 & 0.0370323\\
52 & 0.0298212\\
53 & 0.0289935\\
54 & 0.0298082\\
55 & 0.0247047\\
56 & 0.0161582\\
57 & 0.0305467\\
58 & 0.0284365\\
59 & 0.0169029\\
60 & 0.0438698\\
61 & 0.0407405\\
62 & 0.032957\\
63 & 0.045832\\
64 & 0.0261648\\
65 & 0.0375956\\
66 & 0.0447005\\
67 & 0.0293068\\
68 & 0.0372693\\
69 & 0.0367352\\
70 & 0.0447169\\
71 & 0.0333091\\
72 & 0.0358927\\
73 & 0.0372624\\
74 & 0.0367744\\
75 & 0.0366967\\
76 & 0.0417878\\
77 & 0.0290586\\
78 & 0.043129\\
79 & 0.027263\\
80 & 0.0531021\\
81 & 0.0292079\\
82 & 0.0318358\\
83 & 0.0369762\\
84 & 0.0424362\\
85 & 0.0353559\\
86 & 0.0171988\\
87 & 0.0177719\\
88 & 0.0316799\\
89 & 0.0139366\\
90 & 0.0449569\\
91 & 0.0358014\\
92 & 0.026437\\
93 & 0.0355995\\
94 & 0.0384342\\
95 & 0.03486\\
96 & 0.0160157\\
97 & 0.0250804\\
98 & 0.035449\\
99 & 0.0154671\\
100 & 0.0222683\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.39084\\
2 & 0.486668\\
3 & 0.491058\\
4 & 0.414705\\
5 & 0.607527\\
6 & 0.335831\\
7 & 0.341215\\
8 & 0.319697\\
9 & 0.108754\\
10 & 0.25578\\
11 & 0.205563\\
12 & 0.252225\\
13 & 0.493801\\
14 & 0.392798\\
15 & 0.0791494\\
16 & 0.413033\\
17 & 0.142685\\
18 & 0.304319\\
19 & 0.81534\\
20 & 6.55127\\
21 & 0.100013\\
22 & 0.400649\\
23 & 0.258153\\
24 & 0.416795\\
25 & 0.431715\\
26 & 0.0926659\\
27 & 0.193945\\
28 & 0.38718\\
29 & 0.111765\\
30 & 1.7371\\
31 & 0.346409\\
32 & 0.396721\\
33 & 0.405206\\
34 & 0.345758\\
35 & 0.311531\\
36 & 0.299869\\
37 & 0.31266\\
38 & 0.378867\\
39 & 0.401074\\
40 & 0.575001\\
41 & 0.156359\\
42 & 0.31863\\
43 & 0.242846\\
44 & 0.439765\\
45 & 0.284281\\
46 & 1.15506\\
47 & 0.395332\\
48 & 0.648639\\
49 & 0.331232\\
50 & 0.376648\\
51 & 0.313747\\
52 & 0.318327\\
53 & 0.550653\\
54 & 0.297792\\
55 & 0.320142\\
56 & 0.255541\\
57 & 0.761443\\
58 & 0.344785\\
59 & 0.195133\\
60 & 0.539177\\
61 & 0.325441\\
62 & 0.324895\\
63 & 0.362104\\
64 & 0.479119\\
65 & 0.238907\\
66 & 0.301724\\
67 & 0.373947\\
68 & 0.384423\\
69 & 0.457172\\
70 & 0.443313\\
71 & 0.283176\\
72 & 0.367661\\
73 & 0.36205\\
74 & 0.409183\\
75 & 0.286238\\
76 & 0.65843\\
77 & 0.372636\\
78 & 0.519555\\
79 & 0.641946\\
80 & 0.568511\\
81 & 0.664467\\
82 & 0.588177\\
83 & 0.233308\\
84 & 0.312775\\
85 & 0.943976\\
86 & 0.291171\\
87 & 0.225966\\
88 & 0.328913\\
89 & 0.0763136\\
90 & 0.313852\\
91 & 0.436865\\
92 & 0.499919\\
93 & 0.392726\\
94 & 0.381419\\
95 & 0.494004\\
96 & 0.307473\\
97 & 0.919867\\
98 & 0.340103\\
99 & 0.185833\\
100 & 0.263329\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.162773\\
2 & 0.189051\\
3 & 0.176945\\
4 & 0.144191\\
5 & 0.216474\\
6 & 0.127665\\
7 & 0.157227\\
8 & 0.173111\\
9 & 0.0470624\\
10 & 0.0953824\\
11 & 0.0544809\\
12 & 0.133853\\
13 & 0.162085\\
14 & 0.153383\\
15 & 0.0368136\\
16 & 0.205516\\
17 & 0.0402145\\
18 & 0.14663\\
19 & 0.218359\\
20 & 0.24567\\
21 & 0.0479489\\
22 & 0.12577\\
23 & 0.0494771\\
24 & 0.139925\\
25 & 0.156283\\
26 & 0.0483839\\
27 & 0.0418058\\
28 & 0.163247\\
29 & 0.0441269\\
30 & 0.295331\\
31 & 0.155835\\
32 & 0.146622\\
33 & 0.142538\\
34 & 0.156355\\
35 & 0.149788\\
36 & 0.115156\\
37 & 0.130303\\
38 & 0.190247\\
39 & 0.158207\\
40 & 0.250163\\
41 & 0.0396024\\
42 & 0.125494\\
43 & 0.0818477\\
44 & 0.195489\\
45 & 0.174051\\
46 & 0.308916\\
47 & 0.165885\\
48 & 0.196339\\
49 & 0.165459\\
50 & 0.185742\\
51 & 0.133836\\
52 & 0.122391\\
53 & 0.233698\\
54 & 0.130729\\
55 & 0.138717\\
56 & 0.0654223\\
57 & 0.293785\\
58 & 0.123817\\
59 & 0.0600801\\
60 & 0.18695\\
61 & 0.134587\\
62 & 0.153996\\
63 & 0.163084\\
64 & 0.222151\\
65 & 0.140488\\
66 & 0.145523\\
67 & 0.168072\\
68 & 0.189575\\
69 & 0.176619\\
70 & 0.148916\\
71 & 0.124278\\
72 & 0.140805\\
73 & 0.163836\\
74 & 0.157461\\
75 & 0.120223\\
76 & 0.194392\\
77 & 0.197361\\
78 & 0.19654\\
79 & 0.22914\\
80 & 0.231286\\
81 & 0.321221\\
82 & 0.261477\\
83 & 0.124907\\
84 & 0.130982\\
85 & 0.209703\\
86 & 0.0782298\\
87 & 0.0797865\\
88 & 0.154227\\
89 & 0.0354339\\
90 & 0.162844\\
91 & 0.182567\\
92 & 0.249096\\
93 & 0.173078\\
94 & 0.138856\\
95 & 0.182542\\
96 & 0.0619273\\
97 & 0.317618\\
98 & 0.129534\\
99 & 0.0652753\\
100 & 0.113538\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTstarMedianInitialDurationUpperConfidence and defaultRRTstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.25\\
2 & 0.314552\\
3 & 0.254375\\
4 & 0.212398\\
5 & 0.292549\\
6 & 0.21972\\
7 & 0.252121\\
8 & 0.235573\\
9 & 0.0671767\\
10 & 0.146252\\
11 & 0.121861\\
12 & 0.165929\\
13 & 0.259117\\
14 & 0.24259\\
15 & 0.0435902\\
16 & 0.259281\\
17 & 0.0691423\\
18 & 0.203745\\
19 & 0.372976\\
20 & 0.770594\\
21 & 0.0716963\\
22 & 0.184795\\
23 & 0.0976836\\
24 & 0.250412\\
25 & 0.239192\\
26 & 0.0616435\\
27 & 0.100645\\
28 & 0.22904\\
29 & 0.0665209\\
30 & 0.609816\\
31 & 0.214815\\
32 & 0.224179\\
33 & 0.211387\\
34 & 0.202604\\
35 & 0.235238\\
36 & 0.170107\\
37 & 0.192475\\
38 & 0.281565\\
39 & 0.255311\\
40 & 0.373913\\
41 & 0.0679888\\
42 & 0.191431\\
43 & 0.161437\\
44 & 0.308946\\
45 & 0.220473\\
46 & 0.477259\\
47 & 0.246455\\
48 & 0.279406\\
49 & 0.241801\\
50 & 0.274036\\
51 & 0.209229\\
52 & 0.192504\\
53 & 0.322439\\
54 & 0.195916\\
55 & 0.183669\\
56 & 0.125798\\
57 & 0.464876\\
58 & 0.191221\\
59 & 0.111525\\
60 & 0.306088\\
61 & 0.189492\\
62 & 0.227717\\
63 & 0.251652\\
64 & 0.36046\\
65 & 0.161436\\
66 & 0.188657\\
67 & 0.22968\\
68 & 0.259734\\
69 & 0.268634\\
70 & 0.261211\\
71 & 0.17382\\
72 & 0.197484\\
73 & 0.241199\\
74 & 0.250323\\
75 & 0.187561\\
76 & 0.414584\\
77 & 0.265845\\
78 & 0.292045\\
79 & 0.320143\\
80 & 0.337353\\
81 & 0.448347\\
82 & 0.353007\\
83 & 0.172428\\
84 & 0.17404\\
85 & 0.363525\\
86 & 0.139284\\
87 & 0.130831\\
88 & 0.20586\\
89 & 0.0525594\\
90 & 0.218174\\
91 & 0.248643\\
92 & 0.374334\\
93 & 0.265911\\
94 & 0.215351\\
95 & 0.315907\\
96 & 0.114651\\
97 & 0.590295\\
98 & 0.199669\\
99 & 0.112304\\
100 & 0.185341\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0937206\\
2 & 0.0537165\\
3 & 0.0549619\\
4 & 0.0559858\\
5 & 0.0527357\\
6 & 0.0612419\\
7 & 0.0515278\\
8 & 0.0645741\\
9 & 0.0527676\\
10 & 0.0496037\\
11 & 0.0494527\\
12 & 0.0452803\\
13 & 0.0503011\\
14 & 0.048556\\
15 & 0.0581021\\
16 & 0.0567901\\
17 & 0.0528055\\
18 & 0.0537165\\
19 & 0.0645373\\
20 & 0.0505213\\
21 & 0.052717\\
22 & 0.0560864\\
23 & 0.0516891\\
24 & 0.0559781\\
25 & 0.0495204\\
26 & 0.0484531\\
27 & 0.0538209\\
28 & 0.0604207\\
29 & 0.0452703\\
30 & 0.0748382\\
31 & 0.048382\\
32 & 0.0548653\\
33 & 0.0527292\\
34 & 0.0528481\\
35 & 0.0528547\\
36 & 0.0527456\\
37 & 0.0614308\\
38 & 0.0474226\\
39 & 0.0495669\\
40 & 0.0537446\\
41 & 0.0528082\\
42 & 0.0548818\\
43 & 0.0483563\\
44 & 0.0539884\\
45 & 0.0559108\\
46 & 0.0646554\\
47 & 0.058109\\
48 & 0.0549911\\
49 & 0.0561062\\
50 & 0.0538721\\
51 & 0.0559069\\
52 & 0.0559686\\
53 & 0.0525677\\
54 & 0.0495669\\
55 & 0.061112\\
56 & 0.0538334\\
57 & 0.0527601\\
58 & 0.0495038\\
59 & 0.0505635\\
60 & 0.0645629\\
61 & 0.0620404\\
62 & 0.0421044\\
63 & 0.0559732\\
64 & 0.0515205\\
65 & 0.0505513\\
66 & 0.0570883\\
67 & 0.0485665\\
68 & 0.0560058\\
69 & 0.0527538\\
70 & 0.0591408\\
71 & 0.0463978\\
72 & 0.053754\\
73 & 0.0536447\\
74 & 0.0504991\\
75 & 0.0581712\\
76 & 0.0614192\\
77 & 0.0494785\\
78 & 0.0537835\\
79 & 0.051022\\
80 & 0.0659744\\
81 & 0.0581793\\
82 & 0.062412\\
83 & 0.0549465\\
84 & 0.0517304\\
85 & 0.0602537\\
86 & 0.0591427\\
87 & 0.0506098\\
88 & 0.0527129\\
89 & 0.0441361\\
90 & 0.0613005\\
91 & 0.0581126\\
92 & 0.059237\\
93 & 0.055025\\
94 & 0.0548239\\
95 & 0.0559092\\
96 & 0.0506255\\
97 & 0.049499\\
98 & 0.0528043\\
99 & 0.0527203\\
100 & 0.0582515\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0538687\\
2 & 0.037639\\
3 & 0.0429572\\
4 & 0.0356065\\
5 & 0.0387525\\
6 & 0.0430377\\
7 & 0.0355388\\
8 & 0.0453388\\
9 & 0.0387487\\
10 & 0.0323246\\
11 & 0.0355439\\
12 & 0.0355486\\
13 & 0.0388569\\
14 & 0.0300378\\
15 & 0.0388008\\
16 & 0.0388407\\
17 & 0.0367464\\
18 & 0.0388302\\
19 & 0.0440873\\
20 & 0.0386721\\
21 & 0.034514\\
22 & 0.0377492\\
23 & 0.0396629\\
24 & 0.0398991\\
25 & 0.0355913\\
26 & 0.0344811\\
27 & 0.0343832\\
28 & 0.0388481\\
29 & 0.0334264\\
30 & 0.0515014\\
31 & 0.0356441\\
32 & 0.0419422\\
33 & 0.0388263\\
34 & 0.0388041\\
35 & 0.0367128\\
36 & 0.039786\\
37 & 0.0409595\\
38 & 0.0354474\\
39 & 0.0376137\\
40 & 0.038764\\
41 & 0.038812\\
42 & 0.0399152\\
43 & 0.0366406\\
44 & 0.0420538\\
45 & 0.0408987\\
46 & 0.0452541\\
47 & 0.0399206\\
48 & 0.0420168\\
49 & 0.0388112\\
50 & 0.0398478\\
51 & 0.039812\\
52 & 0.0377936\\
53 & 0.0374301\\
54 & 0.0344206\\
55 & 0.0440723\\
56 & 0.0356369\\
57 & 0.0345669\\
58 & 0.0355288\\
59 & 0.0355919\\
60 & 0.0441519\\
61 & 0.0409871\\
62 & 0.0335032\\
63 & 0.0398647\\
64 & 0.0377066\\
65 & 0.0355331\\
66 & 0.0419289\\
67 & 0.032106\\
68 & 0.0388108\\
69 & 0.0399082\\
70 & 0.0387535\\
71 & 0.0343672\\
72 & 0.0344961\\
73 & 0.0374913\\
74 & 0.0333339\\
75 & 0.0409449\\
76 & 0.0430246\\
77 & 0.0334572\\
78 & 0.0367444\\
79 & 0.0377885\\
80 & 0.0452256\\
81 & 0.0345673\\
82 & 0.0417259\\
83 & 0.0376715\\
84 & 0.0344086\\
85 & 0.0401703\\
86 & 0.0420032\\
87 & 0.0355345\\
88 & 0.0397806\\
89 & 0.0344795\\
90 & 0.0419223\\
91 & 0.0417426\\
92 & 0.0398785\\
93 & 0.0407498\\
94 & 0.0377573\\
95 & 0.0386926\\
96 & 0.0366304\\
97 & 0.0366457\\
98 & 0.0355937\\
99 & 0.0332476\\
100 & 0.0373756\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTConnectMedianInitialDurationUpperConfidence and defaultRRTConnectMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0710764\\
2 & 0.0431494\\
3 & 0.0474353\\
4 & 0.0451953\\
5 & 0.0474173\\
6 & 0.0506012\\
7 & 0.045162\\
8 & 0.054356\\
9 & 0.0457742\\
10 & 0.0409029\\
11 & 0.042025\\
12 & 0.0409687\\
13 & 0.0428944\\
14 & 0.0355759\\
15 & 0.0468379\\
16 & 0.0499106\\
17 & 0.043067\\
18 & 0.0436521\\
19 & 0.0552907\\
20 & 0.044178\\
21 & 0.0436106\\
22 & 0.0452099\\
23 & 0.0435791\\
24 & 0.0451317\\
25 & 0.0430526\\
26 & 0.0409095\\
27 & 0.0441107\\
28 & 0.0465005\\
29 & 0.0382379\\
30 & 0.0612557\\
31 & 0.0418983\\
32 & 0.0473134\\
33 & 0.0463012\\
34 & 0.0429943\\
35 & 0.0448004\\
36 & 0.0430736\\
37 & 0.05011\\
38 & 0.0382435\\
39 & 0.0408514\\
40 & 0.0448313\\
41 & 0.045605\\
42 & 0.0468677\\
43 & 0.0418002\\
44 & 0.0474069\\
45 & 0.0473717\\
46 & 0.0543605\\
47 & 0.0517283\\
48 & 0.0479326\\
49 & 0.0430948\\
50 & 0.0473651\\
51 & 0.0447626\\
52 & 0.048423\\
53 & 0.0435262\\
54 & 0.0409308\\
55 & 0.053272\\
56 & 0.0425798\\
57 & 0.0440415\\
58 & 0.0397696\\
59 & 0.0425558\\
60 & 0.0538442\\
61 & 0.0494997\\
62 & 0.0371721\\
63 & 0.0457327\\
64 & 0.0415818\\
65 & 0.0420179\\
66 & 0.0503788\\
67 & 0.0366272\\
68 & 0.0451521\\
69 & 0.0430792\\
70 & 0.0474318\\
71 & 0.0399273\\
72 & 0.0424559\\
73 & 0.0446181\\
74 & 0.0425236\\
75 & 0.0499037\\
76 & 0.0495016\\
77 & 0.0404592\\
78 & 0.0457842\\
79 & 0.044125\\
80 & 0.054406\\
81 & 0.0450419\\
82 & 0.0484128\\
83 & 0.044194\\
84 & 0.0418742\\
85 & 0.0484282\\
86 & 0.0521874\\
87 & 0.0424856\\
88 & 0.0452603\\
89 & 0.038787\\
90 & 0.052165\\
91 & 0.0473748\\
92 & 0.046289\\
93 & 0.0463604\\
94 & 0.0430618\\
95 & 0.0442173\\
96 & 0.0430972\\
97 & 0.0436337\\
98 & 0.0430077\\
99 & 0.0398782\\
100 & 0.0463512\\
};

\end{axis}


\end{tikzpicture}%


==> img/tikz/repeated_rectangles/initial/8d_sub.tikz <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.4\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersSuccessRateQueryAxis100,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymin=0,
  ymax=1.05,
  xlabel={},
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  xticklabel={{\empty}},
  ylabel={\scriptsize Succ. [\%]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  yticklabel style={font=\scriptsize, rotate=90},
    ytick={0, 0.5, 1},
  yticklabels={0, 50, 100}
]
\addplot [
  line width=1.01,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.94\\
2 & 1\\
3 & 0.94\\
4 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\addplot [
  line width=1.01,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.9\\
2 & 0.86\\
3 & 0.81\\
4 & 0.9\\
5 & 0.84\\
6 & 0.89\\
7 & 0.9\\
8 & 0.9\\
9 & 0.87\\
10 & 0.75\\
11 & 0.94\\
12 & 0.85\\
13 & 0.96\\
14 & 0.88\\
15 & 0.93\\
16 & 0.86\\
17 & 0.91\\
18 & 0.88\\
19 & 0.82\\
20 & 0.9\\
21 & 0.85\\
22 & 0.84\\
23 & 0.79\\
24 & 0.84\\
25 & 0.92\\
26 & 0.88\\
27 & 0.91\\
28 & 0.89\\
29 & 0.83\\
30 & 0.8\\
31 & 0.86\\
32 & 0.79\\
33 & 0.87\\
34 & 0.76\\
35 & 0.89\\
36 & 0.77\\
37 & 0.83\\
38 & 0.8\\
39 & 0.91\\
40 & 0.88\\
41 & 0.78\\
42 & 0.91\\
43 & 0.89\\
44 & 0.72\\
45 & 0.87\\
46 & 0.87\\
47 & 0.84\\
48 & 0.87\\
49 & 0.9\\
50 & 0.86\\
51 & 0.86\\
52 & 0.89\\
53 & 0.87\\
54 & 0.91\\
55 & 0.72\\
56 & 0.83\\
57 & 0.9\\
58 & 0.84\\
59 & 0.91\\
60 & 0.8\\
61 & 0.82\\
62 & 0.89\\
63 & 0.83\\
64 & 0.87\\
65 & 0.82\\
66 & 0.75\\
67 & 0.82\\
68 & 0.85\\
69 & 0.88\\
70 & 0.87\\
71 & 0.86\\
72 & 0.9\\
73 & 0.94\\
74 & 0.89\\
75 & 0.76\\
76 & 0.84\\
77 & 0.83\\
78 & 0.86\\
79 & 0.88\\
80 & 0.9\\
81 & 0.89\\
82 & 0.87\\
83 & 0.83\\
84 & 0.94\\
85 & 0.83\\
86 & 0.86\\
87 & 0.91\\
88 & 0.9\\
89 & 0.83\\
90 & 0.84\\
91 & 0.88\\
92 & 0.89\\
93 & 0.86\\
94 & 0.78\\
95 & 0.87\\
96 & 0.81\\
97 & 0.88\\
98 & 0.75\\
99 & 0.63\\
100 & 0.84\\
};

\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
99 & 1\\
100 & 1\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.6\textwidth,
  at={($(AllPlannersSuccessRateQueryAxis100.south) - (0.0em, 0.6em)$)},
  anchor=north,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianInitialDurationAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymax=2.08287,
  ymode=log,
  xlabel={Query Number},
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Initial Sol.\\ \scriptsize Time [s]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  yticklabel style={font=\scriptsize, rotate=90}
]
\addplot [
  line width=0.5,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.15695\\
2 & 0.0816833\\
3 & 0.0775908\\
4 & 0.0860287\\
5 & 0.0888802\\
6 & 0.0932599\\
7 & 0.0949349\\
8 & 0.0981583\\
9 & 0.0994835\\
10 & 0.0840951\\
11 & 0.0822082\\
12 & 0.0857681\\
13 & 0.0983803\\
14 & 0.0861746\\
15 & 0.0765208\\
16 & 0.0867673\\
17 & 0.113752\\
18 & 0.0990735\\
19 & 0.0818309\\
20 & 0.0931987\\
21 & 0.100204\\
22 & 0.11358\\
23 & 0.0934647\\
24 & 0.118024\\
25 & 0.10276\\
26 & 0.102193\\
27 & 0.122442\\
28 & 0.106018\\
29 & 0.108503\\
30 & 0.116583\\
31 & 0.0655949\\
32 & 0.104482\\
33 & 0.10866\\
34 & 0.0889151\\
35 & 0.0912206\\
36 & 0.0819794\\
37 & 0.0983419\\
38 & 0.0960997\\
39 & 0.087323\\
40 & 0.103088\\
41 & 0.0996934\\
42 & 0.0901368\\
43 & 0.114302\\
44 & 0.108344\\
45 & 0.0966559\\
46 & 0.111516\\
47 & 0.0779139\\
48 & 0.104665\\
49 & 0.109663\\
50 & 0.0994769\\
51 & 0.104303\\
52 & 0.0814054\\
53 & 0.139825\\
54 & 0.0949663\\
55 & 0.0945319\\
56 & 0.085368\\
57 & 0.124768\\
58 & 0.0962646\\
59 & 0.0989719\\
60 & 0.106662\\
61 & 0.106724\\
62 & 0.112209\\
63 & 0.0972958\\
64 & 0.08945\\
65 & 0.119801\\
66 & 0.0967041\\
67 & 0.112887\\
68 & 0.0863211\\
69 & 0.113332\\
70 & 0.0694488\\
71 & 0.101165\\
72 & 0.0940776\\
73 & 0.0960557\\
74 & 0.115307\\
75 & 0.0949259\\
76 & 0.099346\\
77 & 0.0927064\\
78 & 0.0766199\\
79 & 0.112416\\
80 & 0.0841165\\
81 & 0.109749\\
82 & 0.104142\\
83 & 0.117343\\
84 & 0.106205\\
85 & 0.0803122\\
86 & 0.0971843\\
87 & 0.108206\\
88 & 0.109534\\
89 & 0.124851\\
90 & 0.123877\\
91 & 0.0840047\\
92 & 0.0842633\\
93 & 0.109612\\
94 & 0.0871503\\
95 & 0.0866857\\
96 & 0.0982735\\
97 & 0.0754836\\
98 & 0.110543\\
99 & 0.103754\\
100 & 0.108021\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.103045\\
2 & 0.0594561\\
3 & 0.0560806\\
4 & 0.0685079\\
5 & 0.0706996\\
6 & 0.073523\\
7 & 0.0783034\\
8 & 0.0857263\\
9 & 0.0865524\\
10 & 0.0667926\\
11 & 0.0689689\\
12 & 0.0728465\\
13 & 0.0905784\\
14 & 0.0800175\\
15 & 0.0717059\\
16 & 0.0807234\\
17 & 0.102457\\
18 & 0.0931024\\
19 & 0.0746354\\
20 & 0.0845218\\
21 & 0.0962588\\
22 & 0.107431\\
23 & 0.0888839\\
24 & 0.110437\\
25 & 0.0974091\\
26 & 0.0967767\\
27 & 0.113484\\
28 & 0.100044\\
29 & 0.102699\\
30 & 0.111266\\
31 & 0.0595035\\
32 & 0.0977399\\
33 & 0.103071\\
34 & 0.0833984\\
35 & 0.0842219\\
36 & 0.0767492\\
37 & 0.0899429\\
38 & 0.0901094\\
39 & 0.0811171\\
40 & 0.0988475\\
41 & 0.0933437\\
42 & 0.0846263\\
43 & 0.106183\\
44 & 0.102331\\
45 & 0.0916106\\
46 & 0.10569\\
47 & 0.0742847\\
48 & 0.0988686\\
49 & 0.104626\\
50 & 0.0945819\\
51 & 0.099408\\
52 & 0.073531\\
53 & 0.130114\\
54 & 0.0898309\\
55 & 0.0878909\\
56 & 0.079573\\
57 & 0.116758\\
58 & 0.0918272\\
59 & 0.0932252\\
60 & 0.102705\\
61 & 0.100342\\
62 & 0.105182\\
63 & 0.0916336\\
64 & 0.0839164\\
65 & 0.112425\\
66 & 0.0907318\\
67 & 0.10629\\
68 & 0.0817499\\
69 & 0.108154\\
70 & 0.0640543\\
71 & 0.0962195\\
72 & 0.0884537\\
73 & 0.0910667\\
74 & 0.109524\\
75 & 0.0878014\\
76 & 0.0948929\\
77 & 0.0859737\\
78 & 0.073191\\
79 & 0.106853\\
80 & 0.0791127\\
81 & 0.102723\\
82 & 0.0985029\\
83 & 0.112386\\
84 & 0.101695\\
85 & 0.0751935\\
86 & 0.0920935\\
87 & 0.10229\\
88 & 0.104953\\
89 & 0.119889\\
90 & 0.117544\\
91 & 0.078877\\
92 & 0.0795119\\
93 & 0.106421\\
94 & 0.0828982\\
95 & 0.082847\\
96 & 0.0921126\\
97 & 0.0717067\\
98 & 0.101059\\
99 & 0.0972829\\
100 & 0.0981632\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultPRMstarMedianInitialDurationUpperConfidence and defaultPRMstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espyellow,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultPRMstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.132408\\
2 & 0.0671302\\
3 & 0.0646678\\
4 & 0.079877\\
5 & 0.0770686\\
6 & 0.0825532\\
7 & 0.0871652\\
8 & 0.090879\\
9 & 0.0934617\\
10 & 0.0727596\\
11 & 0.0751058\\
12 & 0.0811657\\
13 & 0.0943245\\
14 & 0.0828771\\
15 & 0.0744728\\
16 & 0.0837683\\
17 & 0.106189\\
18 & 0.0959865\\
19 & 0.0785101\\
20 & 0.0891063\\
21 & 0.0977646\\
22 & 0.11039\\
23 & 0.0910556\\
24 & 0.113537\\
25 & 0.0991388\\
26 & 0.0992298\\
27 & 0.118427\\
28 & 0.102564\\
29 & 0.105806\\
30 & 0.113226\\
31 & 0.0618878\\
32 & 0.100208\\
33 & 0.105162\\
34 & 0.085517\\
35 & 0.0865376\\
36 & 0.0792516\\
37 & 0.0936446\\
38 & 0.092324\\
39 & 0.0840079\\
40 & 0.100826\\
41 & 0.0963399\\
42 & 0.0865821\\
43 & 0.109364\\
44 & 0.104834\\
45 & 0.0939726\\
46 & 0.107614\\
47 & 0.0761755\\
48 & 0.101827\\
49 & 0.107692\\
50 & 0.097074\\
51 & 0.102346\\
52 & 0.0778732\\
53 & 0.134402\\
54 & 0.0910239\\
55 & 0.0905566\\
56 & 0.0819183\\
57 & 0.118787\\
58 & 0.0948656\\
59 & 0.096027\\
60 & 0.104447\\
61 & 0.103484\\
62 & 0.107321\\
63 & 0.094164\\
64 & 0.0860759\\
65 & 0.115894\\
66 & 0.0929485\\
67 & 0.109007\\
68 & 0.0836184\\
69 & 0.110295\\
70 & 0.0667251\\
71 & 0.0984404\\
72 & 0.0917097\\
73 & 0.0932137\\
74 & 0.112457\\
75 & 0.0902007\\
76 & 0.0967781\\
77 & 0.0894385\\
78 & 0.0744813\\
79 & 0.108909\\
80 & 0.0811805\\
81 & 0.10607\\
82 & 0.100525\\
83 & 0.114325\\
84 & 0.103942\\
85 & 0.0767102\\
86 & 0.0940221\\
87 & 0.104846\\
88 & 0.106801\\
89 & 0.121445\\
90 & 0.120021\\
91 & 0.0806939\\
92 & 0.0812394\\
93 & 0.107427\\
94 & 0.0851059\\
95 & 0.0850219\\
96 & 0.0940964\\
97 & 0.0734545\\
98 & 0.102858\\
99 & 0.100171\\
100 & 0.101682\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0862967\\
2 & 0.0600907\\
3 & 0.0623093\\
4 & 0.051025\\
5 & 0.0410852\\
6 & 0.0317135\\
7 & 0.033403\\
8 & 0.0264556\\
9 & 0.0272404\\
10 & 0.0289243\\
11 & 0.0228343\\
12 & 0.0190895\\
13 & 0.0171747\\
14 & 0.0144549\\
15 & 0.0156388\\
16 & 0.0190745\\
17 & 0.0161065\\
18 & 0.0177755\\
19 & 0.0185209\\
20 & 0.0162635\\
21 & 0.0146276\\
22 & 0.0162429\\
23 & 0.0228787\\
24 & 0.0167158\\
25 & 0.0184349\\
26 & 0.0173675\\
27 & 0.0262624\\
28 & 0.0159553\\
29 & 0.015522\\
30 & 0.0145226\\
31 & 0.0184449\\
32 & 0.0123569\\
33 & 0.0112698\\
34 & 0.0169424\\
35 & 0.0156398\\
36 & 0.0185524\\
37 & 0.0150199\\
38 & 0.0106485\\
39 & 0.015921\\
40 & 0.0190605\\
41 & 0.0144015\\
42 & 0.0156917\\
43 & 0.0168285\\
44 & 0.013786\\
45 & 0.0167677\\
46 & 0.0194368\\
47 & 0.00943984\\
48 & 0.0185331\\
49 & 0.0157151\\
50 & 0.0156102\\
51 & 0.0189255\\
52 & 0.00888139\\
53 & 0.0150954\\
54 & 0.013878\\
55 & 0.0117056\\
56 & 0.0152012\\
57 & 0.0194045\\
58 & 0.0124089\\
59 & 0.0133702\\
60 & 0.0166804\\
61 & 0.0133254\\
62 & 0.0111492\\
63 & 0.0169482\\
64 & 0.0170647\\
65 & 0.01279\\
66 & 0.0168609\\
67 & 0.0155652\\
68 & 0.0106473\\
69 & 0.0212306\\
70 & 0.0148901\\
71 & 0.0155391\\
72 & 0.0161214\\
73 & 0.019624\\
74 & 0.0149253\\
75 & 0.0127246\\
76 & 0.0150751\\
77 & 0.0147774\\
78 & 0.0117322\\
79 & 0.0158813\\
80 & 0.0222079\\
81 & 0.0149847\\
82 & 0.0124291\\
83 & 0.014056\\
84 & 0.0116417\\
85 & 0.0133662\\
86 & 0.0167727\\
87 & 0.0123516\\
88 & 0.0148692\\
89 & 0.0138059\\
90 & 0.0166463\\
91 & 0.0159261\\
92 & 0.0106045\\
93 & 0.0131455\\
94 & 0.0111233\\
95 & 0.0127717\\
96 & 0.0156951\\
97 & 0.0127779\\
98 & 0.0148938\\
99 & 0.0123083\\
100 & 0.0144963\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0505624\\
2 & 0.0423341\\
3 & 0.0366699\\
4 & 0.0322605\\
5 & 0.0306439\\
6 & 0.0205914\\
7 & 0.0256212\\
8 & 0.0200149\\
9 & 0.0199735\\
10 & 0.0184252\\
11 & 0.0140666\\
12 & 0.0121574\\
13 & 0.0100231\\
14 & 0.00837812\\
15 & 0.0105943\\
16 & 0.0133603\\
17 & 0.0093796\\
18 & 0.010031\\
19 & 0.010586\\
20 & 0.0116758\\
21 & 0.0100254\\
22 & 0.0099615\\
23 & 0.0144744\\
24 & 0.0100352\\
25 & 0.0127865\\
26 & 0.0110415\\
27 & 0.0144744\\
28 & 0.00942222\\
29 & 0.0110857\\
30 & 0.00939707\\
31 & 0.010649\\
32 & 0.00783497\\
33 & 0.00781173\\
34 & 0.0127917\\
35 & 0.0100188\\
36 & 0.0106243\\
37 & 0.00948424\\
38 & 0.00723601\\
39 & 0.0104895\\
40 & 0.00959428\\
41 & 0.00837036\\
42 & 0.0096028\\
43 & 0.0100088\\
44 & 0.00852781\\
45 & 0.0105667\\
46 & 0.0112145\\
47 & 0.00641352\\
48 & 0.0111488\\
49 & 0.00997857\\
50 & 0.00944659\\
51 & 0.0116652\\
52 & 0.00557936\\
53 & 0.01172\\
54 & 0.00888039\\
55 & 0.00776725\\
56 & 0.00946032\\
57 & 0.0110588\\
58 & 0.00717169\\
59 & 0.00856196\\
60 & 0.0110115\\
61 & 0.00946348\\
62 & 0.00745369\\
63 & 0.0111647\\
64 & 0.0106229\\
65 & 0.00842003\\
66 & 0.011157\\
67 & 0.0100559\\
68 & 0.0074582\\
69 & 0.0138039\\
70 & 0.00940544\\
71 & 0.00940807\\
72 & 0.00999305\\
73 & 0.0133052\\
74 & 0.00960565\\
75 & 0.00779273\\
76 & 0.00948873\\
77 & 0.00845776\\
78 & 0.00894251\\
79 & 0.0111254\\
80 & 0.0154952\\
81 & 0.00834497\\
82 & 0.00747529\\
83 & 0.00837018\\
84 & 0.00722911\\
85 & 0.00859653\\
86 & 0.0100521\\
87 & 0.00840446\\
88 & 0.0116346\\
89 & 0.00890274\\
90 & 0.0110729\\
91 & 0.0106327\\
92 & 0.00670368\\
93 & 0.00883775\\
94 & 0.00642\\
95 & 0.00893761\\
96 & 0.0116895\\
97 & 0.00831199\\
98 & 0.00892697\\
99 & 0.0077871\\
100 & 0.00944906\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultLazyPRMstarMedianInitialDurationUpperConfidence and defaultLazyPRMstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0660807\\
2 & 0.048361\\
3 & 0.0466978\\
4 & 0.0419324\\
5 & 0.0335985\\
6 & 0.0233633\\
7 & 0.0295245\\
8 & 0.0244941\\
9 & 0.0236442\\
10 & 0.0221754\\
11 & 0.0166831\\
12 & 0.0144767\\
13 & 0.0133394\\
14 & 0.0106359\\
15 & 0.0125829\\
16 & 0.0153016\\
17 & 0.0111083\\
18 & 0.0150332\\
19 & 0.0156638\\
20 & 0.0146886\\
21 & 0.0105964\\
22 & 0.01224\\
23 & 0.0180964\\
24 & 0.0111236\\
25 & 0.0154448\\
26 & 0.0128172\\
27 & 0.0179187\\
28 & 0.010263\\
29 & 0.0133278\\
30 & 0.0111182\\
31 & 0.0134168\\
32 & 0.0105651\\
33 & 0.010083\\
34 & 0.0145758\\
35 & 0.0133624\\
36 & 0.0151579\\
37 & 0.0130808\\
38 & 0.00829133\\
39 & 0.0131644\\
40 & 0.0128027\\
41 & 0.0122963\\
42 & 0.0130978\\
43 & 0.0141673\\
44 & 0.0105605\\
45 & 0.0133636\\
46 & 0.0138353\\
47 & 0.00671512\\
48 & 0.0155237\\
49 & 0.0138272\\
50 & 0.0118088\\
51 & 0.0138155\\
52 & 0.00659452\\
53 & 0.0135983\\
54 & 0.0116568\\
55 & 0.00952918\\
56 & 0.0106054\\
57 & 0.0144677\\
58 & 0.00871864\\
59 & 0.0114201\\
60 & 0.0144655\\
61 & 0.0106192\\
62 & 0.00944811\\
63 & 0.0128371\\
64 & 0.0133747\\
65 & 0.0106045\\
66 & 0.0146999\\
67 & 0.0131236\\
68 & 0.00893856\\
69 & 0.0166351\\
70 & 0.0116659\\
71 & 0.0119865\\
72 & 0.0130421\\
73 & 0.0155475\\
74 & 0.0116411\\
75 & 0.0111701\\
76 & 0.0127663\\
77 & 0.0116314\\
78 & 0.0105375\\
79 & 0.0135515\\
80 & 0.0171562\\
81 & 0.0106029\\
82 & 0.0102983\\
83 & 0.0125255\\
84 & 0.00806671\\
85 & 0.0111126\\
86 & 0.013325\\
87 & 0.010241\\
88 & 0.012893\\
89 & 0.0103377\\
90 & 0.013818\\
91 & 0.0122144\\
92 & 0.0094382\\
93 & 0.0117102\\
94 & 0.00889536\\
95 & 0.0105697\\
96 & 0.0134554\\
97 & 0.0109278\\
98 & 0.01144\\
99 & 0.0089289\\
100 & 0.0108845\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0598786\\
2 & 0.0466345\\
3 & 0.0395629\\
4 & 0.0167639\\
5 & 0.0227987\\
6 & 0.0244264\\
7 & 0.0299714\\
8 & 0.0167086\\
9 & 0.0206233\\
10 & 0.0156987\\
11 & 0.0211242\\
12 & 0.0182955\\
13 & 0.0161404\\
14 & 0.0178382\\
15 & 0.0173324\\
16 & 0.0223938\\
17 & 0.0133312\\
18 & 0.0188962\\
19 & 0.0167625\\
20 & 0.021271\\
21 & 0.0161443\\
22 & 0.0160433\\
23 & 0.0200161\\
24 & 0.0155704\\
25 & 0.0155973\\
26 & 0.0144568\\
27 & 0.0192933\\
28 & 0.0139943\\
29 & 0.0166443\\
30 & 0.0173727\\
31 & 0.0178788\\
32 & 0.012929\\
33 & 0.0160626\\
34 & 0.0167542\\
35 & 0.0173265\\
36 & 0.0155676\\
37 & 0.0167338\\
38 & 0.0155992\\
39 & 0.0183616\\
40 & 0.0159931\\
41 & 0.0183884\\
42 & 0.0145616\\
43 & 0.0167329\\
44 & 0.0174409\\
45 & 0.0188216\\
46 & 0.014851\\
47 & 0.013318\\
48 & 0.0190469\\
49 & 0.0178512\\
50 & 0.015636\\
51 & 0.0178527\\
52 & 0.0155004\\
53 & 0.015818\\
54 & 0.0133452\\
55 & 0.0162924\\
56 & 0.0261587\\
57 & 0.0145305\\
58 & 0.0150181\\
59 & 0.0177644\\
60 & 0.0172483\\
61 & 0.0129036\\
62 & 0.0188781\\
63 & 0.0156212\\
64 & 0.0129125\\
65 & 0.0166603\\
66 & 0.0194952\\
67 & 0.0162677\\
68 & 0.0112516\\
69 & 0.0196507\\
70 & 0.0139507\\
71 & 0.0206636\\
72 & 0.0138018\\
73 & 0.0183281\\
74 & 0.0178813\\
75 & 0.0135678\\
76 & 0.0173987\\
77 & 0.0156002\\
78 & 0.016684\\
79 & 0.0144632\\
80 & 0.0212165\\
81 & 0.0150374\\
82 & 0.0139655\\
83 & 0.0144578\\
84 & 0.0155861\\
85 & 0.0155279\\
86 & 0.0157511\\
87 & 0.0133387\\
88 & 0.0156811\\
89 & 0.0171314\\
90 & 0.0157194\\
91 & 0.0150569\\
92 & 0.012782\\
93 & 0.0159668\\
94 & 0.0156218\\
95 & 0.0149978\\
96 & 0.0137813\\
97 & 0.0160916\\
98 & 0.0163192\\
99 & 0.0139672\\
100 & 0.0148832\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0455103\\
2 & 0.0357245\\
3 & 0.0265015\\
4 & 0.0138088\\
5 & 0.0144731\\
6 & 0.0156397\\
7 & 0.0195086\\
8 & 0.0133516\\
9 & 0.0148712\\
10 & 0.0122729\\
11 & 0.0160494\\
12 & 0.012764\\
13 & 0.0122082\\
14 & 0.0127965\\
15 & 0.0123094\\
16 & 0.0161418\\
17 & 0.0101247\\
18 & 0.0128231\\
19 & 0.013444\\
20 & 0.0163493\\
21 & 0.0122312\\
22 & 0.0121838\\
23 & 0.0139355\\
24 & 0.0122773\\
25 & 0.0122122\\
26 & 0.0105933\\
27 & 0.0137835\\
28 & 0.0110772\\
29 & 0.0112296\\
30 & 0.0116572\\
31 & 0.0138112\\
32 & 0.00948009\\
33 & 0.0111063\\
34 & 0.0122468\\
35 & 0.0128317\\
36 & 0.0117685\\
37 & 0.0111457\\
38 & 0.0105374\\
39 & 0.0127097\\
40 & 0.011666\\
41 & 0.0122358\\
42 & 0.0116273\\
43 & 0.0117515\\
44 & 0.0116645\\
45 & 0.01275\\
46 & 0.0117469\\
47 & 0.0105249\\
48 & 0.0133358\\
49 & 0.0122105\\
50 & 0.0116826\\
51 & 0.012264\\
52 & 0.0122588\\
53 & 0.0111683\\
54 & 0.00945661\\
55 & 0.0116553\\
56 & 0.0173087\\
57 & 0.0117187\\
58 & 0.0105625\\
59 & 0.0122513\\
60 & 0.0117281\\
61 & 0.0100071\\
62 & 0.0126719\\
63 & 0.0111337\\
64 & 0.0100631\\
65 & 0.012239\\
66 & 0.012749\\
67 & 0.0112362\\
68 & 0.00780293\\
69 & 0.012854\\
70 & 0.0099971\\
71 & 0.0128853\\
72 & 0.0106407\\
73 & 0.0126482\\
74 & 0.0117184\\
75 & 0.00992456\\
76 & 0.0106485\\
77 & 0.0111458\\
78 & 0.0117101\\
79 & 0.0105504\\
80 & 0.0151562\\
81 & 0.0121495\\
82 & 0.0100175\\
83 & 0.0110789\\
84 & 0.0100384\\
85 & 0.011631\\
86 & 0.0121595\\
87 & 0.0111283\\
88 & 0.0111392\\
89 & 0.0122792\\
90 & 0.0117152\\
91 & 0.0116738\\
92 & 0.00934902\\
93 & 0.0111145\\
94 & 0.012256\\
95 & 0.0116884\\
96 & 0.0111291\\
97 & 0.0117406\\
98 & 0.0116723\\
99 & 0.0105587\\
100 & 0.0111307\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianInitialDurationUpperConfidence and defaultEITstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0498195\\
2 & 0.0409277\\
3 & 0.0328547\\
4 & 0.0153342\\
5 & 0.0187646\\
6 & 0.0189025\\
7 & 0.0230783\\
8 & 0.0146838\\
9 & 0.0170518\\
10 & 0.0141172\\
11 & 0.0183986\\
12 & 0.014785\\
13 & 0.0133429\\
14 & 0.0155213\\
15 & 0.0146849\\
16 & 0.0189319\\
17 & 0.0116908\\
18 & 0.0161503\\
19 & 0.0148483\\
20 & 0.0183382\\
21 & 0.0135522\\
22 & 0.0133697\\
23 & 0.0159146\\
24 & 0.0141774\\
25 & 0.0128239\\
26 & 0.0122748\\
27 & 0.0155713\\
28 & 0.0122286\\
29 & 0.0133188\\
30 & 0.0128027\\
31 & 0.0150626\\
32 & 0.0111126\\
33 & 0.0139621\\
34 & 0.0135797\\
35 & 0.0142423\\
36 & 0.0137698\\
37 & 0.0124965\\
38 & 0.0119434\\
39 & 0.0155782\\
40 & 0.0135683\\
41 & 0.0133611\\
42 & 0.0129229\\
43 & 0.0130577\\
44 & 0.0135866\\
45 & 0.014455\\
46 & 0.0130579\\
47 & 0.0122113\\
48 & 0.0157995\\
49 & 0.0138877\\
50 & 0.0127186\\
51 & 0.0141759\\
52 & 0.0133162\\
53 & 0.0119758\\
54 & 0.01058\\
55 & 0.014189\\
56 & 0.0219155\\
57 & 0.0127075\\
58 & 0.0122618\\
59 & 0.014789\\
60 & 0.0137799\\
61 & 0.011171\\
62 & 0.0149297\\
63 & 0.0122196\\
64 & 0.0111681\\
65 & 0.0138694\\
66 & 0.0161991\\
67 & 0.0133768\\
68 & 0.0100399\\
69 & 0.0158362\\
70 & 0.011396\\
71 & 0.0144528\\
72 & 0.0119402\\
73 & 0.0140184\\
74 & 0.013071\\
75 & 0.011207\\
76 & 0.0130525\\
77 & 0.0127381\\
78 & 0.0134346\\
79 & 0.0122392\\
80 & 0.0172972\\
81 & 0.0132847\\
82 & 0.0111093\\
83 & 0.012256\\
84 & 0.0117695\\
85 & 0.0129067\\
86 & 0.0142345\\
87 & 0.0122227\\
88 & 0.0124944\\
89 & 0.0145091\\
90 & 0.0127888\\
91 & 0.0137895\\
92 & 0.0100644\\
93 & 0.0128906\\
94 & 0.0139702\\
95 & 0.0128002\\
96 & 0.0122446\\
97 & 0.0137875\\
98 & 0.013419\\
99 & 0.0116712\\
100 & 0.0122557\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0633339\\
2 & 0.059994\\
3 & 0.062253\\
4 & 0.058952\\
5 & 0.0607572\\
6 & 0.0677942\\
7 & 0.0567624\\
8 & 0.0671797\\
9 & 0.0554619\\
10 & 0.0607019\\
11 & 0.0576146\\
12 & 0.0544793\\
13 & 0.0612066\\
14 & 0.0554435\\
15 & 0.0544131\\
16 & 0.0549616\\
17 & 0.0650759\\
18 & 0.0644375\\
19 & 0.0675404\\
20 & 0.0634556\\
21 & 0.0603591\\
22 & 0.0577123\\
23 & 0.0627484\\
24 & 0.0613256\\
25 & 0.0589752\\
26 & 0.0712431\\
27 & 0.0633334\\
28 & 0.0649487\\
29 & 0.0628294\\
30 & 0.0595864\\
31 & 0.0194582\\
32 & 0.0685807\\
33 & 0.0567432\\
34 & 0.0563326\\
35 & 0.0579181\\
36 & 0.0690839\\
37 & 0.0605797\\
38 & 0.0583335\\
39 & 0.0529482\\
40 & 0.0618493\\
41 & 0.0550864\\
42 & 0.0475555\\
43 & 0.0578645\\
44 & 0.0696286\\
45 & 0.0661555\\
46 & 0.062793\\
47 & 0.057903\\
48 & 0.0610521\\
49 & 0.0526091\\
50 & 0.0629753\\
51 & 0.0579336\\
52 & 0.0566382\\
53 & 0.0569475\\
54 & 0.0518242\\
55 & 0.0737465\\
56 & 0.0572798\\
57 & 0.0581398\\
58 & 0.0599551\\
59 & 0.0253552\\
60 & 0.0600019\\
61 & 0.0616158\\
62 & 0.0556498\\
63 & 0.063983\\
64 & 0.0629484\\
65 & 0.062146\\
66 & 0.0638544\\
67 & 0.0634301\\
68 & 0.0711431\\
69 & 0.0534713\\
70 & 0.0597627\\
71 & 0.0526103\\
72 & 0.0683407\\
73 & 0.056972\\
74 & 0.0568189\\
75 & 0.063926\\
76 & 0.0590504\\
77 & 0.063979\\
78 & 0.0612852\\
79 & 0.0583293\\
80 & 0.0686149\\
81 & 0.0544173\\
82 & 0.064512\\
83 & 0.0577345\\
84 & 0.0566542\\
85 & 0.0606544\\
86 & 0.0683447\\
87 & 0.0260463\\
88 & 0.0641146\\
89 & 0.0589137\\
90 & 0.0655658\\
91 & 0.0617471\\
92 & 0.057168\\
93 & 0.0600715\\
94 & 0.066821\\
95 & 0.0617028\\
96 & 0.0578368\\
97 & 0.0628212\\
98 & 0.0567503\\
99 & 0.0650449\\
100 & 0.0539611\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0488827\\
2 & 0.0451264\\
3 & 0.0432818\\
4 & 0.0443062\\
5 & 0.0437964\\
6 & 0.0517197\\
7 & 0.0455733\\
8 & 0.052673\\
9 & 0.0449451\\
10 & 0.0450678\\
11 & 0.0460854\\
12 & 0.0401155\\
13 & 0.0488697\\
14 & 0.0410799\\
15 & 0.0412591\\
16 & 0.0391723\\
17 & 0.0494553\\
18 & 0.0489871\\
19 & 0.0543526\\
20 & 0.0512256\\
21 & 0.0516231\\
22 & 0.0461516\\
23 & 0.0483303\\
24 & 0.0484137\\
25 & 0.0454942\\
26 & 0.0511285\\
27 & 0.0467404\\
28 & 0.0493714\\
29 & 0.0454731\\
30 & 0.0433054\\
31 & 0.0183993\\
32 & 0.0537295\\
33 & 0.0467538\\
34 & 0.040628\\
35 & 0.0382351\\
36 & 0.0506301\\
37 & 0.0477984\\
38 & 0.0481355\\
39 & 0.0411198\\
40 & 0.047733\\
41 & 0.037827\\
42 & 0.0377983\\
43 & 0.0440488\\
44 & 0.05553\\
45 & 0.0517175\\
46 & 0.0488365\\
47 & 0.0473354\\
48 & 0.0427657\\
49 & 0.0422233\\
50 & 0.0496097\\
51 & 0.0445304\\
52 & 0.0467536\\
53 & 0.0422633\\
54 & 0.040698\\
55 & 0.0549728\\
56 & 0.0421429\\
57 & 0.0455693\\
58 & 0.0433327\\
59 & 0.0238383\\
60 & 0.0422922\\
61 & 0.050557\\
62 & 0.042928\\
63 & 0.0488628\\
64 & 0.0526037\\
65 & 0.048174\\
66 & 0.0505117\\
67 & 0.0510562\\
68 & 0.0562184\\
69 & 0.0432331\\
70 & 0.0494199\\
71 & 0.0411703\\
72 & 0.0532608\\
73 & 0.0443135\\
74 & 0.0454557\\
75 & 0.0472722\\
76 & 0.0444157\\
77 & 0.0456489\\
78 & 0.0485522\\
79 & 0.0467661\\
80 & 0.0501204\\
81 & 0.0435346\\
82 & 0.0477916\\
83 & 0.0443542\\
84 & 0.0416078\\
85 & 0.0428272\\
86 & 0.0538381\\
87 & 0.0250029\\
88 & 0.0516587\\
89 & 0.0440718\\
90 & 0.0486555\\
91 & 0.046707\\
92 & 0.0450704\\
93 & 0.0462224\\
94 & 0.0478356\\
95 & 0.0473209\\
96 & 0.04848\\
97 & 0.0490351\\
98 & 0.0452021\\
99 & 0.0473106\\
100 & 0.0417436\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarRegressionMedianInitialDurationUpperConfidence and defaultEITstarRegressionMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0540684\\
2 & 0.0504446\\
3 & 0.0514633\\
4 & 0.0519433\\
5 & 0.0522857\\
6 & 0.0593859\\
7 & 0.0514266\\
8 & 0.0621348\\
9 & 0.0505677\\
10 & 0.0513843\\
11 & 0.0515007\\
12 & 0.0438348\\
13 & 0.0539605\\
14 & 0.0476021\\
15 & 0.0461096\\
16 & 0.0488522\\
17 & 0.0560466\\
18 & 0.0556656\\
19 & 0.0598725\\
20 & 0.0560459\\
21 & 0.0557641\\
22 & 0.0512845\\
23 & 0.0544502\\
24 & 0.0514934\\
25 & 0.0545699\\
26 & 0.0573664\\
27 & 0.0557137\\
28 & 0.0555418\\
29 & 0.0525573\\
30 & 0.0475515\\
31 & 0.0188892\\
32 & 0.0603892\\
33 & 0.0528268\\
34 & 0.0499917\\
35 & 0.0438175\\
36 & 0.0617883\\
37 & 0.0525137\\
38 & 0.0538971\\
39 & 0.0462787\\
40 & 0.0531517\\
41 & 0.0480353\\
42 & 0.0412049\\
43 & 0.0500712\\
44 & 0.0620111\\
45 & 0.0597825\\
46 & 0.0545871\\
47 & 0.0536666\\
48 & 0.0517908\\
49 & 0.0483208\\
50 & 0.0545231\\
51 & 0.0508655\\
52 & 0.0514335\\
53 & 0.0497672\\
54 & 0.0436547\\
55 & 0.0646573\\
56 & 0.0482381\\
57 & 0.0515444\\
58 & 0.0519427\\
59 & 0.0243717\\
60 & 0.0514401\\
61 & 0.054622\\
62 & 0.0469593\\
63 & 0.0556127\\
64 & 0.0565005\\
65 & 0.0532367\\
66 & 0.0590862\\
67 & 0.0572475\\
68 & 0.0625775\\
69 & 0.0461515\\
70 & 0.0535871\\
71 & 0.0447248\\
72 & 0.0630402\\
73 & 0.0499578\\
74 & 0.0502159\\
75 & 0.0539507\\
76 & 0.0506175\\
77 & 0.0524019\\
78 & 0.0531135\\
79 & 0.0536901\\
80 & 0.060204\\
81 & 0.0486368\\
82 & 0.0559446\\
83 & 0.0495869\\
84 & 0.0472972\\
85 & 0.0538643\\
86 & 0.0587033\\
87 & 0.0251064\\
88 & 0.056154\\
89 & 0.0524518\\
90 & 0.0564052\\
91 & 0.053944\\
92 & 0.0513908\\
93 & 0.050735\\
94 & 0.053666\\
95 & 0.0524632\\
96 & 0.0516756\\
97 & 0.0573895\\
98 & 0.0507294\\
99 & 0.0541925\\
100 & 0.0460725\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.392998\\
2 & 0.429321\\
3 & 0.798518\\
4 & 0.46425\\
5 & 0.608467\\
6 & 0.423598\\
7 & 0.455802\\
8 & 0.299266\\
9 & 0.478145\\
10 & 0.777944\\
11 & 0.325161\\
12 & 0.509257\\
13 & 0.36882\\
14 & 0.453143\\
15 & 0.322984\\
16 & 0.574492\\
17 & 0.421318\\
18 & 0.437069\\
19 & 0.579838\\
20 & 0.658021\\
21 & 0.650611\\
22 & 0.634788\\
23 & 0.673457\\
24 & 0.431292\\
25 & 0.424129\\
26 & 0.545718\\
27 & 0.337522\\
28 & 0.434446\\
29 & 0.514537\\
30 & 0.729769\\
31 & 0.380283\\
32 & 0.799351\\
33 & 0.444767\\
34 & 0.869431\\
35 & 0.379185\\
36 & 0.528083\\
37 & 0.744143\\
38 & 0.572498\\
39 & 0.368498\\
40 & 0.454991\\
41 & 0.703203\\
42 & 0.352085\\
43 & 0.31498\\
44 & 0.652965\\
45 & 0.491996\\
46 & 0.520996\\
47 & 0.640392\\
48 & 0.50592\\
49 & 0.349628\\
50 & 0.505773\\
51 & 0.487706\\
52 & 0.366792\\
53 & 0.370639\\
54 & 0.354103\\
55 & 1.2483\\
56 & 0.480103\\
57 & 0.542883\\
58 & 0.533932\\
59 & 0.373501\\
60 & 0.665085\\
61 & 0.64607\\
62 & 0.504755\\
63 & 0.486219\\
64 & 0.55167\\
65 & 0.466953\\
66 & 0.760155\\
67 & 0.498758\\
68 & 0.82768\\
69 & 0.409\\
70 & 0.391423\\
71 & 0.436185\\
72 & 0.426753\\
73 & 0.311156\\
74 & 0.321954\\
75 & 0.729007\\
76 & 0.819355\\
77 & 0.574393\\
78 & 0.435193\\
79 & 0.599637\\
80 & 0.44629\\
81 & 0.338419\\
82 & 0.435158\\
83 & 0.452405\\
84 & 0.33881\\
85 & 0.628608\\
86 & 0.47496\\
87 & 0.401321\\
88 & 0.429193\\
89 & 0.524428\\
90 & 0.493594\\
91 & 0.596938\\
92 & 0.520995\\
93 & 0.39227\\
94 & 0.791532\\
95 & 0.434873\\
96 & 0.52325\\
97 & 0.437005\\
98 & 0.862766\\
99 & 6.2486\\
100 & 0.599138\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.187539\\
2 & 0.187881\\
3 & 0.306795\\
4 & 0.225881\\
5 & 0.243048\\
6 & 0.17405\\
7 & 0.192336\\
8 & 0.151806\\
9 & 0.185419\\
10 & 0.27114\\
11 & 0.149349\\
12 & 0.197293\\
13 & 0.171653\\
14 & 0.201165\\
15 & 0.15151\\
16 & 0.191\\
17 & 0.174686\\
18 & 0.179709\\
19 & 0.221098\\
20 & 0.280784\\
21 & 0.288329\\
22 & 0.239733\\
23 & 0.221477\\
24 & 0.188271\\
25 & 0.207108\\
26 & 0.205646\\
27 & 0.157653\\
28 & 0.145137\\
29 & 0.2033\\
30 & 0.281024\\
31 & 0.096039\\
32 & 0.192647\\
33 & 0.18226\\
34 & 0.268744\\
35 & 0.183662\\
36 & 0.185529\\
37 & 0.25954\\
38 & 0.177607\\
39 & 0.132354\\
40 & 0.177216\\
41 & 0.211582\\
42 & 0.181932\\
43 & 0.15653\\
44 & 0.234818\\
45 & 0.17017\\
46 & 0.244736\\
47 & 0.220085\\
48 & 0.194423\\
49 & 0.158627\\
50 & 0.153855\\
51 & 0.147687\\
52 & 0.167714\\
53 & 0.143809\\
54 & 0.155889\\
55 & 0.250455\\
56 & 0.202282\\
57 & 0.203618\\
58 & 0.207358\\
59 & 0.160296\\
60 & 0.351351\\
61 & 0.249958\\
62 & 0.217111\\
63 & 0.218393\\
64 & 0.220599\\
65 & 0.204509\\
66 & 0.240838\\
67 & 0.224003\\
68 & 0.283588\\
69 & 0.146787\\
70 & 0.181248\\
71 & 0.195684\\
72 & 0.17217\\
73 & 0.155652\\
74 & 0.158597\\
75 & 0.205083\\
76 & 0.28047\\
77 & 0.17746\\
78 & 0.133062\\
79 & 0.253791\\
80 & 0.170551\\
81 & 0.168156\\
82 & 0.180479\\
83 & 0.226086\\
84 & 0.156373\\
85 & 0.220618\\
86 & 0.197079\\
87 & 0.185623\\
88 & 0.173059\\
89 & 0.198398\\
90 & 0.167036\\
91 & 0.248714\\
92 & 0.22785\\
93 & 0.179311\\
94 & 0.236211\\
95 & 0.200923\\
96 & 0.203016\\
97 & 0.190778\\
98 & 0.268157\\
99 & 0.257766\\
100 & 0.212052\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTstarMedianInitialDurationUpperConfidence and defaultRRTstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esppurple,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.291643\\
2 & 0.275347\\
3 & 0.429503\\
4 & 0.277223\\
5 & 0.347158\\
6 & 0.305925\\
7 & 0.291669\\
8 & 0.214231\\
9 & 0.310765\\
10 & 0.349728\\
11 & 0.213799\\
12 & 0.30129\\
13 & 0.244916\\
14 & 0.263057\\
15 & 0.216381\\
16 & 0.364974\\
17 & 0.237946\\
18 & 0.28979\\
19 & 0.35232\\
20 & 0.369424\\
21 & 0.440214\\
22 & 0.353844\\
23 & 0.348573\\
24 & 0.260387\\
25 & 0.319109\\
26 & 0.335443\\
27 & 0.235947\\
28 & 0.244601\\
29 & 0.319858\\
30 & 0.40285\\
31 & 0.140498\\
32 & 0.291762\\
33 & 0.324066\\
34 & 0.546979\\
35 & 0.22596\\
36 & 0.271762\\
37 & 0.397464\\
38 & 0.2863\\
39 & 0.205015\\
40 & 0.238338\\
41 & 0.362584\\
42 & 0.246376\\
43 & 0.257282\\
44 & 0.384242\\
45 & 0.283734\\
46 & 0.347765\\
47 & 0.298657\\
48 & 0.299435\\
49 & 0.229658\\
50 & 0.293192\\
51 & 0.284904\\
52 & 0.250811\\
53 & 0.240027\\
54 & 0.212727\\
55 & 0.434256\\
56 & 0.293404\\
57 & 0.248241\\
58 & 0.317397\\
59 & 0.219932\\
60 & 0.427799\\
61 & 0.3481\\
62 & 0.303437\\
63 & 0.379571\\
64 & 0.392348\\
65 & 0.279222\\
66 & 0.432507\\
67 & 0.342556\\
68 & 0.449345\\
69 & 0.234654\\
70 & 0.258947\\
71 & 0.272578\\
72 & 0.272236\\
73 & 0.199749\\
74 & 0.230895\\
75 & 0.402136\\
76 & 0.478441\\
77 & 0.350769\\
78 & 0.243683\\
79 & 0.4307\\
80 & 0.254755\\
81 & 0.236826\\
82 & 0.262859\\
83 & 0.291623\\
84 & 0.224636\\
85 & 0.34272\\
86 & 0.338375\\
87 & 0.23154\\
88 & 0.261887\\
89 & 0.347582\\
90 & 0.309503\\
91 & 0.349194\\
92 & 0.312761\\
93 & 0.262073\\
94 & 0.37025\\
95 & 0.262484\\
96 & 0.308197\\
97 & 0.244043\\
98 & 0.427837\\
99 & 0.513924\\
100 & 0.402147\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0644608\\
2 & 0.0696177\\
3 & 0.0655853\\
4 & 0.0601504\\
5 & 0.0676055\\
6 & 0.0681758\\
7 & 0.0622299\\
8 & 0.0707449\\
9 & 0.0732455\\
10 & 0.0645431\\
11 & 0.0590286\\
12 & 0.0708107\\
13 & 0.0632593\\
14 & 0.0718279\\
15 & 0.0612245\\
16 & 0.0726962\\
17 & 0.0614221\\
18 & 0.0643707\\
19 & 0.0727451\\
20 & 0.0633948\\
21 & 0.084571\\
22 & 0.0677266\\
23 & 0.0739887\\
24 & 0.0653995\\
25 & 0.0632463\\
26 & 0.0737882\\
27 & 0.0663977\\
28 & 0.0633064\\
29 & 0.0727676\\
30 & 0.0631551\\
31 & 0.07171\\
32 & 0.0707531\\
33 & 0.0685775\\
34 & 0.0675412\\
35 & 0.0612537\\
36 & 0.0654217\\
37 & 0.0604809\\
38 & 0.0613251\\
39 & 0.0655214\\
40 & 0.0738274\\
41 & 0.0665592\\
42 & 0.0579832\\
43 & 0.0653548\\
44 & 0.0686606\\
45 & 0.0770901\\
46 & 0.0718301\\
47 & 0.0718154\\
48 & 0.0673698\\
49 & 0.0655311\\
50 & 0.0655391\\
51 & 0.0655617\\
52 & 0.0665305\\
53 & 0.0548399\\
54 & 0.0600486\\
55 & 0.0782229\\
56 & 0.0762607\\
57 & 0.0728429\\
58 & 0.0663012\\
59 & 0.0791635\\
60 & 0.0685708\\
61 & 0.0705934\\
62 & 0.0631941\\
63 & 0.0613819\\
64 & 0.0739821\\
65 & 0.0742956\\
66 & 0.0803399\\
67 & 0.0706659\\
68 & 0.0729112\\
69 & 0.0612281\\
70 & 0.0697972\\
71 & 0.0655076\\
72 & 0.0621907\\
73 & 0.0663762\\
74 & 0.065442\\
75 & 0.0695352\\
76 & 0.0624036\\
77 & 0.0718531\\
78 & 0.0665471\\
79 & 0.0668913\\
80 & 0.0739539\\
81 & 0.0591142\\
82 & 0.0657144\\
83 & 0.0633016\\
84 & 0.0665207\\
85 & 0.0684409\\
86 & 0.0644772\\
87 & 0.0707877\\
88 & 0.0760734\\
89 & 0.0675014\\
90 & 0.0634913\\
91 & 0.0740863\\
92 & 0.071649\\
93 & 0.0633484\\
94 & 0.0653325\\
95 & 0.0770264\\
96 & 0.0708354\\
97 & 0.083388\\
98 & 0.0613908\\
99 & 0.0684771\\
100 & 0.0664895\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0434778\\
2 & 0.0452787\\
3 & 0.0454538\\
4 & 0.0433235\\
5 & 0.048528\\
6 & 0.0496803\\
7 & 0.0402481\\
8 & 0.0517624\\
9 & 0.046417\\
10 & 0.0434311\\
11 & 0.0433363\\
12 & 0.0507161\\
13 & 0.0465131\\
14 & 0.0454149\\
15 & 0.0424175\\
16 & 0.0476737\\
17 & 0.0464828\\
18 & 0.0495972\\
19 & 0.0517431\\
20 & 0.0445699\\
21 & 0.0519454\\
22 & 0.0485983\\
23 & 0.0538447\\
24 & 0.0475636\\
25 & 0.0433213\\
26 & 0.0549937\\
27 & 0.0455407\\
28 & 0.047495\\
29 & 0.0476188\\
30 & 0.0432766\\
31 & 0.0475942\\
32 & 0.0464651\\
33 & 0.0474872\\
34 & 0.0433551\\
35 & 0.0445248\\
36 & 0.0465331\\
37 & 0.0402857\\
38 & 0.0465333\\
39 & 0.0434492\\
40 & 0.0475744\\
41 & 0.0434545\\
42 & 0.0444192\\
43 & 0.0476138\\
44 & 0.049611\\
45 & 0.0529415\\
46 & 0.0485599\\
47 & 0.0528824\\
48 & 0.0528776\\
49 & 0.0455372\\
50 & 0.0507601\\
51 & 0.0486548\\
52 & 0.0486214\\
53 & 0.0422237\\
54 & 0.0474702\\
55 & 0.0539171\\
56 & 0.0473709\\
57 & 0.0528711\\
58 & 0.0528523\\
59 & 0.0540766\\
60 & 0.0453773\\
61 & 0.0507728\\
62 & 0.0432777\\
63 & 0.0422202\\
64 & 0.0464766\\
65 & 0.0464027\\
66 & 0.0516646\\
67 & 0.0517121\\
68 & 0.0475304\\
69 & 0.045615\\
70 & 0.0539293\\
71 & 0.0464729\\
72 & 0.0443984\\
73 & 0.0534728\\
74 & 0.0484588\\
75 & 0.0516757\\
76 & 0.0412974\\
77 & 0.0496624\\
78 & 0.0462715\\
79 & 0.0443612\\
80 & 0.0505435\\
81 & 0.0443596\\
82 & 0.0464725\\
83 & 0.0434125\\
84 & 0.0464492\\
85 & 0.0498454\\
86 & 0.0444231\\
87 & 0.0495245\\
88 & 0.0496566\\
89 & 0.0507624\\
90 & 0.0432895\\
91 & 0.0465008\\
92 & 0.0443885\\
93 & 0.0465448\\
94 & 0.0475504\\
95 & 0.0506769\\
96 & 0.0454823\\
97 & 0.0569701\\
98 & 0.0453375\\
99 & 0.0475373\\
100 & 0.0454375\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTConnectMedianInitialDurationUpperConfidence and defaultRRTConnectMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.0548567\\
2 & 0.0554295\\
3 & 0.0571058\\
4 & 0.0512697\\
5 & 0.0601115\\
6 & 0.0560387\\
7 & 0.0501911\\
8 & 0.0607139\\
9 & 0.0554966\\
10 & 0.0511641\\
11 & 0.0527928\\
12 & 0.0570547\\
13 & 0.0523438\\
14 & 0.0554468\\
15 & 0.0523066\\
16 & 0.0555114\\
17 & 0.0508249\\
18 & 0.0544418\\
19 & 0.0633055\\
20 & 0.0522246\\
21 & 0.0611276\\
22 & 0.0612772\\
23 & 0.0638687\\
24 & 0.0565827\\
25 & 0.0523109\\
26 & 0.0644068\\
27 & 0.0552118\\
28 & 0.0533286\\
29 & 0.0561471\\
30 & 0.0507053\\
31 & 0.0586621\\
32 & 0.0558297\\
33 & 0.0543976\\
34 & 0.0534142\\
35 & 0.0496557\\
36 & 0.0528418\\
37 & 0.046523\\
38 & 0.0506083\\
39 & 0.0544237\\
40 & 0.0590579\\
41 & 0.0506069\\
42 & 0.0506414\\
43 & 0.0560268\\
44 & 0.0591088\\
45 & 0.0617858\\
46 & 0.0649095\\
47 & 0.0596955\\
48 & 0.0601151\\
49 & 0.0533684\\
50 & 0.0570247\\
51 & 0.0565199\\
52 & 0.0586197\\
53 & 0.0464355\\
54 & 0.0532987\\
55 & 0.0638141\\
56 & 0.0586726\\
57 & 0.0640032\\
58 & 0.0581208\\
59 & 0.0644697\\
60 & 0.0581387\\
61 & 0.0597678\\
62 & 0.0516953\\
63 & 0.0498071\\
64 & 0.0580531\\
65 & 0.0554458\\
66 & 0.0629172\\
67 & 0.0623748\\
68 & 0.055948\\
69 & 0.0548534\\
70 & 0.0634507\\
71 & 0.0543802\\
72 & 0.050651\\
73 & 0.0592242\\
74 & 0.0549424\\
75 & 0.0596256\\
76 & 0.0490911\\
77 & 0.0593065\\
78 & 0.0549952\\
79 & 0.0522996\\
80 & 0.0654571\\
81 & 0.0538872\\
82 & 0.0548091\\
83 & 0.0491503\\
84 & 0.054364\\
85 & 0.0554876\\
86 & 0.0523418\\
87 & 0.0598402\\
88 & 0.063354\\
89 & 0.0602962\\
90 & 0.0522699\\
91 & 0.0608209\\
92 & 0.0569657\\
93 & 0.054921\\
94 & 0.0564871\\
95 & 0.063392\\
96 & 0.0539582\\
97 & 0.0675258\\
98 & 0.0522593\\
99 & 0.0564926\\
100 & 0.0539692\\
};

\end{axis}
\end{tikzpicture}%


==> img/tikz/robots/bookshelf_isrr_2.tikz <==
%\tikzsetnextfilename{bookshelf}%
\begin{tikzpicture} [
  xscale=1,
  yscale=1.
]

\begin{axis} [
  width=1.2\textwidth,
  height=0.6\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersSuccessRateQueryAxis100,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymin=0,
  ymax=1.05,
  xlabel={{\empty}},
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  xticklabel={{\empty}},
  ylabel={\scriptsize Succ. [\%]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-15pt,
  yticklabel style={font=\scriptsize, rotate=90},
    ytick={0, 0.5, 1},
  yticklabels={0, 50, 100}
]
\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.56\\
2 & 0.9\\
3 & 0.98\\
4 & 0.99\\
5 & 1\\
49 & 1\\
50 & 1\\
};

\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.59\\
2 & 0.97\\
3 & 0.97\\
4 & 1\\
49 & 1\\
50 & 1\\
};

\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.74\\
2 & 0.97\\
3 & 0.92\\
4 & 0.78\\
5 & 0.89\\
6 & 0.97\\
7 & 0.96\\
8 & 0.95\\
9 & 0.83\\
10 & 0.97\\
11 & 0.97\\
12 & 0.95\\
13 & 0.76\\
14 & 0.99\\
15 & 0.98\\
16 & 0.9\\
17 & 0.99\\
18 & 0.88\\
19 & 1\\
20 & 0.96\\
21 & 0.96\\
22 & 0.97\\
23 & 0.45\\
24 & 0.99\\
25 & 0.95\\
26 & 0.95\\
27 & 0.91\\
28 & 0.96\\
29 & 0.97\\
30 & 0.98\\
31 & 0.72\\
32 & 0.99\\
33 & 0.98\\
34 & 0.97\\
35 & 0.92\\
36 & 0.98\\
37 & 0.89\\
38 & 0.94\\
39 & 0.97\\
40 & 0.97\\
41 & 0.94\\
42 & 0.98\\
43 & 1\\
44 & 0.98\\
45 & 0.97\\
46 & 0.97\\
47 & 0.99\\
48 & 0.99\\
49 & 0.85\\
50 & 0.98\\
};

\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.99\\
2 & 1\\
8 & 1\\
9 & 0.99\\
10 & 1\\
49 & 1\\
50 & 1\\
};

\end{axis}

\begin{axis} [
  width=1.2\textwidth,
  height=\textwidth,
  at={($(AllPlannersSuccessRateQueryAxis100.south) - (0.0em, 0.6em)$)},
  anchor=north,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianInitialDurationAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymax=12.2492,
  ymode=log,
  xlabel={{Query Number}},
  xlabel style={font=\scriptsize},
  xticklabel={{}},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Initial Sol. Time [s]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-15pt,
  yticklabel style={font=\scriptsize, rotate=90}
]
\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 36.7472\\
2 & 2.31064\\
3 & 2.38648\\
4 & 1.23724\\
5 & 0.482829\\
6 & 0.47178\\
7 & 0.503611\\
8 & 0.383463\\
9 & 0.577403\\
10 & 0.526867\\
11 & 0.357497\\
12 & 0.323979\\
13 & 0.380962\\
14 & 0.21817\\
15 & 0.218893\\
16 & 0.321586\\
17 & 0.309462\\
18 & 0.275364\\
19 & 0.247546\\
20 & 0.304034\\
21 & 0.289087\\
22 & 0.273048\\
23 & 1.26722\\
24 & 0.277545\\
25 & 0.230192\\
26 & 0.249393\\
27 & 0.243671\\
28 & 0.247405\\
29 & 0.156657\\
30 & 0.239915\\
31 & 0.254211\\
32 & 0.0881424\\
33 & 0.24221\\
34 & 0.224939\\
35 & 0.0740467\\
36 & 0.160233\\
37 & 0.246226\\
38 & 0.240517\\
39 & 0.587776\\
40 & 0.0858786\\
41 & 0.253682\\
42 & 0.0782487\\
43 & 0.0803547\\
44 & 0.168794\\
45 & 0.0774668\\
46 & 0.186164\\
47 & 0.161426\\
48 & 0.154265\\
49 & 0.58821\\
50 & 0.0774119\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 3.42843\\
2 & 0.995764\\
3 & 0.955778\\
4 & 0.678053\\
5 & 0.257821\\
6 & 0.240833\\
7 & 0.361825\\
8 & 0.239564\\
9 & 0.396029\\
10 & 0.326003\\
11 & 0.199672\\
12 & 0.207408\\
13 & 0.258139\\
14 & 0.174111\\
15 & 0.139839\\
16 & 0.198981\\
17 & 0.205234\\
18 & 0.155862\\
19 & 0.135014\\
20 & 0.199146\\
21 & 0.149448\\
22 & 0.152693\\
23 & 0.911891\\
24 & 0.180741\\
25 & 0.15622\\
26 & 0.160097\\
27 & 0.152727\\
28 & 0.159689\\
29 & 0.0833904\\
30 & 0.159302\\
31 & 0.159108\\
32 & 0.080705\\
33 & 0.146076\\
34 & 0.0688447\\
35 & 0.0698589\\
36 & 0.072082\\
37 & 0.0775664\\
38 & 0.146946\\
39 & 0.336174\\
40 & 0.0710411\\
41 & 0.153815\\
42 & 0.0721607\\
43 & 0.0744102\\
44 & 0.0782397\\
45 & 0.0731968\\
46 & 0.164065\\
47 & 0.0731451\\
48 & 0.070957\\
49 & 0.372082\\
50 & 0.0720656\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultLazyPRMstarMedianInitialDurationUpperConfidence and defaultLazyPRMstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 5.90272\\
2 & 1.56019\\
3 & 1.53372\\
4 & 0.908505\\
5 & 0.322859\\
6 & 0.366177\\
7 & 0.451654\\
8 & 0.320046\\
9 & 0.497393\\
10 & 0.374449\\
11 & 0.280632\\
12 & 0.278569\\
13 & 0.298926\\
14 & 0.191191\\
15 & 0.190766\\
16 & 0.263593\\
17 & 0.253769\\
18 & 0.221695\\
19 & 0.184889\\
20 & 0.226236\\
21 & 0.216988\\
22 & 0.212206\\
23 & 1.11494\\
24 & 0.215651\\
25 & 0.206502\\
26 & 0.219456\\
27 & 0.214481\\
28 & 0.224097\\
29 & 0.0881924\\
30 & 0.167165\\
31 & 0.177826\\
32 & 0.0837877\\
33 & 0.154046\\
34 & 0.144642\\
35 & 0.0720139\\
36 & 0.144197\\
37 & 0.16615\\
38 & 0.161949\\
39 & 0.407342\\
40 & 0.074121\\
41 & 0.173215\\
42 & 0.0742067\\
43 & 0.0766699\\
44 & 0.160303\\
45 & 0.0752293\\
46 & 0.172564\\
47 & 0.0774204\\
48 & 0.0721563\\
49 & 0.463456\\
50 & 0.0747156\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 36.7472\\
2 & 1.11378\\
3 & 1.20258\\
4 & 0.595202\\
5 & 0.0910329\\
6 & 0.0442923\\
7 & 0.0784195\\
8 & 0.0461088\\
9 & 0.0494466\\
10 & 0.0387475\\
11 & 0.0418502\\
12 & 0.0376964\\
13 & 0.034431\\
14 & 0.0285428\\
15 & 0.0334111\\
16 & 0.0364695\\
17 & 0.0311493\\
18 & 0.0409841\\
19 & 0.0419192\\
20 & 0.0341794\\
21 & 0.0300936\\
22 & 0.0387548\\
23 & 0.0610935\\
24 & 0.0344373\\
25 & 0.0447726\\
26 & 0.0289899\\
27 & 0.028042\\
28 & 0.0290917\\
29 & 0.0302301\\
30 & 0.0279516\\
31 & 0.0354813\\
32 & 0.0349545\\
33 & 0.0322269\\
34 & 0.0291064\\
35 & 0.0313486\\
36 & 0.0290822\\
37 & 0.033326\\
38 & 0.0311416\\
39 & 0.0343537\\
40 & 0.033352\\
41 & 0.0300475\\
42 & 0.0312015\\
43 & 0.0343849\\
44 & 0.0495299\\
45 & 0.0313065\\
46 & 0.0484665\\
47 & 0.0332832\\
48 & 0.0300995\\
49 & 0.0311828\\
50 & 0.0301544\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 5.54369\\
2 & 0.292912\\
3 & 0.456029\\
4 & 0.13763\\
5 & 0.0322378\\
6 & 0.0365243\\
7 & 0.0443027\\
8 & 0.0322465\\
9 & 0.0451008\\
10 & 0.0354563\\
11 & 0.0386773\\
12 & 0.0355312\\
13 & 0.0332346\\
14 & 0.0258042\\
15 & 0.0322559\\
16 & 0.0268807\\
17 & 0.0290169\\
18 & 0.0301197\\
19 & 0.0278843\\
20 & 0.0322836\\
21 & 0.0279714\\
22 & 0.0301019\\
23 & 0.0440589\\
24 & 0.0258687\\
25 & 0.0311783\\
26 & 0.0278386\\
27 & 0.0277462\\
28 & 0.0279558\\
29 & 0.0290923\\
30 & 0.02681\\
31 & 0.0343991\\
32 & 0.0333539\\
33 & 0.0311071\\
34 & 0.0279902\\
35 & 0.0307553\\
36 & 0.0279547\\
37 & 0.0311548\\
38 & 0.030013\\
39 & 0.0322263\\
40 & 0.0307382\\
41 & 0.0287803\\
42 & 0.0301173\\
43 & 0.033255\\
44 & 0.0355335\\
45 & 0.0301141\\
46 & 0.0350473\\
47 & 0.0311975\\
48 & 0.0279418\\
49 & 0.0300394\\
50 & 0.0269587\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianInitialDurationUpperConfidence and defaultEITstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 7.47178\\
2 & 0.533385\\
3 & 0.731493\\
4 & 0.162472\\
5 & 0.0333176\\
6 & 0.0366046\\
7 & 0.0590275\\
8 & 0.0386843\\
9 & 0.0462142\\
10 & 0.0365624\\
11 & 0.0397063\\
12 & 0.0365881\\
13 & 0.0333443\\
14 & 0.0268881\\
15 & 0.0331992\\
16 & 0.0279528\\
17 & 0.0299449\\
18 & 0.0338318\\
19 & 0.0301165\\
20 & 0.0332833\\
21 & 0.0290232\\
22 & 0.0366392\\
23 & 0.0515437\\
24 & 0.0268653\\
25 & 0.0429903\\
26 & 0.0279389\\
27 & 0.0279494\\
28 & 0.0289256\\
29 & 0.0300588\\
30 & 0.0268756\\
31 & 0.0344736\\
32 & 0.0341028\\
33 & 0.031201\\
34 & 0.028967\\
35 & 0.0311675\\
36 & 0.0289982\\
37 & 0.032233\\
38 & 0.0301038\\
39 & 0.0332744\\
40 & 0.0316805\\
41 & 0.0290267\\
42 & 0.0310036\\
43 & 0.0334164\\
44 & 0.0404102\\
45 & 0.0311609\\
46 & 0.0356392\\
47 & 0.0322149\\
48 & 0.0288714\\
49 & 0.0301403\\
50 & 0.0279489\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 6.74508\\
2 & 2.04035\\
3 & 3.68207\\
4 & 4.95931\\
5 & 3.09298\\
6 & 1.80573\\
7 & 2.57969\\
8 & 2.99933\\
9 & 5.72091\\
10 & 3.04324\\
11 & 2.81221\\
12 & 2.41512\\
13 & 4.82209\\
14 & 2.10326\\
15 & 1.48516\\
16 & 4.24889\\
17 & 2.19462\\
18 & 4.98401\\
19 & 1.40237\\
20 & 2.91852\\
21 & 3.37313\\
22 & 1.99301\\
23 & 36.7472\\
24 & 1.7577\\
25 & 2.7282\\
26 & 3.08394\\
27 & 3.16065\\
28 & 2.33349\\
29 & 3.25152\\
30 & 2.04628\\
31 & 6.91437\\
32 & 1.57852\\
33 & 2.45236\\
34 & 2.76788\\
35 & 3.48947\\
36 & 2.45249\\
37 & 3.11231\\
38 & 3.83922\\
39 & 2.04416\\
40 & 2.58135\\
41 & 4.37752\\
42 & 2.00021\\
43 & 1.83117\\
44 & 3.35304\\
45 & 3.17297\\
46 & 2.81471\\
47 & 2.22293\\
48 & 2.02439\\
49 & 4.27938\\
50 & 1.83293\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 3.52096\\
2 & 1.20578\\
3 & 2.56224\\
4 & 2.14703\\
5 & 1.53582\\
6 & 1.20035\\
7 & 1.74821\\
8 & 1.59183\\
9 & 2.69631\\
10 & 1.72579\\
11 & 1.5265\\
12 & 1.6232\\
13 & 2.01471\\
14 & 1.26322\\
15 & 0.98368\\
16 & 2.50583\\
17 & 1.31756\\
18 & 2.28455\\
19 & 0.905152\\
20 & 1.90432\\
21 & 2.28849\\
22 & 1.30412\\
23 & 6.51053\\
24 & 1.11933\\
25 & 1.38806\\
26 & 1.98279\\
27 & 1.69112\\
28 & 1.34789\\
29 & 1.56039\\
30 & 1.33214\\
31 & 3.09139\\
32 & 1.03036\\
33 & 1.35909\\
34 & 1.67164\\
35 & 1.70814\\
36 & 1.31911\\
37 & 2.10523\\
38 & 2.05796\\
39 & 1.54897\\
40 & 1.63261\\
41 & 2.86787\\
42 & 1.22274\\
43 & 1.18997\\
44 & 1.94158\\
45 & 1.60001\\
46 & 1.51719\\
47 & 1.33675\\
48 & 1.29006\\
49 & 2.10928\\
50 & 1.11474\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarRegressionMedianInitialDurationUpperConfidence and defaultEITstarRegressionMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 4.93928\\
2 & 1.51405\\
3 & 3.13166\\
4 & 3.02521\\
5 & 2.25268\\
6 & 1.49542\\
7 & 2.06123\\
8 & 2.27717\\
9 & 4.28693\\
10 & 2.18588\\
11 & 2.1217\\
12 & 2.06838\\
13 & 2.97223\\
14 & 1.52323\\
15 & 1.16756\\
16 & 3.26779\\
17 & 1.68122\\
18 & 3.29179\\
19 & 1.1195\\
20 & 2.27077\\
21 & 2.59518\\
22 & 1.75181\\
23 & inf\\
24 & 1.49881\\
25 & 1.85278\\
26 & 2.53855\\
27 & 2.24008\\
28 & 1.67078\\
29 & 2.38223\\
30 & 1.59697\\
31 & 5.30699\\
32 & 1.24791\\
33 & 2.02972\\
34 & 2.09542\\
35 & 2.40607\\
36 & 1.92085\\
37 & 2.63291\\
38 & 2.89865\\
39 & 1.77241\\
40 & 2.19921\\
41 & 3.56717\\
42 & 1.51502\\
43 & 1.47606\\
44 & 2.36626\\
45 & 2.12541\\
46 & 2.23028\\
47 & 1.5844\\
48 & 1.69728\\
49 & 2.80523\\
50 & 1.29325\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.71084\\
2 & 0.646241\\
3 & 1.48923\\
4 & 1.41471\\
5 & 1.11309\\
6 & 0.865483\\
7 & 0.976408\\
8 & 1.02332\\
9 & 1.39487\\
10 & 1.06488\\
11 & 0.885104\\
12 & 1.31633\\
13 & 1.33474\\
14 & 1.00361\\
15 & 0.925136\\
16 & 1.68651\\
17 & 1.24231\\
18 & 1.34924\\
19 & 0.70211\\
20 & 1.273\\
21 & 1.12505\\
22 & 1.01792\\
23 & 2.42599\\
24 & 0.775172\\
25 & 1.22954\\
26 & 1.34966\\
27 & 1.19364\\
28 & 1.10836\\
29 & 1.19289\\
30 & 1.06405\\
31 & 1.39997\\
32 & 0.958969\\
33 & 1.42335\\
34 & 1.08758\\
35 & 0.912855\\
36 & 0.900675\\
37 & 1.15639\\
38 & 1.13601\\
39 & 0.970979\\
40 & 1.30263\\
41 & 1.63833\\
42 & 0.956024\\
43 & 1.19937\\
44 & 1.15326\\
45 & 0.948726\\
46 & 1.1326\\
47 & 0.721021\\
48 & 0.985736\\
49 & 1.22971\\
50 & 0.961064\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.1375\\
2 & 0.422475\\
3 & 0.993934\\
4 & 0.950763\\
5 & 0.775082\\
6 & 0.535775\\
7 & 0.632668\\
8 & 0.656498\\
9 & 1.01994\\
10 & 0.704308\\
11 & 0.560619\\
12 & 0.848807\\
13 & 0.933802\\
14 & 0.639806\\
15 & 0.593254\\
16 & 1.03294\\
17 & 0.832162\\
18 & 0.949481\\
19 & 0.401884\\
20 & 0.925337\\
21 & 0.7476\\
22 & 0.656024\\
23 & 1.53172\\
24 & 0.599708\\
25 & 0.815386\\
26 & 0.909037\\
27 & 0.848348\\
28 & 0.668179\\
29 & 0.818684\\
30 & 0.678194\\
31 & 0.809776\\
32 & 0.606144\\
33 & 0.8702\\
34 & 0.67686\\
35 & 0.716284\\
36 & 0.606236\\
37 & 0.758869\\
38 & 0.775028\\
39 & 0.646179\\
40 & 0.762953\\
41 & 1.05466\\
42 & 0.603118\\
43 & 0.557558\\
44 & 0.719555\\
45 & 0.685172\\
46 & 0.767117\\
47 & 0.474047\\
48 & 0.637294\\
49 & 0.799788\\
50 & 0.604377\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTConnectMedianInitialDurationUpperConfidence and defaultRRTConnectMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.27391\\
2 & 0.526885\\
3 & 1.32399\\
4 & 1.18098\\
5 & 0.921903\\
6 & 0.654976\\
7 & 0.76511\\
8 & 0.75752\\
9 & 1.12729\\
10 & 0.775659\\
11 & 0.711051\\
12 & 1.04439\\
13 & 1.09676\\
14 & 0.774834\\
15 & 0.733117\\
16 & 1.28865\\
17 & 0.982783\\
18 & 1.11336\\
19 & 0.480471\\
20 & 1.07993\\
21 & 0.928467\\
22 & 0.818429\\
23 & 1.87919\\
24 & 0.679547\\
25 & 0.984602\\
26 & 1.1643\\
27 & 1.03226\\
28 & 0.817526\\
29 & 0.97344\\
30 & 0.792557\\
31 & 1.12953\\
32 & 0.746958\\
33 & 0.973435\\
34 & 0.804438\\
35 & 0.836913\\
36 & 0.755848\\
37 & 0.947188\\
38 & 0.855377\\
39 & 0.752164\\
40 & 0.954789\\
41 & 1.24981\\
42 & 0.732124\\
43 & 0.762221\\
44 & 0.890621\\
45 & 0.820299\\
46 & 0.888869\\
47 & 0.61197\\
48 & 0.792966\\
49 & 0.965524\\
50 & 0.755406\\
};

\end{axis}

\end{tikzpicture}%


==> img/tikz/robots/initial/bookshelf_initial.tikz <==
%\tikzsetnextfilename{bookshelf_initial}%
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.4\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersSuccessRateQueryAxis100,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymin=0,
  ymax=1.05,
  xlabel={{}},
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  xticklabel={{\empty}},
  ylabel={\scriptsize Succ. [\%]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  yticklabel style={font=\scriptsize, rotate=90},
    ytick={0, 0.5, 1},
  yticklabels={0, 50, 100}
]
\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.66\\
2 & 0.87\\
3 & 0.95\\
4 & 0.99\\
5 & 1\\
23 & 1\\
24 & 0.99\\
25 & 0.99\\
26 & 1\\
28 & 1\\
29 & 0.99\\
30 & 1\\
42 & 1\\
43 & 0.99\\
44 & 1\\
45 & 0.99\\
46 & 1\\
49 & 1\\
50 & 1\\
};

\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.871\\
2 & 0.96\\
3 & 0.98\\
4 & 0.98\\
5 & 1\\
6 & 1\\
7 & 0.99\\
8 & 0.99\\
9 & 1\\
10 & 0.99\\
12 & 0.99\\
13 & 0.97\\
14 & 0.99\\
15 & 0.99\\
16 & 0.97\\
17 & 0.97\\
18 & 1\\
19 & 0.98\\
20 & 0.99\\
21 & 0.98\\
23 & 0.98\\
24 & 0.97\\
25 & 0.99\\
26 & 1\\
28 & 1\\
29 & 0.97\\
30 & 0.99\\
31 & 0.99\\
32 & 0.96\\
33 & 1\\
35 & 1\\
36 & 0.99\\
37 & 1\\
38 & 0.98\\
39 & 0.98\\
40 & 0.99\\
41 & 1\\
42 & 1\\
43 & 0.98\\
44 & 0.97\\
45 & 0.99\\
46 & 0.97\\
47 & 0.99\\
48 & 0.99\\
49 & 1\\
50 & 0.98\\
};

\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 0.86\\
2 & 0.94\\
3 & 0.92\\
4 & 0.93\\
5 & 0.85\\
6 & 0.95\\
7 & 0.93\\
8 & 0.96\\
9 & 0.93\\
10 & 0.95\\
11 & 0.92\\
12 & 0.95\\
13 & 0.96\\
14 & 0.89\\
15 & 0.97\\
16 & 0.96\\
17 & 0.94\\
18 & 0.87\\
19 & 0.93\\
20 & 0.91\\
21 & 0.93\\
22 & 0.95\\
23 & 0.9\\
24 & 0.95\\
25 & 0.93\\
26 & 0.99\\
27 & 0.94\\
28 & 0.9\\
29 & 0.91\\
30 & 0.95\\
31 & 0.91\\
32 & 0.95\\
33 & 0.93\\
34 & 0.95\\
35 & 0.93\\
36 & 0.88\\
37 & 0.92\\
38 & 0.9\\
39 & 0.96\\
40 & 0.93\\
41 & 0.93\\
42 & 0.98\\
43 & 0.95\\
44 & 0.95\\
45 & 0.93\\
46 & 0.91\\
47 & 0.97\\
48 & 0.9\\
49 & 0.93\\
50 & 0.96\\
};

\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
6 & 1\\
7 & 0.99\\
8 & 1\\
12 & 1\\
13 & 0.99\\
14 & 1\\
28 & 1\\
29 & 0.99\\
30 & 1\\
42 & 1\\
43 & 0.99\\
44 & 1\\
45 & 0.99\\
46 & 1\\
49 & 1\\
50 & 1\\
};

\end{axis}


\begin{axis} [
  width=\textwidth,
  height=0.6\textwidth,
  at={($(AllPlannersSuccessRateQueryAxis100.south) - (0.0em, 0.6em)$)},
  anchor=north,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianInitialDurationAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymax=11.3238,
  ymode=log,
  xlabel={{Query Number}},
  xlabel style={font=\scriptsize},
  xticklabel={{}},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Initial Sol.\\ \scriptsize Time [s]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  yticklabel style={font=\scriptsize, rotate=90}
]
\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 30.9713\\
2 & 1.67522\\
3 & 1.11949\\
4 & 0.571552\\
5 & 0.574752\\
6 & 0.467609\\
7 & 0.39016\\
8 & 0.372613\\
9 & 0.302047\\
10 & 0.292448\\
11 & 0.281891\\
12 & 0.236306\\
13 & 0.221929\\
14 & 0.193867\\
15 & 0.18886\\
16 & 0.123762\\
17 & 0.126522\\
18 & 0.0862503\\
19 & 0.0850523\\
20 & 0.0799364\\
21 & 0.0719764\\
22 & 0.0696253\\
23 & 0.0740556\\
24 & 0.0736185\\
25 & 0.0666488\\
26 & 0.0652353\\
27 & 0.0631293\\
28 & 0.0687394\\
29 & 0.0668044\\
30 & 0.0704475\\
31 & 0.064609\\
32 & 0.0688101\\
33 & 0.0692574\\
34 & 0.0592155\\
35 & 0.0669249\\
36 & 0.0592602\\
37 & 0.0691528\\
38 & 0.0629572\\
39 & 0.069155\\
40 & 0.0651321\\
41 & 0.0703036\\
42 & 0.0601881\\
43 & 0.0630778\\
44 & 0.0644012\\
45 & 0.0639482\\
46 & 0.0633869\\
47 & 0.064788\\
48 & 0.063719\\
49 & 0.0589556\\
50 & 0.0605863\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 3.5724\\
2 & 0.668624\\
3 & 0.570031\\
4 & 0.375753\\
5 & 0.348646\\
6 & 0.280153\\
7 & 0.25297\\
8 & 0.244719\\
9 & 0.212416\\
10 & 0.194418\\
11 & 0.178397\\
12 & 0.144988\\
13 & 0.132628\\
14 & 0.124583\\
15 & 0.0928254\\
16 & 0.0808852\\
17 & 0.0725065\\
18 & 0.0628119\\
19 & 0.0578358\\
20 & 0.0577196\\
21 & 0.052781\\
22 & 0.0548786\\
23 & 0.0580922\\
24 & 0.0573944\\
25 & 0.0527046\\
26 & 0.0515136\\
27 & 0.0511769\\
28 & 0.0546512\\
29 & 0.0535053\\
30 & 0.0512258\\
31 & 0.0530677\\
32 & 0.0521562\\
33 & 0.0546912\\
34 & 0.0507015\\
35 & 0.0512766\\
36 & 0.0484646\\
37 & 0.0512645\\
38 & 0.0506063\\
39 & 0.0519589\\
40 & 0.048302\\
41 & 0.0493396\\
42 & 0.0477718\\
43 & 0.0513683\\
44 & 0.0487476\\
45 & 0.0474479\\
46 & 0.0490938\\
47 & 0.0483712\\
48 & 0.048994\\
49 & 0.0458749\\
50 & 0.046085\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultLazyPRMstarMedianInitialDurationUpperConfidence and defaultLazyPRMstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightred,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultLazyPRMstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 6.26602\\
2 & 0.998318\\
3 & 0.77554\\
4 & 0.461647\\
5 & 0.410968\\
6 & 0.342547\\
7 & 0.300532\\
8 & 0.296929\\
9 & 0.24043\\
10 & 0.237936\\
11 & 0.224179\\
12 & 0.168696\\
13 & 0.158712\\
14 & 0.145968\\
15 & 0.118353\\
16 & 0.0954874\\
17 & 0.0947386\\
18 & 0.0708401\\
19 & 0.0636492\\
20 & 0.0652566\\
21 & 0.0638679\\
22 & 0.0609738\\
23 & 0.0635555\\
24 & 0.0624743\\
25 & 0.0577726\\
26 & 0.058391\\
27 & 0.0581178\\
28 & 0.0591057\\
29 & 0.0601737\\
30 & 0.0570539\\
31 & 0.0574155\\
32 & 0.0595762\\
33 & 0.0593081\\
34 & 0.0544801\\
35 & 0.0574324\\
36 & 0.0518041\\
37 & 0.057377\\
38 & 0.0558952\\
39 & 0.0572812\\
40 & 0.0550014\\
41 & 0.0593559\\
42 & 0.052823\\
43 & 0.0575853\\
44 & 0.0551849\\
45 & 0.0523617\\
46 & 0.0541759\\
47 & 0.0541809\\
48 & 0.0546641\\
49 & 0.0516267\\
50 & 0.0514213\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 5.57077\\
2 & 0.786121\\
3 & 0.364299\\
4 & 0.166054\\
5 & 0.145669\\
6 & 0.0626035\\
7 & 0.0611732\\
8 & 0.0577225\\
9 & 0.0542641\\
10 & 0.0532978\\
11 & 0.053481\\
12 & 0.0539121\\
13 & 0.0471496\\
14 & 0.0517689\\
15 & 0.0526023\\
16 & 0.0494622\\
17 & 0.0507817\\
18 & 0.0474114\\
19 & 0.0497572\\
20 & 0.0493486\\
21 & 0.0505284\\
22 & 0.0506937\\
23 & 0.052947\\
24 & 0.0485846\\
25 & 0.0475416\\
26 & 0.0500238\\
27 & 0.0497681\\
28 & 0.0487998\\
29 & 0.0485901\\
30 & 0.0529061\\
31 & 0.0438993\\
32 & 0.0501862\\
33 & 0.0491188\\
34 & 0.0450067\\
35 & 0.0453068\\
36 & 0.0455252\\
37 & 0.0481627\\
38 & 0.0474846\\
39 & 0.0441958\\
40 & 0.052127\\
41 & 0.0478794\\
42 & 0.0447875\\
43 & 0.0459521\\
44 & 0.0465892\\
45 & 0.0504802\\
46 & 0.046248\\
47 & 0.0458638\\
48 & 0.0479767\\
49 & 0.0469381\\
50 & 0.0483046\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 2.46112\\
2 & 0.213515\\
3 & 0.145059\\
4 & 0.0584815\\
5 & 0.0534802\\
6 & 0.0459406\\
7 & 0.0445628\\
8 & 0.047166\\
9 & 0.0417968\\
10 & 0.0420507\\
11 & 0.0428666\\
12 & 0.0418544\\
13 & 0.0381347\\
14 & 0.0405427\\
15 & 0.0404291\\
16 & 0.0405852\\
17 & 0.0410743\\
18 & 0.0402656\\
19 & 0.0383601\\
20 & 0.0385639\\
21 & 0.0404586\\
22 & 0.0389429\\
23 & 0.0404767\\
24 & 0.0370182\\
25 & 0.0390201\\
26 & 0.0379208\\
27 & 0.039246\\
28 & 0.0392484\\
29 & 0.0385346\\
30 & 0.0381175\\
31 & 0.0369034\\
32 & 0.0382088\\
33 & 0.0377642\\
34 & 0.0370745\\
35 & 0.0356343\\
36 & 0.0366113\\
37 & 0.038596\\
38 & 0.0378871\\
39 & 0.037023\\
40 & 0.0398427\\
41 & 0.0370207\\
42 & 0.0380283\\
43 & 0.0380702\\
44 & 0.0386655\\
45 & 0.0398537\\
46 & 0.0367669\\
47 & 0.0355131\\
48 & 0.0391386\\
49 & 0.0388299\\
50 & 0.0385944\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianInitialDurationUpperConfidence and defaultEITstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 3.75987\\
2 & 0.331648\\
3 & 0.199026\\
4 & 0.125137\\
5 & 0.0674117\\
6 & 0.0515845\\
7 & 0.0514698\\
8 & 0.0493983\\
9 & 0.0475667\\
10 & 0.0495577\\
11 & 0.0473756\\
12 & 0.0488323\\
13 & 0.0428629\\
14 & 0.0460079\\
15 & 0.0455829\\
16 & 0.0448006\\
17 & 0.0448677\\
18 & 0.0428942\\
19 & 0.0437563\\
20 & 0.0428186\\
21 & 0.0443864\\
22 & 0.042746\\
23 & 0.0435358\\
24 & 0.0417384\\
25 & 0.043737\\
26 & 0.044474\\
27 & 0.0442573\\
28 & 0.0422422\\
29 & 0.041475\\
30 & 0.0408613\\
31 & 0.0396243\\
32 & 0.0426225\\
33 & 0.0412009\\
34 & 0.0425628\\
35 & 0.0400894\\
36 & 0.0403234\\
37 & 0.0418567\\
38 & 0.0416644\\
39 & 0.0399853\\
40 & 0.0442359\\
41 & 0.0419122\\
42 & 0.0404318\\
43 & 0.0414065\\
44 & 0.0406453\\
45 & 0.0426163\\
46 & 0.0410791\\
47 & 0.039069\\
48 & 0.0429005\\
49 & 0.0425921\\
50 & 0.0415616\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 4.37191\\
2 & 5.12529\\
3 & 4.82677\\
4 & 4.04631\\
5 & 4.44974\\
6 & 3.96117\\
7 & 4.13669\\
8 & 5.23374\\
9 & 4.82382\\
10 & 4.92264\\
11 & 5.03966\\
12 & 4.41793\\
13 & 4.83015\\
14 & 4.24682\\
15 & 5.77632\\
16 & 5.54713\\
17 & 4.84516\\
18 & 3.7132\\
19 & 3.93715\\
20 & 3.49518\\
21 & 4.60437\\
22 & 4.58021\\
23 & 4.18978\\
24 & 4.02626\\
25 & 5.42948\\
26 & 4.34926\\
27 & 4.02793\\
28 & 4.49244\\
29 & 4.67\\
30 & 3.64722\\
31 & 4.91945\\
32 & 4.43084\\
33 & 4.29733\\
34 & 5.17707\\
35 & 4.146\\
36 & 4.23053\\
37 & 4.14938\\
38 & 4.08254\\
39 & 4.64962\\
40 & 3.87475\\
41 & 4.38347\\
42 & 4.01178\\
43 & 4.25904\\
44 & 5.13498\\
45 & 4.05353\\
46 & 3.29889\\
47 & 4.03378\\
48 & 4.5081\\
49 & 4.01746\\
50 & 4.78569\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 2.1962\\
2 & 2.53745\\
3 & 2.37418\\
4 & 2.10052\\
5 & 2.305\\
6 & 2.23864\\
7 & 2.37541\\
8 & 2.73665\\
9 & 2.59853\\
10 & 2.81549\\
11 & 2.67646\\
12 & 2.29744\\
13 & 2.78158\\
14 & 2.38464\\
15 & 2.8649\\
16 & 2.81942\\
17 & 2.43519\\
18 & 2.05747\\
19 & 2.2707\\
20 & 1.9385\\
21 & 2.4404\\
22 & 2.32148\\
23 & 2.13324\\
24 & 2.28935\\
25 & 2.34691\\
26 & 2.30461\\
27 & 2.3975\\
28 & 2.61009\\
29 & 2.61802\\
30 & 2.07264\\
31 & 2.54776\\
32 & 2.10576\\
33 & 2.51976\\
34 & 2.65874\\
35 & 2.21703\\
36 & 2.72529\\
37 & 2.02265\\
38 & 2.34373\\
39 & 2.6251\\
40 & 2.199\\
41 & 2.20017\\
42 & 2.34303\\
43 & 2.29477\\
44 & 2.74116\\
45 & 2.43875\\
46 & 2.09122\\
47 & 2.58095\\
48 & 2.81609\\
49 & 2.54277\\
50 & 2.45287\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarRegressionMedianInitialDurationUpperConfidence and defaultEITstarRegressionMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 3.15393\\
2 & 3.61443\\
3 & 3.11588\\
4 & 2.85284\\
5 & 3.05461\\
6 & 2.77081\\
7 & 3.4411\\
8 & 3.51633\\
9 & 3.24272\\
10 & 3.73305\\
11 & 3.69765\\
12 & 3.38648\\
13 & 3.30449\\
14 & 3.2192\\
15 & 3.76437\\
16 & 3.44255\\
17 & 3.21048\\
18 & 2.48905\\
19 & 3.02101\\
20 & 2.8301\\
21 & 3.10422\\
22 & 2.95645\\
23 & 2.7242\\
24 & 2.94465\\
25 & 3.84774\\
26 & 2.95755\\
27 & 3.15665\\
28 & 3.42833\\
29 & 3.33622\\
30 & 2.62767\\
31 & 3.68902\\
32 & 3.09061\\
33 & 3.42046\\
34 & 3.47877\\
35 & 3.04981\\
36 & 3.34335\\
37 & 2.97455\\
38 & 3.19485\\
39 & 3.72209\\
40 & 2.89418\\
41 & 3.13388\\
42 & 2.97383\\
43 & 3.16442\\
44 & 3.61647\\
45 & 2.80766\\
46 & 2.48678\\
47 & 3.19309\\
48 & 3.43294\\
49 & 3.03196\\
50 & 3.20955\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.8023\\
2 & 1.701\\
3 & 1.77505\\
4 & 1.69374\\
5 & 1.73546\\
6 & 1.85371\\
7 & 1.75315\\
8 & 1.7839\\
9 & 1.83552\\
10 & 1.71061\\
11 & 1.79841\\
12 & 1.79941\\
13 & 1.67075\\
14 & 1.86874\\
15 & 1.80609\\
16 & 1.61673\\
17 & 1.71884\\
18 & 1.69019\\
19 & 1.71552\\
20 & 1.40136\\
21 & 1.68388\\
22 & 1.7817\\
23 & 1.68044\\
24 & 1.551\\
25 & 1.58667\\
26 & 1.77635\\
27 & 1.76741\\
28 & 1.78725\\
29 & 1.60725\\
30 & 1.68216\\
31 & 1.81171\\
32 & 1.96033\\
33 & 1.59495\\
34 & 1.68455\\
35 & 1.44432\\
36 & 1.58533\\
37 & 1.77625\\
38 & 2.23705\\
39 & 1.64707\\
40 & 1.80774\\
41 & 1.83476\\
42 & 1.67883\\
43 & 1.60534\\
44 & 1.62399\\
45 & 1.6423\\
46 & 1.5317\\
47 & 1.94427\\
48 & 1.69159\\
49 & 1.59386\\
50 & 1.59362\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.09691\\
2 & 1.20867\\
3 & 1.10452\\
4 & 1.0247\\
5 & 1.03227\\
6 & 1.04911\\
7 & 1.18007\\
8 & 1.11529\\
9 & 1.16732\\
10 & 1.01699\\
11 & 1.18998\\
12 & 1.32736\\
13 & 1.07532\\
14 & 1.12436\\
15 & 1.1269\\
16 & 1.04364\\
17 & 1.04904\\
18 & 1.02462\\
19 & 1.13225\\
20 & 0.823864\\
21 & 0.940172\\
22 & 1.15936\\
23 & 0.977612\\
24 & 1.10327\\
25 & 1.11943\\
26 & 1.14651\\
27 & 1.18448\\
28 & 1.16651\\
29 & 1.08282\\
30 & 1.01957\\
31 & 1.27815\\
32 & 1.08131\\
33 & 1.05594\\
34 & 0.972005\\
35 & 0.876125\\
36 & 1.08729\\
37 & 1.09134\\
38 & 1.33382\\
39 & 1.00901\\
40 & 1.19294\\
41 & 1.04733\\
42 & 1.15535\\
43 & 1.03964\\
44 & 1.02249\\
45 & 1.19289\\
46 & 1.02651\\
47 & 1.11954\\
48 & 1.01454\\
49 & 1.01666\\
50 & 1.13528\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTConnectMedianInitialDurationUpperConfidence and defaultRRTConnectMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.40425\\
2 & 1.47171\\
3 & 1.41521\\
4 & 1.42753\\
5 & 1.2292\\
6 & 1.4997\\
7 & 1.45326\\
8 & 1.40824\\
9 & 1.53196\\
10 & 1.32086\\
11 & 1.47645\\
12 & 1.48108\\
13 & 1.34702\\
14 & 1.48194\\
15 & 1.51234\\
16 & 1.22928\\
17 & 1.3423\\
18 & 1.33791\\
19 & 1.33454\\
20 & 1.08473\\
21 & 1.19991\\
22 & 1.50733\\
23 & 1.35622\\
24 & 1.31938\\
25 & 1.30621\\
26 & 1.35031\\
27 & 1.41759\\
28 & 1.48383\\
29 & 1.28179\\
30 & 1.40753\\
31 & 1.55744\\
32 & 1.31967\\
33 & 1.27192\\
34 & 1.45966\\
35 & 1.1225\\
36 & 1.31845\\
37 & 1.49365\\
38 & 1.70567\\
39 & 1.26519\\
40 & 1.44576\\
41 & 1.40328\\
42 & 1.36593\\
43 & 1.26015\\
44 & 1.2259\\
45 & 1.35732\\
46 & 1.26248\\
47 & 1.57288\\
48 & 1.1881\\
49 & 1.24261\\
50 & 1.39224\\
};

\end{axis}

\end{tikzpicture}%


==> img/tikz/robots/wall_stacking.tikz <==
%\tikzsetnextfilename{wall_stacking}%
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersSuccessRateQueryAxis100,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymin=0,
  ymax=1.05,
  xlabel={{\empty}},
  xlabel style={font=\scriptsize},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Succ. [\%]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  yticklabel style={font=\scriptsize, rotate=90},
    ytick={0, 0.5, 1},
  yticklabels={0, 100}
]
\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
5 & 1\\
6 & 0.96\\
7 & 0.96\\
8 & 1\\
9 & 0.96\\
10 & 1\\
11 & 1\\
12 & 0.96\\
13 & 1\\
14 & 0.96\\
15 & 1\\
35 & 1\\
36 & 1\\
};

\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
7 & 1\\
8 & 0.96\\
9 & 1\\
11 & 1\\
12 & 0.96\\
13 & 0.96\\
14 & 1\\
15 & 0.96\\
18 & 0.96\\
19 & 1\\
20 & 0.92\\
21 & 0.96\\
22 & 1\\
23 & 1\\
24 & 0.88\\
25 & 0.96\\
26 & 1\\
30 & 1\\
31 & 0.96\\
32 & 0.96\\
33 & 1\\
34 & 0.96\\
35 & 1\\
36 & 1\\
};

\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectSuccessRatePerQuery100}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1\\
3 & 1\\
4 & 0.96\\
5 & 1\\
10 & 1\\
11 & 0.96\\
12 & 1\\
21 & 1\\
22 & 0.88\\
23 & 1\\
24 & 0.96\\
25 & 1\\
26 & 0.96\\
27 & 1\\
31 & 1\\
32 & 0.88\\
33 & 1\\
35 & 1\\
36 & 1\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.65\textwidth,
  at={($(AllPlannersSuccessRateQueryAxis100.south) - (0.0em, 0.6em)$)},
  anchor=north,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianInitialDurationAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  ymax=11.4678,
  ymode=log,
  xlabel={{Query Number}},
  xlabel style={font=\scriptsize},
  xticklabel={{}},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Initial Sol.\\ \scriptsize Time [s]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  yticklabel style={font=\scriptsize, rotate=90}
]
\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 5.42747\\
2 & 2.29668\\
3 & 3.02929\\
4 & 3.08863\\
5 & 3.0582\\
6 & 3.6884\\
7 & 2.42393\\
8 & 3.11729\\
9 & 2.76671\\
10 & 2.45816\\
11 & 2.52083\\
12 & 2.51079\\
13 & 3.05645\\
14 & 3.16054\\
15 & 2.466\\
16 & 2.57253\\
17 & 2.34995\\
18 & 2.28961\\
19 & 2.31188\\
20 & 2.2634\\
21 & 2.41104\\
22 & 2.55038\\
23 & 2.31153\\
24 & 2.63025\\
25 & 2.50948\\
26 & 2.3777\\
27 & 2.14229\\
28 & 2.25343\\
29 & 2.33829\\
30 & 2.61183\\
31 & 2.26794\\
32 & 2.4584\\
33 & 2.46747\\
34 & 2.47158\\
35 & 2.66942\\
36 & 2.27952\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 4.24834\\
2 & 1.5133\\
3 & 1.76848\\
4 & 1.65523\\
5 & 1.73296\\
6 & 2.01602\\
7 & 1.59574\\
8 & 1.59135\\
9 & 1.67452\\
10 & 1.55824\\
11 & 1.53145\\
12 & 1.49615\\
13 & 1.54587\\
14 & 1.57999\\
15 & 1.56515\\
16 & 1.54481\\
17 & 1.51526\\
18 & 1.51299\\
19 & 1.62458\\
20 & 1.48918\\
21 & 1.59804\\
22 & 1.68711\\
23 & 1.6351\\
24 & 1.60367\\
25 & 1.7424\\
26 & 1.61378\\
27 & 1.50649\\
28 & 1.64385\\
29 & 1.47754\\
30 & 1.82278\\
31 & 1.51778\\
32 & 1.60636\\
33 & 1.66989\\
34 & 1.68457\\
35 & 1.91581\\
36 & 1.57272\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianInitialDurationUpperConfidence and defaultEITstarMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espgreen,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 4.46199\\
2 & 1.80022\\
3 & 2.35051\\
4 & 2.08651\\
5 & 2.32787\\
6 & 2.5465\\
7 & 1.96854\\
8 & 2.02567\\
9 & 1.97537\\
10 & 2.05811\\
11 & 1.93514\\
12 & 2.09431\\
13 & 1.86258\\
14 & 2.0607\\
15 & 1.87047\\
16 & 2.00308\\
17 & 1.93631\\
18 & 1.81148\\
19 & 2.07603\\
20 & 1.94742\\
21 & 2.02857\\
22 & 2.14146\\
23 & 1.96033\\
24 & 2.27076\\
25 & 2.23966\\
26 & 2.05385\\
27 & 1.90758\\
28 & 1.89101\\
29 & 2.04267\\
30 & 2.30835\\
31 & 1.86605\\
32 & 2.10883\\
33 & 2.04229\\
34 & 2.10084\\
35 & 2.20954\\
36 & 1.89082\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 5.01646\\
2 & 4.99131\\
3 & 5.45807\\
4 & 6.08384\\
5 & 5.66606\\
6 & 7.3843\\
7 & 7.07133\\
8 & 6.97171\\
9 & 6.46332\\
10 & 6.43306\\
11 & 6.61775\\
12 & 7.5772\\
13 & 6.3898\\
14 & 6.24596\\
15 & 7.49062\\
16 & 7.2114\\
17 & 6.39299\\
18 & 6.78634\\
19 & 7.09716\\
20 & 6.48063\\
21 & 7.29937\\
22 & 7.18885\\
23 & 5.90675\\
24 & 7.39322\\
25 & 6.41823\\
26 & 6.72692\\
27 & 5.83469\\
28 & 6.6742\\
29 & 6.44209\\
30 & 7.33072\\
31 & 6.70431\\
32 & 7.37917\\
33 & 7.80596\\
34 & 7.16277\\
35 & 7.5873\\
36 & 6.39745\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 4.16219\\
2 & 4.25\\
3 & 4.3411\\
4 & 4.44094\\
5 & 4.42993\\
6 & 4.8075\\
7 & 5.31032\\
8 & 5.17162\\
9 & 5.00572\\
10 & 5.29192\\
11 & 5.1867\\
12 & 5.44354\\
13 & 5.10374\\
14 & 5.35959\\
15 & 5.77879\\
16 & 5.53113\\
17 & 5.02895\\
18 & 4.82695\\
19 & 5.1984\\
20 & 4.86562\\
21 & 5.76306\\
22 & 5.3366\\
23 & 4.80495\\
24 & 5.01991\\
25 & 5.15687\\
26 & 5.26314\\
27 & 4.45964\\
28 & 5.33574\\
29 & 4.96727\\
30 & 5.59774\\
31 & 5.73808\\
32 & 5.31576\\
33 & 6.16068\\
34 & 5.80581\\
35 & 5.22129\\
36 & 4.89775\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarRegressionMedianInitialDurationUpperConfidence and defaultEITstarRegressionMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightblue,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultEITstarRegressionMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 4.5022\\
2 & 4.4732\\
3 & 4.58665\\
4 & 5.27632\\
5 & 4.64292\\
6 & 5.87162\\
7 & 6.36485\\
8 & 5.87531\\
9 & 5.46372\\
10 & 5.6887\\
11 & 6.00601\\
12 & 5.82937\\
13 & 5.76997\\
14 & 5.90839\\
15 & 6.20604\\
16 & 6.27618\\
17 & 5.64214\\
18 & 5.47868\\
19 & 6.3626\\
20 & 5.38036\\
21 & 6.32937\\
22 & 6.18207\\
23 & 5.51611\\
24 & 5.92758\\
25 & 5.8027\\
26 & 5.8964\\
27 & 5.16972\\
28 & 6.10656\\
29 & 5.78451\\
30 & 6.22862\\
31 & 6.20064\\
32 & 6.2677\\
33 & 6.6795\\
34 & 6.14331\\
35 & 5.98888\\
36 & 5.31837\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.67928\\
2 & 1.52787\\
3 & 2.55195\\
4 & 3.0402\\
5 & 4.21138\\
6 & 5.66273\\
7 & 4.18054\\
8 & 5.17741\\
9 & 4.97423\\
10 & 5.87802\\
11 & 6.07824\\
12 & 5.77401\\
13 & 5.38099\\
14 & 5.29176\\
15 & 6.04903\\
16 & 5.30025\\
17 & 4.38968\\
18 & 5.66672\\
19 & 4.85993\\
20 & 6.10279\\
21 & 6.03479\\
22 & 7.00847\\
23 & 5.74484\\
24 & 6.75533\\
25 & 6.92102\\
26 & 5.44024\\
27 & 6.31633\\
28 & 5.15925\\
29 & 4.16281\\
30 & 5.97502\\
31 & 6.05986\\
32 & 7.11499\\
33 & 5.05063\\
34 & 6.65903\\
35 & 5.24832\\
36 & 3.72766\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDurationLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.27102\\
2 & 1.08127\\
3 & 1.61312\\
4 & 1.23988\\
5 & 1.92119\\
6 & 4.33461\\
7 & 2.43994\\
8 & 3.77753\\
9 & 1.92672\\
10 & 3.15236\\
11 & 3.05426\\
12 & 2.91416\\
13 & 2.39475\\
14 & 2.66185\\
15 & 2.74141\\
16 & 2.98217\\
17 & 2.88443\\
18 & 3.25554\\
19 & 2.57041\\
20 & 2.95625\\
21 & 3.58258\\
22 & 2.6763\\
23 & 2.60887\\
24 & 3.55412\\
25 & 3.8651\\
26 & 3.28673\\
27 & 2.08665\\
28 & 3.18381\\
29 & 2.53647\\
30 & 4.04391\\
31 & 2.24908\\
32 & 3.37321\\
33 & 2.88864\\
34 & 3.3363\\
35 & 2.91573\\
36 & 1.62516\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTConnectMedianInitialDurationUpperConfidence and defaultRRTConnectMedianInitialDurationLowerConfidence
];
\addplot [
  line width=1.01,
  color=espblack,
  mark=square*,
  mark size=0,
  const plot,
  name path={defaultRRTConnectMedianInitialDuration}
] table [
  row sep=\\,
  col sep=&
]{
1 & 1.46099\\
2 & 1.23492\\
3 & 2.09403\\
4 & 1.72088\\
5 & 2.62851\\
6 & 4.63288\\
7 & 2.99037\\
8 & 4.19687\\
9 & 2.85259\\
10 & 4.27744\\
11 & 4.36139\\
12 & 4.50036\\
13 & 3.50285\\
14 & 4.71952\\
15 & 3.94236\\
16 & 3.89931\\
17 & 3.53736\\
18 & 3.97689\\
19 & 3.23185\\
20 & 3.98662\\
21 & 4.41774\\
22 & 3.5741\\
23 & 3.7199\\
24 & 4.41017\\
25 & 4.93971\\
26 & 4.31203\\
27 & 3.30869\\
28 & 3.93376\\
29 & 3.42671\\
30 & 4.93082\\
31 & 3.92334\\
32 & 4.34527\\
33 & 3.62112\\
34 & 4.36547\\
35 & 4.24947\\
36 & 1.98978\\
};

\end{axis}

\end{tikzpicture}%


==> img/tikz/wall_gap/cost_breakout/q0.tikz <==
\begin{tikzpicture} [
  xscale=1.,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.4\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.00116445,
  xmax=0.5,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\scriptsize},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Success [\%]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  ytick={0,50,100},
  yticklabel style={font=\scriptsize}
]
\addplot [
  line width=1.01,
  color=espyellow,
  mark="none",
  const plot,
  name path={defaultPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0206312 & 1\\
0.0213116 & 2\\
0.021837 & 3\\
0.0229908 & 4\\
0.0229921 & 5\\
0.0230193 & 6\\
0.024093 & 7\\
0.0246547 & 8\\
0.0257538 & 9\\
0.0263244 & 10\\
0.0263643 & 11\\
0.02637 & 12\\
0.0270692 & 13\\
0.0275642 & 14\\
0.0275708 & 15\\
0.0275938 & 16\\
0.0279719 & 17\\
0.028053 & 18\\
0.028721 & 19\\
0.0292181 & 20\\
0.0303593 & 21\\
0.035647 & 22\\
0.0371621 & 23\\
0.0378997 & 24\\
0.0384952 & 25\\
0.0568791 & 26\\
0.0569107 & 27\\
0.0569651 & 28\\
0.0597352 & 29\\
0.0598841 & 30\\
0.0603097 & 31\\
0.0603599 & 32\\
0.0609566 & 33\\
0.0615542 & 34\\
0.0615791 & 35\\
0.0621333 & 36\\
0.0633146 & 37\\
0.0641223 & 38\\
0.0643807 & 39\\
0.0656537 & 40\\
0.0667532 & 41\\
0.0672971 & 42\\
0.0701544 & 43\\
0.070732 & 44\\
0.0708603 & 45\\
0.0713306 & 46\\
0.0723214 & 47\\
0.0723234 & 48\\
0.0728832 & 49\\
0.0728936 & 50\\
0.0730199 & 51\\
0.0730792 & 52\\
0.0739709 & 53\\
0.0742065 & 54\\
0.0749317 & 55\\
0.0753233 & 56\\
0.075483 & 57\\
0.0775773 & 58\\
0.0780175 & 59\\
0.079822 & 60\\
0.0799588 & 61\\
0.0824951 & 62\\
0.0839137 & 63\\
0.101758 & 64\\
0.10361 & 65\\
0.103876 & 66\\
0.106147 & 67\\
0.11055 & 68\\
0.110768 & 69\\
0.112492 & 70\\
0.113168 & 71\\
0.115511 & 72\\
0.117515 & 73\\
0.119223 & 74\\
0.129023 & 75\\
0.130294 & 76\\
0.130553 & 77\\
0.13119 & 78\\
0.132583 & 79\\
0.134154 & 80\\
0.136118 & 81\\
0.138611 & 82\\
0.143973 & 83\\
0.146839 & 84\\
0.148321 & 85\\
0.151094 & 86\\
0.152852 & 87\\
0.174293 & 88\\
0.181273 & 89\\
0.184047 & 90\\
0.207047 & 91\\
0.207992 & 92\\
0.216896 & 93\\
0.216948 & 94\\
0.222679 & 95\\
0.225493 & 96\\
0.241501 & 97\\
0.25574 & 98\\
0.317995 & 99\\
0.389923 & 100\\
0.524808 & 100\\
};

\addplot [
  line width=1.01,
  color=esplightred,
  mark="none",
  const plot,
  name path={defaultLazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00864314 & 1\\
0.00921546 & 2\\
0.00921718 & 3\\
0.00977282 & 4\\
0.0103321 & 5\\
0.0103863 & 6\\
0.010404 & 7\\
0.0109165 & 8\\
0.010934 & 9\\
0.0109652 & 10\\
0.0114872 & 11\\
0.0114908 & 12\\
0.011574 & 13\\
0.011676 & 14\\
0.0116833 & 15\\
0.012037 & 16\\
0.0126325 & 17\\
0.0126479 & 18\\
0.0131966 & 19\\
0.0132139 & 20\\
0.0132243 & 21\\
0.0137626 & 22\\
0.0138122 & 23\\
0.013909 & 24\\
0.0143206 & 25\\
0.0144024 & 26\\
0.0148987 & 27\\
0.0150034 & 28\\
0.0155494 & 29\\
0.0160718 & 30\\
0.0160735 & 31\\
0.0160946 & 32\\
0.0161157 & 33\\
0.0161255 & 34\\
0.0161332 & 35\\
0.0161378 & 36\\
0.0166131 & 37\\
0.0166578 & 38\\
0.0166696 & 39\\
0.0166699 & 40\\
0.016687 & 41\\
0.0171865 & 42\\
0.017234 & 43\\
0.017236 & 44\\
0.0172639 & 45\\
0.0174752 & 46\\
0.017801 & 47\\
0.0180174 & 48\\
0.0183445 & 49\\
0.0184109 & 50\\
0.018836 & 51\\
0.0189896 & 52\\
0.0195358 & 53\\
0.0200608 & 54\\
0.0200944 & 55\\
0.0201631 & 56\\
0.0202141 & 57\\
0.0206903 & 58\\
0.0211642 & 59\\
0.0212248 & 60\\
0.0212353 & 61\\
0.021271 & 62\\
0.0217691 & 63\\
0.0218219 & 64\\
0.0223951 & 65\\
0.0229217 & 66\\
0.0229785 & 67\\
0.0229858 & 68\\
0.0240332 & 69\\
0.0241091 & 70\\
0.0241444 & 71\\
0.0246937 & 72\\
0.0252144 & 73\\
0.0258416 & 74\\
0.0261009 & 75\\
0.0269073 & 76\\
0.0269767 & 77\\
0.0277116 & 78\\
0.0281493 & 79\\
0.0299385 & 80\\
0.029944 & 81\\
0.0304037 & 82\\
0.0305214 & 83\\
0.0310412 & 84\\
0.0310601 & 85\\
0.0316859 & 86\\
0.0321913 & 87\\
0.0327021 & 88\\
0.0334767 & 89\\
0.0338449 & 90\\
0.0343538 & 91\\
0.0345609 & 92\\
0.0356344 & 93\\
0.0383213 & 94\\
0.0385281 & 95\\
0.0390684 & 96\\
0.0419044 & 97\\
0.0471417 & 98\\
0.0478044 & 99\\
0.048813 & 100\\
0.524808 & 100\\
};

\addplot [
  line width=1.01,
  color=espgreen,
  mark="none",
  const plot,
  name path={defaultEITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0069091 & 1\\
0.00782073 & 2\\
0.00782121 & 3\\
0.00800214 & 4\\
0.00811885 & 5\\
0.00816089 & 6\\
0.00838541 & 7\\
0.00857418 & 8\\
0.00864537 & 9\\
0.00892375 & 10\\
0.00980087 & 11\\
0.0103331 & 12\\
0.0105836 & 13\\
0.0105843 & 14\\
0.0109726 & 15\\
0.011051 & 16\\
0.0113361 & 17\\
0.0120286 & 18\\
0.0120727 & 19\\
0.0126422 & 20\\
0.0137438 & 21\\
0.013782 & 22\\
0.0137978 & 23\\
0.0138117 & 24\\
0.0138454 & 25\\
0.0143637 & 26\\
0.0143836 & 27\\
0.014945 & 28\\
0.014961 & 29\\
0.0150033 & 30\\
0.015007 & 31\\
0.0154506 & 32\\
0.0155219 & 33\\
0.0155284 & 34\\
0.0155422 & 35\\
0.0155582 & 36\\
0.0155597 & 37\\
0.0160895 & 38\\
0.0161207 & 39\\
0.0161489 & 40\\
0.0162282 & 41\\
0.0166622 & 42\\
0.0166661 & 43\\
0.0166774 & 44\\
0.016719 & 45\\
0.0169594 & 46\\
0.0171976 & 47\\
0.017257 & 48\\
0.0172577 & 49\\
0.0172854 & 50\\
0.0178159 & 51\\
0.0183851 & 52\\
0.0184155 & 53\\
0.01885 & 54\\
0.0189372 & 55\\
0.0194456 & 56\\
0.0198191 & 57\\
0.0199467 & 58\\
0.0200005 & 59\\
0.0201029 & 60\\
0.0230434 & 61\\
0.0258962 & 62\\
0.0264349 & 63\\
0.0268934 & 64\\
0.0270135 & 65\\
0.0281237 & 66\\
0.0281645 & 67\\
0.0281972 & 68\\
0.0288803 & 69\\
0.0293365 & 70\\
0.0293493 & 71\\
0.0293738 & 72\\
0.0293748 & 73\\
0.0305017 & 74\\
0.0310402 & 75\\
0.031061 & 76\\
0.0316912 & 77\\
0.0322182 & 78\\
0.0333237 & 79\\
0.0339749 & 80\\
0.0345181 & 81\\
0.0345236 & 82\\
0.0345394 & 83\\
0.0366851 & 84\\
0.0367871 & 85\\
0.0368742 & 86\\
0.0372851 & 87\\
0.0385521 & 88\\
0.0405197 & 89\\
0.0407654 & 90\\
0.0408142 & 91\\
0.0408462 & 92\\
0.0414741 & 93\\
0.0426675 & 94\\
0.0436492 & 95\\
0.0438484 & 96\\
0.0447189 & 97\\
0.0455483 & 98\\
0.050422 & 99\\
0.0891204 & 100\\
0.524808 & 100\\
};

\addplot [
  line width=1.01,
  color=esplightblue,
  mark="none",
  const plot,
  name path={defaultEITstarRegressionSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00689564 & 1\\
0.00698968 & 2\\
0.00748517 & 3\\
0.00792904 & 4\\
0.00799471 & 5\\
0.00803881 & 6\\
0.00806638 & 7\\
0.00860906 & 8\\
0.00862078 & 9\\
0.00862144 & 10\\
0.00862917 & 11\\
0.00864582 & 12\\
0.00864748 & 13\\
0.00924941 & 14\\
0.00927103 & 15\\
0.0097693 & 16\\
0.00979354 & 17\\
0.0101117 & 18\\
0.0102945 & 19\\
0.0103494 & 20\\
0.0103889 & 21\\
0.0104092 & 22\\
0.0109518 & 23\\
0.0109607 & 24\\
0.0111407 & 25\\
0.0114669 & 26\\
0.0114704 & 27\\
0.0115097 & 28\\
0.0115122 & 29\\
0.0115436 & 30\\
0.0118061 & 31\\
0.0126055 & 32\\
0.0130548 & 33\\
0.0137931 & 34\\
0.0138089 & 35\\
0.0143787 & 36\\
0.0143853 & 37\\
0.0149199 & 38\\
0.0149432 & 39\\
0.0149454 & 40\\
0.014951 & 41\\
0.0149681 & 42\\
0.0152231 & 43\\
0.0154868 & 44\\
0.0155215 & 45\\
0.0155308 & 46\\
0.0155532 & 47\\
0.016095 & 48\\
0.0160966 & 49\\
0.0161117 & 50\\
0.0161561 & 51\\
0.0166163 & 52\\
0.0166406 & 53\\
0.0171906 & 54\\
0.0172049 & 55\\
0.0177953 & 56\\
0.0179466 & 57\\
0.0183889 & 58\\
0.0183942 & 59\\
0.0189529 & 60\\
0.0189534 & 61\\
0.0195225 & 62\\
0.0195261 & 63\\
0.019562 & 64\\
0.0197411 & 65\\
0.0198084 & 66\\
0.0201085 & 67\\
0.0212769 & 68\\
0.021839 & 69\\
0.0219138 & 70\\
0.023001 & 71\\
0.0252406 & 72\\
0.0258548 & 73\\
0.0264441 & 74\\
0.027062 & 75\\
0.027605 & 76\\
0.0280191 & 77\\
0.028161 & 78\\
0.0298846 & 79\\
0.0304717 & 80\\
0.030499 & 81\\
0.0327885 & 82\\
0.0328218 & 83\\
0.0338864 & 84\\
0.0339189 & 85\\
0.0339536 & 86\\
0.0345735 & 87\\
0.0350803 & 88\\
0.0370541 & 89\\
0.0379212 & 90\\
0.039918 & 91\\
0.0407956 & 92\\
0.042043 & 93\\
0.0425828 & 94\\
0.0430544 & 95\\
0.0443568 & 96\\
0.0449646 & 97\\
0.0482703 & 98\\
0.0534167 & 99\\
0.0739579 & 100\\
0.524808 & 100\\
};

\addplot [
  line width=1.01,
  color=esppurple,
  mark="none",
  const plot,
  name path={defaultRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.01546 & 1\\
0.017252 & 2\\
0.017853 & 3\\
0.0206314 & 4\\
0.0211526 & 5\\
0.0223556 & 6\\
0.0229395 & 7\\
0.0233621 & 8\\
0.0235754 & 9\\
0.0251522 & 10\\
0.0252445 & 11\\
0.0252639 & 12\\
0.0258458 & 13\\
0.0263277 & 14\\
0.0315196 & 15\\
0.0316122 & 16\\
0.0338526 & 17\\
0.0349448 & 18\\
0.0367478 & 19\\
0.0372682 & 20\\
0.037343 & 21\\
0.0374346 & 22\\
0.038536 & 23\\
0.0390969 & 24\\
0.0401506 & 25\\
0.0407422 & 26\\
0.0419363 & 27\\
0.0435526 & 28\\
0.0438854 & 29\\
0.0453742 & 30\\
0.045448 & 31\\
0.0460198 & 32\\
0.0470794 & 33\\
0.0477451 & 34\\
0.0510961 & 35\\
0.0516536 & 36\\
0.0522344 & 37\\
0.0527774 & 38\\
0.0528867 & 39\\
0.0539399 & 40\\
0.0541127 & 41\\
0.0556345 & 42\\
0.0564838 & 43\\
0.0568995 & 44\\
0.0569046 & 45\\
0.0569116 & 46\\
0.0581086 & 47\\
0.0591694 & 48\\
0.0592709 & 49\\
0.0620365 & 50\\
0.065573 & 51\\
0.0681301 & 52\\
0.0681577 & 53\\
0.0682242 & 54\\
0.0684681 & 55\\
0.0687326 & 56\\
0.070702 & 57\\
0.0712418 & 58\\
0.0714123 & 59\\
0.0718405 & 60\\
0.0718624 & 61\\
0.0719052 & 62\\
0.0729524 & 63\\
0.0730416 & 64\\
0.0736157 & 65\\
0.0741117 & 66\\
0.0764925 & 67\\
0.0769418 & 68\\
0.0770125 & 69\\
0.0776094 & 70\\
0.0817082 & 71\\
0.0821425 & 72\\
0.0839583 & 73\\
0.0847222 & 74\\
0.0856418 & 75\\
0.0863163 & 76\\
0.0868224 & 77\\
0.0874672 & 78\\
0.0880437 & 79\\
0.0881965 & 80\\
0.0896303 & 81\\
0.0908522 & 82\\
0.0913993 & 83\\
0.0919578 & 84\\
0.0941278 & 85\\
0.0966064 & 86\\
0.097081 & 87\\
0.0982494 & 88\\
0.0998685 & 89\\
0.10011 & 90\\
0.101774 & 91\\
0.104647 & 92\\
0.107574 & 93\\
0.109852 & 94\\
0.109871 & 95\\
0.115008 & 96\\
0.12023 & 97\\
0.123047 & 98\\
0.129957 & 99\\
0.162947 & 100\\
0.524808 & 100\\
};

\addplot [
  line width=1.01,
  color=espblack,
  mark="none",
  const plot,
  name path={defaultRRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00795873 & 1\\
0.00970256 & 2\\
0.0118405 & 3\\
0.0118987 & 4\\
0.0123409 & 5\\
0.0123775 & 6\\
0.0123846 & 7\\
0.0127342 & 8\\
0.0129633 & 9\\
0.0131714 & 10\\
0.0131948 & 11\\
0.0132575 & 12\\
0.013318 & 13\\
0.0136193 & 14\\
0.0139485 & 15\\
0.0146673 & 16\\
0.0147285 & 17\\
0.0150308 & 18\\
0.0152314 & 19\\
0.0152491 & 20\\
0.0152575 & 21\\
0.0154859 & 22\\
0.0160989 & 23\\
0.0161682 & 24\\
0.016176 & 25\\
0.016761 & 26\\
0.0172081 & 27\\
0.0173042 & 28\\
0.017455 & 29\\
0.0175235 & 30\\
0.0178753 & 31\\
0.0179942 & 32\\
0.0183607 & 33\\
0.018607 & 34\\
0.019027 & 35\\
0.0191452 & 36\\
0.0193298 & 37\\
0.0196741 & 38\\
0.0199524 & 39\\
0.0202319 & 40\\
0.0204092 & 41\\
0.0205775 & 42\\
0.02063 & 43\\
0.0206643 & 44\\
0.0208853 & 45\\
0.0210451 & 46\\
0.0213102 & 47\\
0.0214558 & 48\\
0.0221512 & 49\\
0.0224907 & 50\\
0.0224917 & 51\\
0.0225548 & 52\\
0.02256 & 53\\
0.0247319 & 54\\
0.0248832 & 55\\
0.0251528 & 56\\
0.027803 & 57\\
0.027937 & 58\\
0.0283086 & 59\\
0.0283708 & 60\\
0.0286878 & 61\\
0.0290918 & 62\\
0.0292303 & 63\\
0.0308842 & 64\\
0.031568 & 65\\
0.0318098 & 66\\
0.0319149 & 67\\
0.0327066 & 68\\
0.032882 & 69\\
0.0332467 & 70\\
0.0334891 & 71\\
0.0340922 & 72\\
0.0346301 & 73\\
0.0350037 & 74\\
0.0355246 & 75\\
0.0355846 & 76\\
0.0367328 & 77\\
0.0377103 & 78\\
0.0379876 & 79\\
0.0380643 & 80\\
0.0382112 & 81\\
0.038369 & 82\\
0.0386593 & 83\\
0.0398364 & 84\\
0.0398902 & 85\\
0.0402338 & 86\\
0.0403978 & 87\\
0.0407749 & 88\\
0.0423499 & 89\\
0.0423824 & 90\\
0.0426207 & 91\\
0.0431024 & 92\\
0.0444305 & 93\\
0.0468029 & 94\\
0.0472975 & 95\\
0.0477179 & 96\\
0.0491048 & 97\\
0.0492169 & 98\\
0.0494203 & 99\\
0.0587437 & 100\\
0.524808 & 100\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis0,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.00116445,
  xmax=0.5,
  ymax=2.90487,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Cost},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  yticklabel style={font=\scriptsize}
]
\addplot [
  line width=0.5,
  color=espyellow,
  mark="none",
  const plot,
  name path={defaultPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0735 & 8.71461\\
0.1015 & 8.71461\\
0.102 & 2.90487\\
0.1035 & 2.90487\\
0.104 & 2.47948\\
0.1045 & 2.46228\\
0.106 & 2.46228\\
0.1065 & 2.40396\\
0.1105 & 2.40396\\
0.111 & 2.26276\\
0.112 & 2.26276\\
0.1125 & 2.18783\\
0.113 & 2.18783\\
0.1135 & 2.17554\\
0.114 & 2.17554\\
0.1145 & 2.13681\\
0.1155 & 2.13681\\
0.116 & 2.08086\\
0.1275 & 2.08086\\
0.128 & 2.04975\\
0.129 & 2.04975\\
0.1295 & 2.00976\\
0.13 & 2.00976\\
0.1305 & 2.00777\\
0.131 & 1.95519\\
0.134 & 1.95519\\
0.1345 & 1.9452\\
0.136 & 1.9452\\
0.1365 & 1.91525\\
0.137 & 1.91525\\
0.1375 & 1.8876\\
0.1385 & 1.8876\\
0.139 & 1.88207\\
0.141 & 1.88207\\
0.1415 & 1.86991\\
0.1465 & 1.86991\\
0.147 & 1.86789\\
0.148 & 1.86789\\
0.1485 & 1.85964\\
0.1525 & 1.85964\\
0.153 & 1.85478\\
0.159 & 1.85478\\
0.1595 & 1.84353\\
0.173 & 1.84353\\
0.1735 & 1.8205\\
0.1765 & 1.8205\\
0.177 & 1.81468\\
0.178 & 1.81468\\
0.1785 & 1.81319\\
0.184 & 1.81319\\
0.1845 & 1.79668\\
0.185 & 1.79668\\
0.1855 & 1.79458\\
0.189 & 1.79458\\
0.1895 & 1.78665\\
0.19 & 1.78665\\
0.1905 & 1.78263\\
0.191 & 1.78263\\
0.1915 & 1.78148\\
0.192 & 1.77818\\
0.1975 & 1.77818\\
0.198 & 1.77666\\
0.207 & 1.77666\\
0.2075 & 1.77553\\
0.208 & 1.76348\\
0.2085 & 1.76348\\
0.209 & 1.7594\\
0.2125 & 1.7594\\
0.213 & 1.75911\\
0.2165 & 1.75911\\
0.217 & 1.72943\\
0.2175 & 1.72894\\
0.2185 & 1.72894\\
0.219 & 1.72552\\
0.2225 & 1.72552\\
0.223 & 1.72053\\
0.225 & 1.72053\\
0.2255 & 1.7167\\
0.2415 & 1.7167\\
0.242 & 1.7139\\
0.2425 & 1.7139\\
0.243 & 1.70074\\
0.2485 & 1.70074\\
0.249 & 1.7001\\
0.251 & 1.7001\\
0.2515 & 1.69345\\
0.256 & 1.69345\\
0.2565 & 1.69047\\
0.257 & 1.69047\\
0.2575 & 1.6804\\
0.2785 & 1.6804\\
0.279 & 1.67747\\
0.2965 & 1.67747\\
0.297 & 1.67362\\
0.3005 & 1.67362\\
0.301 & 1.67207\\
0.306 & 1.67207\\
0.3065 & 1.66872\\
0.3175 & 1.66872\\
0.318 & 1.6595\\
0.326 & 1.6595\\
0.3265 & 1.65817\\
0.343 & 1.65817\\
0.3435 & 1.65723\\
0.3535 & 1.65723\\
0.354 & 1.65117\\
0.3565 & 1.65117\\
0.357 & 1.64434\\
0.361 & 1.64434\\
0.3615 & 1.63332\\
0.362 & 1.63332\\
0.3625 & 1.6316\\
0.37 & 1.6316\\
0.3705 & 1.62634\\
0.3775 & 1.62634\\
0.378 & 1.61346\\
0.3925 & 1.61346\\
0.393 & 1.6101\\
0.401 & 1.6101\\
0.4015 & 1.59977\\
0.4105 & 1.59977\\
0.411 & 1.59956\\
0.4265 & 1.59956\\
0.427 & 1.59257\\
0.4315 & 1.59257\\
0.432 & 1.5898\\
0.444 & 1.5898\\
0.4445 & 1.5894\\
0.45 & 1.5894\\
0.4505 & 1.58586\\
0.4555 & 1.58586\\
0.456 & 1.58435\\
0.458 & 1.58435\\
0.4585 & 1.58321\\
0.467 & 1.58321\\
0.4675 & 1.57145\\
0.483 & 1.57145\\
0.4835 & 1.56404\\
0.4995 & 1.56404\\
0.5 & 1.56404\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark="none",
  const plot,
  name path={defaultPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0735 & 2.00777\\
0.074 & 1.93672\\
0.0745 & 1.9276\\
0.075 & 1.91925\\
0.0755 & 1.9183\\
0.0795 & 1.9183\\
0.08 & 1.8994\\
0.0905 & 1.8994\\
0.091 & 1.89072\\
0.093 & 1.89072\\
0.0935 & 1.8876\\
0.094 & 1.8876\\
0.0945 & 1.86789\\
0.1035 & 1.86789\\
0.104 & 1.86721\\
0.1045 & 1.86721\\
0.105 & 1.85699\\
0.106 & 1.85699\\
0.1065 & 1.85478\\
0.1085 & 1.85478\\
0.109 & 1.84354\\
0.1105 & 1.84354\\
0.111 & 1.81468\\
0.112 & 1.81468\\
0.1125 & 1.81237\\
0.113 & 1.80433\\
0.1135 & 1.79458\\
0.1145 & 1.79458\\
0.115 & 1.78263\\
0.1155 & 1.78263\\
0.116 & 1.78098\\
0.118 & 1.78098\\
0.1185 & 1.75969\\
0.119 & 1.75969\\
0.1195 & 1.7594\\
0.1215 & 1.7594\\
0.122 & 1.75911\\
0.129 & 1.75911\\
0.1295 & 1.75756\\
0.13 & 1.75756\\
0.1305 & 1.75691\\
0.131 & 1.74978\\
0.134 & 1.74978\\
0.1345 & 1.73349\\
0.1375 & 1.73349\\
0.138 & 1.72943\\
0.1415 & 1.72943\\
0.142 & 1.72894\\
0.1475 & 1.72894\\
0.148 & 1.7167\\
0.1485 & 1.70766\\
0.1495 & 1.70766\\
0.15 & 1.7043\\
0.1525 & 1.7043\\
0.153 & 1.7001\\
0.158 & 1.7001\\
0.1585 & 1.70009\\
0.159 & 1.69345\\
0.1595 & 1.69345\\
0.16 & 1.69047\\
0.1685 & 1.69047\\
0.169 & 1.68212\\
0.1695 & 1.68212\\
0.17 & 1.67618\\
0.173 & 1.67618\\
0.1735 & 1.67292\\
0.176 & 1.67292\\
0.1765 & 1.67207\\
0.1805 & 1.67207\\
0.181 & 1.66872\\
0.1815 & 1.66847\\
0.184 & 1.66847\\
0.1845 & 1.6595\\
0.185 & 1.6595\\
0.1855 & 1.65722\\
0.1975 & 1.65722\\
0.198 & 1.65658\\
0.205 & 1.65658\\
0.2055 & 1.65166\\
0.2075 & 1.65166\\
0.208 & 1.64905\\
0.209 & 1.64905\\
0.2095 & 1.61909\\
0.2165 & 1.61909\\
0.217 & 1.61169\\
0.2225 & 1.61169\\
0.223 & 1.60846\\
0.225 & 1.60846\\
0.2255 & 1.60038\\
0.226 & 1.60038\\
0.2265 & 1.59257\\
0.2305 & 1.59257\\
0.231 & 1.5902\\
0.2315 & 1.58981\\
0.239 & 1.58981\\
0.2395 & 1.5898\\
0.2415 & 1.5898\\
0.242 & 1.58686\\
0.2425 & 1.58686\\
0.243 & 1.58586\\
0.256 & 1.58586\\
0.2565 & 1.57077\\
0.269 & 1.57077\\
0.2695 & 1.56847\\
0.27 & 1.56847\\
0.2705 & 1.56404\\
0.2735 & 1.56404\\
0.274 & 1.55615\\
0.2985 & 1.55615\\
0.299 & 1.55268\\
0.3005 & 1.55268\\
0.301 & 1.55242\\
0.3135 & 1.55242\\
0.314 & 1.54247\\
0.3175 & 1.54247\\
0.318 & 1.53004\\
0.3185 & 1.52061\\
0.3385 & 1.52061\\
0.339 & 1.51872\\
0.3435 & 1.51872\\
0.344 & 1.50266\\
0.3505 & 1.50266\\
0.351 & 1.49569\\
0.3565 & 1.49569\\
0.357 & 1.49098\\
0.3585 & 1.49098\\
0.359 & 1.48414\\
0.3705 & 1.48414\\
0.371 & 1.45282\\
0.387 & 1.45282\\
0.3875 & 1.45242\\
0.393 & 1.45242\\
0.3935 & 1.45114\\
0.411 & 1.45114\\
0.4115 & 1.4311\\
0.425 & 1.4311\\
0.4255 & 1.42751\\
0.426 & 1.427\\
0.427 & 1.427\\
0.4275 & 1.40731\\
0.432 & 1.40731\\
0.4325 & 1.40577\\
0.4445 & 1.40577\\
0.445 & 1.39526\\
0.45 & 1.39526\\
0.4505 & 1.39303\\
0.4995 & 1.39303\\
0.5 & 1.39303\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultPRMstarMedianCostEvolutionUpperConfidence and defaultPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=espyellow,
  mark="none",
  const plot,
  name path={defaultPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0005 & inf\\
0.073 & inf\\
0.0735 & 2.48313\\
0.074 & 2.44172\\
0.0745 & 2.36134\\
0.075 & 2.31109\\
0.0755 & 2.2253\\
0.078 & 2.2253\\
0.0785 & 2.18168\\
0.0795 & 2.18168\\
0.08 & 2.1382\\
0.082 & 2.1382\\
0.0825 & 2.12201\\
0.0835 & 2.12201\\
0.084 & 2.09459\\
0.0935 & 2.09459\\
0.094 & 2.08142\\
0.095 & 2.08142\\
0.0955 & 2.06531\\
0.1015 & 2.06531\\
0.102 & 2.0424\\
0.1035 & 2.0424\\
0.104 & 2.0224\\
0.1045 & 2.00876\\
0.106 & 2.00876\\
0.1065 & 1.98873\\
0.107 & 1.98873\\
0.1075 & 1.97914\\
0.108 & 1.96245\\
0.1105 & 1.96245\\
0.111 & 1.94096\\
0.112 & 1.94096\\
0.1125 & 1.8935\\
0.113 & 1.8935\\
0.1135 & 1.88484\\
0.114 & 1.88484\\
0.1145 & 1.8785\\
0.115 & 1.87498\\
0.1155 & 1.87498\\
0.116 & 1.86755\\
0.119 & 1.86755\\
0.1195 & 1.86342\\
0.12 & 1.86342\\
0.1205 & 1.86287\\
0.121 & 1.85832\\
0.1215 & 1.85832\\
0.122 & 1.85589\\
0.124 & 1.85589\\
0.1245 & 1.84916\\
0.129 & 1.84916\\
0.1295 & 1.82911\\
0.13 & 1.82911\\
0.1305 & 1.81393\\
0.131 & 1.80876\\
0.134 & 1.80876\\
0.1345 & 1.79946\\
0.137 & 1.79946\\
0.1375 & 1.78861\\
0.1415 & 1.78861\\
0.142 & 1.7818\\
0.1465 & 1.7818\\
0.147 & 1.77882\\
0.148 & 1.77882\\
0.1485 & 1.774\\
0.1525 & 1.774\\
0.153 & 1.77107\\
0.1535 & 1.76982\\
0.159 & 1.76982\\
0.1595 & 1.76427\\
0.16 & 1.75955\\
0.168 & 1.75955\\
0.1685 & 1.75926\\
0.173 & 1.75926\\
0.1735 & 1.75445\\
0.174 & 1.74788\\
0.176 & 1.74788\\
0.1765 & 1.7438\\
0.177 & 1.73756\\
0.178 & 1.73756\\
0.1785 & 1.73553\\
0.1835 & 1.73553\\
0.184 & 1.72955\\
0.1845 & 1.72723\\
0.185 & 1.72723\\
0.1855 & 1.7196\\
0.19 & 1.7196\\
0.1905 & 1.71768\\
0.1975 & 1.71768\\
0.198 & 1.70872\\
0.1985 & 1.70042\\
0.205 & 1.70042\\
0.2055 & 1.69677\\
0.2075 & 1.69677\\
0.208 & 1.69196\\
0.209 & 1.69196\\
0.2095 & 1.68629\\
0.2105 & 1.68629\\
0.211 & 1.6798\\
0.2125 & 1.6798\\
0.213 & 1.67554\\
0.2165 & 1.67554\\
0.217 & 1.6704\\
0.2175 & 1.6704\\
0.218 & 1.66499\\
0.2185 & 1.66499\\
0.219 & 1.66038\\
0.2225 & 1.66038\\
0.223 & 1.65883\\
0.225 & 1.65883\\
0.2255 & 1.65769\\
0.226 & 1.65769\\
0.2265 & 1.65737\\
0.2415 & 1.65737\\
0.242 & 1.65388\\
0.2425 & 1.65388\\
0.243 & 1.65011\\
0.2515 & 1.65011\\
0.252 & 1.64669\\
0.2555 & 1.64669\\
0.256 & 1.64379\\
0.257 & 1.64379\\
0.2575 & 1.63479\\
0.273 & 1.63479\\
0.2735 & 1.62271\\
0.297 & 1.62271\\
0.2975 & 1.61539\\
0.298 & 1.61539\\
0.2985 & 1.60603\\
0.3 & 1.60603\\
0.3005 & 1.60319\\
0.301 & 1.59617\\
0.317 & 1.59617\\
0.3175 & 1.59214\\
0.318 & 1.59075\\
0.3435 & 1.59075\\
0.344 & 1.5896\\
0.3565 & 1.5896\\
0.357 & 1.58595\\
0.361 & 1.58595\\
0.3615 & 1.58511\\
0.37 & 1.58511\\
0.3705 & 1.57908\\
0.387 & 1.57908\\
0.3875 & 1.56893\\
0.3895 & 1.56893\\
0.39 & 1.56775\\
0.392 & 1.56775\\
0.3925 & 1.56393\\
0.393 & 1.55601\\
0.3935 & 1.55515\\
0.4105 & 1.55515\\
0.411 & 1.55359\\
0.425 & 1.55359\\
0.4255 & 1.55285\\
0.4265 & 1.55285\\
0.427 & 1.55255\\
0.4315 & 1.55255\\
0.432 & 1.53781\\
0.4385 & 1.53781\\
0.439 & 1.53223\\
0.4395 & 1.52191\\
0.4445 & 1.52191\\
0.445 & 1.51449\\
0.45 & 1.51449\\
0.4505 & 1.50824\\
0.456 & 1.50824\\
0.4565 & 1.49895\\
0.4585 & 1.49895\\
0.459 & 1.4932\\
0.473 & 1.4932\\
0.4735 & 1.4918\\
0.4835 & 1.4918\\
0.484 & 1.48697\\
0.4995 & 1.48697\\
0.5 & 1.48697\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark="none",
  const plot,
  name path={defaultLazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.019 & 8.71461\\
0.0215 & 8.71461\\
0.022 & 2.3506\\
0.0225 & 2.26952\\
0.023 & 2.21303\\
0.024 & 2.21303\\
0.0245 & 2.07857\\
0.025 & 2.07149\\
0.0255 & 2.06747\\
0.026 & 2.04816\\
0.0265 & 2.04113\\
0.027 & 2.00058\\
0.0275 & 1.96124\\
0.028 & 1.94019\\
0.0285 & 1.89845\\
0.029 & 1.89845\\
0.0295 & 1.89505\\
0.03 & 1.89424\\
0.0305 & 1.86835\\
0.031 & 1.86835\\
0.0315 & 1.82822\\
0.032 & 1.82224\\
0.0325 & 1.80057\\
0.033 & 1.79422\\
0.0335 & 1.78772\\
0.034 & 1.78772\\
0.0345 & 1.78577\\
0.035 & 1.76214\\
0.0355 & 1.75786\\
0.036 & 1.74592\\
0.0365 & 1.73968\\
0.037 & 1.7365\\
0.0375 & 1.7194\\
0.038 & 1.71439\\
0.0385 & 1.69369\\
0.0395 & 1.69369\\
0.04 & 1.68675\\
0.041 & 1.68675\\
0.0415 & 1.67825\\
0.042 & 1.67825\\
0.0425 & 1.65084\\
0.043 & 1.64531\\
0.0435 & 1.63914\\
0.0445 & 1.63914\\
0.045 & 1.62509\\
0.0455 & 1.61646\\
0.046 & 1.61646\\
0.0465 & 1.60808\\
0.047 & 1.59393\\
0.0475 & 1.59156\\
0.048 & 1.59156\\
0.0485 & 1.59105\\
0.049 & 1.59105\\
0.0495 & 1.5853\\
0.05 & 1.56724\\
0.0505 & 1.56343\\
0.0515 & 1.56343\\
0.052 & 1.56063\\
0.0525 & 1.55729\\
0.053 & 1.55729\\
0.0535 & 1.55685\\
0.054 & 1.54654\\
0.0555 & 1.54654\\
0.056 & 1.54285\\
0.0565 & 1.53839\\
0.057 & 1.52409\\
0.0575 & 1.52205\\
0.058 & 1.5197\\
0.0585 & 1.50457\\
0.059 & 1.50457\\
0.0595 & 1.5023\\
0.06 & 1.49842\\
0.0605 & 1.49687\\
0.061 & 1.49153\\
0.0615 & 1.49153\\
0.062 & 1.49064\\
0.0625 & 1.49058\\
0.063 & 1.48752\\
0.0635 & 1.48752\\
0.064 & 1.47927\\
0.0645 & 1.47608\\
0.065 & 1.47608\\
0.0655 & 1.4712\\
0.066 & 1.47047\\
0.0665 & 1.46528\\
0.067 & 1.45413\\
0.0675 & 1.43863\\
0.0685 & 1.43863\\
0.069 & 1.43355\\
0.0695 & 1.43355\\
0.07 & 1.43046\\
0.0705 & 1.42556\\
0.0715 & 1.42556\\
0.072 & 1.4112\\
0.0725 & 1.40989\\
0.073 & 1.40989\\
0.0735 & 1.40476\\
0.074 & 1.39774\\
0.0745 & 1.37231\\
0.075 & 1.36231\\
0.0765 & 1.36231\\
0.077 & 1.27162\\
0.078 & 1.27162\\
0.0785 & 1.25959\\
0.079 & 1.16308\\
0.0795 & 1.1502\\
0.08 & 1.1502\\
0.0805 & 1.13694\\
0.082 & 1.13694\\
0.0825 & 1.13485\\
0.083 & 1.13344\\
0.0835 & 1.13344\\
0.084 & 1.13247\\
0.0845 & 1.13247\\
0.085 & 1.13109\\
0.0855 & 1.13033\\
0.086 & 1.12909\\
0.0865 & 1.12909\\
0.087 & 1.11414\\
0.0875 & 1.08429\\
0.088 & 1.08429\\
0.0885 & 1.07062\\
0.089 & 1.07062\\
0.0895 & 1.06865\\
0.09 & 1.06865\\
0.0905 & 1.05998\\
0.091 & 1.05523\\
0.0915 & 1.05129\\
0.092 & 1.05109\\
0.0925 & 1.05072\\
0.094 & 1.05072\\
0.0945 & 1.05062\\
0.095 & 1.04172\\
0.0955 & 1.0415\\
0.096 & 1.0415\\
0.0965 & 1.03999\\
0.097 & 1.03023\\
0.0975 & 1.02586\\
0.098 & 1.02397\\
0.0985 & 1.02296\\
0.099 & 1.02081\\
0.0995 & 1.02081\\
0.1 & 1.02055\\
0.1025 & 1.02055\\
0.103 & 1.01924\\
0.1035 & 1.0155\\
0.104 & 1.0155\\
0.1045 & 1.0148\\
0.105 & 1.01446\\
0.1055 & 1.01121\\
0.1065 & 1.01121\\
0.107 & 1.00701\\
0.1085 & 1.00701\\
0.109 & 0.99947\\
0.1095 & 0.997993\\
0.1115 & 0.997993\\
0.112 & 0.994192\\
0.1125 & 0.994192\\
0.113 & 0.994156\\
0.1135 & 0.993723\\
0.114 & 0.993723\\
0.1145 & 0.992065\\
0.115 & 0.98921\\
0.1155 & 0.989209\\
0.119 & 0.989209\\
0.1195 & 0.982608\\
0.12 & 0.982538\\
0.1215 & 0.982538\\
0.122 & 0.981677\\
0.123 & 0.981677\\
0.1235 & 0.981524\\
0.124 & 0.981524\\
0.1245 & 0.981265\\
0.125 & 0.981196\\
0.1255 & 0.98119\\
0.1285 & 0.98119\\
0.129 & 0.980665\\
0.13 & 0.980665\\
0.1305 & 0.975573\\
0.131 & 0.973774\\
0.1375 & 0.973774\\
0.138 & 0.970031\\
0.1395 & 0.970031\\
0.14 & 0.969621\\
0.1435 & 0.969621\\
0.144 & 0.969493\\
0.1455 & 0.969493\\
0.146 & 0.969177\\
0.1485 & 0.969177\\
0.149 & 0.969043\\
0.1495 & 0.967575\\
0.1505 & 0.967575\\
0.151 & 0.96732\\
0.1515 & 0.96732\\
0.152 & 0.967026\\
0.1545 & 0.967026\\
0.155 & 0.966444\\
0.1555 & 0.966162\\
0.156 & 0.966102\\
0.1565 & 0.966102\\
0.157 & 0.964499\\
0.1595 & 0.964499\\
0.16 & 0.963807\\
0.1635 & 0.963807\\
0.164 & 0.963676\\
0.165 & 0.963676\\
0.1655 & 0.963478\\
0.167 & 0.963478\\
0.1675 & 0.962513\\
0.168 & 0.961882\\
0.1685 & 0.961548\\
0.17 & 0.961548\\
0.1705 & 0.961457\\
0.171 & 0.961286\\
0.173 & 0.961286\\
0.1735 & 0.961259\\
0.1755 & 0.961259\\
0.176 & 0.961157\\
0.183 & 0.961157\\
0.1835 & 0.961153\\
0.1845 & 0.961153\\
0.185 & 0.959694\\
0.1885 & 0.959694\\
0.189 & 0.958573\\
0.192 & 0.958573\\
0.1925 & 0.957569\\
0.1965 & 0.957569\\
0.197 & 0.957433\\
0.1995 & 0.957433\\
0.2 & 0.957221\\
0.2035 & 0.957221\\
0.204 & 0.956825\\
0.2045 & 0.956352\\
0.211 & 0.956352\\
0.2115 & 0.955848\\
0.2145 & 0.955848\\
0.215 & 0.955749\\
0.22 & 0.955749\\
0.2205 & 0.954644\\
0.231 & 0.954644\\
0.2315 & 0.954302\\
0.2335 & 0.954302\\
0.234 & 0.954089\\
0.235 & 0.954089\\
0.2355 & 0.954038\\
0.236 & 0.952981\\
0.239 & 0.952981\\
0.2395 & 0.952659\\
0.2425 & 0.952659\\
0.243 & 0.952197\\
0.2435 & 0.952175\\
0.251 & 0.952175\\
0.2515 & 0.951573\\
0.253 & 0.951573\\
0.2535 & 0.95146\\
0.263 & 0.95146\\
0.2635 & 0.951117\\
0.2645 & 0.951117\\
0.265 & 0.950624\\
0.289 & 0.950624\\
0.2895 & 0.949629\\
0.292 & 0.949629\\
0.2925 & 0.949477\\
0.302 & 0.949477\\
0.3025 & 0.948639\\
0.3155 & 0.948639\\
0.316 & 0.948458\\
0.336 & 0.948458\\
0.3365 & 0.948016\\
0.349 & 0.948016\\
0.3495 & 0.947609\\
0.3585 & 0.947609\\
0.359 & 0.947522\\
0.3605 & 0.947522\\
0.361 & 0.947437\\
0.3705 & 0.947437\\
0.371 & 0.946689\\
0.3715 & 0.946689\\
0.372 & 0.946668\\
0.373 & 0.946668\\
0.3735 & 0.94654\\
0.3905 & 0.94654\\
0.391 & 0.946366\\
0.4065 & 0.946366\\
0.407 & 0.946245\\
0.4075 & 0.946245\\
0.408 & 0.946128\\
0.4205 & 0.946128\\
0.421 & 0.945831\\
0.426 & 0.945831\\
0.4265 & 0.945279\\
0.427 & 0.945169\\
0.44 & 0.945169\\
0.4405 & 0.945051\\
0.4535 & 0.945051\\
0.454 & 0.944908\\
0.4655 & 0.944908\\
0.466 & 0.944863\\
0.474 & 0.944863\\
0.4745 & 0.944749\\
0.475 & 0.944459\\
0.4995 & 0.944459\\
0.5 & 0.944459\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark="none",
  const plot,
  name path={defaultLazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.019 & 2.02187\\
0.02 & 2.02187\\
0.0205 & 1.96298\\
0.021 & 1.96068\\
0.0215 & 1.82663\\
0.022 & 1.80771\\
0.0225 & 1.80045\\
0.023 & 1.79422\\
0.0235 & 1.79422\\
0.024 & 1.75906\\
0.025 & 1.75906\\
0.0255 & 1.75786\\
0.0265 & 1.75786\\
0.027 & 1.74223\\
0.0275 & 1.69552\\
0.029 & 1.69552\\
0.0295 & 1.69059\\
0.03 & 1.67767\\
0.031 & 1.67767\\
0.0315 & 1.66543\\
0.032 & 1.66332\\
0.0325 & 1.64741\\
0.033 & 1.64741\\
0.0335 & 1.6214\\
0.034 & 1.6209\\
0.0345 & 1.61662\\
0.035 & 1.6153\\
0.0355 & 1.60808\\
0.036 & 1.60191\\
0.0365 & 1.5863\\
0.037 & 1.5863\\
0.0375 & 1.58356\\
0.038 & 1.57705\\
0.0385 & 1.57155\\
0.039 & 1.56069\\
0.0395 & 1.5519\\
0.04 & 1.54769\\
0.0405 & 1.54711\\
0.041 & 1.54648\\
0.0415 & 1.54648\\
0.042 & 1.54245\\
0.0425 & 1.53839\\
0.043 & 1.53194\\
0.0435 & 1.52089\\
0.0445 & 1.52089\\
0.045 & 1.5036\\
0.0455 & 1.48974\\
0.046 & 1.48974\\
0.0465 & 1.48752\\
0.048 & 1.48752\\
0.0485 & 1.48632\\
0.049 & 1.48479\\
0.0495 & 1.48413\\
0.05 & 1.48413\\
0.0505 & 1.47683\\
0.051 & 1.47409\\
0.0515 & 1.46043\\
0.052 & 1.46043\\
0.0525 & 1.45415\\
0.053 & 1.44042\\
0.0545 & 1.44042\\
0.055 & 1.4392\\
0.0555 & 1.4392\\
0.056 & 1.41993\\
0.0565 & 1.4112\\
0.057 & 1.4112\\
0.0575 & 1.39774\\
0.0585 & 1.39774\\
0.059 & 1.3838\\
0.0595 & 1.3838\\
0.06 & 1.36231\\
0.0605 & 1.29749\\
0.0615 & 1.29749\\
0.062 & 1.26882\\
0.0625 & 1.25959\\
0.0635 & 1.25959\\
0.064 & 1.19387\\
0.0645 & 1.12996\\
0.065 & 1.12535\\
0.0655 & 1.12535\\
0.066 & 1.12105\\
0.0665 & 1.12104\\
0.067 & 1.12098\\
0.0675 & 1.10249\\
0.068 & 1.09816\\
0.0685 & 1.09789\\
0.069 & 1.09046\\
0.0695 & 1.0898\\
0.07 & 1.08361\\
0.0705 & 1.07073\\
0.071 & 1.06575\\
0.0715 & 1.06119\\
0.072 & 1.06106\\
0.0725 & 1.05462\\
0.073 & 1.0531\\
0.0735 & 1.0531\\
0.074 & 1.05185\\
0.0745 & 1.04856\\
0.075 & 1.04856\\
0.0755 & 1.04604\\
0.076 & 1.04204\\
0.0765 & 1.03699\\
0.077 & 1.03699\\
0.0775 & 1.03032\\
0.078 & 1.02991\\
0.0785 & 1.02991\\
0.079 & 1.02398\\
0.0795 & 1.02296\\
0.0815 & 1.02296\\
0.082 & 1.0205\\
0.0865 & 1.0205\\
0.087 & 1.02\\
0.0875 & 1.0132\\
0.088 & 1.01211\\
0.0885 & 1.00359\\
0.089 & 1.00153\\
0.0905 & 1.00153\\
0.091 & 0.999106\\
0.0915 & 0.995317\\
0.092 & 0.994655\\
0.0925 & 0.994655\\
0.093 & 0.993723\\
0.0935 & 0.993723\\
0.094 & 0.99271\\
0.0945 & 0.988032\\
0.095 & 0.984325\\
0.096 & 0.984325\\
0.0965 & 0.980665\\
0.097 & 0.979888\\
0.098 & 0.979888\\
0.0985 & 0.979742\\
0.099 & 0.979454\\
0.0995 & 0.979251\\
0.1 & 0.97923\\
0.101 & 0.97923\\
0.1015 & 0.97606\\
0.102 & 0.97516\\
0.103 & 0.97516\\
0.1035 & 0.973594\\
0.104 & 0.972695\\
0.1045 & 0.971118\\
0.105 & 0.970356\\
0.1065 & 0.970356\\
0.107 & 0.969332\\
0.1075 & 0.969332\\
0.108 & 0.969145\\
0.109 & 0.969145\\
0.1095 & 0.969043\\
0.11 & 0.968099\\
0.1115 & 0.968099\\
0.112 & 0.967886\\
0.113 & 0.967886\\
0.1135 & 0.966974\\
0.114 & 0.965495\\
0.1145 & 0.965495\\
0.115 & 0.964515\\
0.116 & 0.964515\\
0.1165 & 0.964499\\
0.1195 & 0.964499\\
0.12 & 0.96314\\
0.121 & 0.96314\\
0.1215 & 0.961157\\
0.123 & 0.961157\\
0.1235 & 0.960326\\
0.124 & 0.960326\\
0.1245 & 0.959922\\
0.125 & 0.959922\\
0.1255 & 0.958772\\
0.1295 & 0.958772\\
0.13 & 0.958573\\
0.1305 & 0.958573\\
0.131 & 0.958243\\
0.1315 & 0.957747\\
0.132 & 0.957629\\
0.1325 & 0.957172\\
0.133 & 0.956665\\
0.1335 & 0.956352\\
0.1375 & 0.956352\\
0.138 & 0.956236\\
0.1385 & 0.956236\\
0.139 & 0.955641\\
0.141 & 0.955641\\
0.1415 & 0.955583\\
0.142 & 0.955429\\
0.1445 & 0.955429\\
0.145 & 0.955355\\
0.1455 & 0.955355\\
0.146 & 0.955301\\
0.1495 & 0.955301\\
0.15 & 0.954868\\
0.151 & 0.954868\\
0.1515 & 0.954601\\
0.1565 & 0.954601\\
0.157 & 0.954221\\
0.1595 & 0.954221\\
0.16 & 0.953005\\
0.165 & 0.953005\\
0.1655 & 0.952981\\
0.166 & 0.952659\\
0.1675 & 0.952659\\
0.168 & 0.952209\\
0.1685 & 0.952209\\
0.169 & 0.952175\\
0.173 & 0.952175\\
0.1735 & 0.951219\\
0.1745 & 0.951219\\
0.175 & 0.951018\\
0.176 & 0.951018\\
0.1765 & 0.950812\\
0.182 & 0.950812\\
0.1825 & 0.950698\\
0.183 & 0.950698\\
0.1835 & 0.950399\\
0.184 & 0.949651\\
0.1845 & 0.949651\\
0.185 & 0.949392\\
0.1875 & 0.949392\\
0.188 & 0.94892\\
0.192 & 0.94892\\
0.1925 & 0.948495\\
0.193 & 0.948157\\
0.1975 & 0.948157\\
0.198 & 0.94797\\
0.1985 & 0.947017\\
0.199 & 0.946854\\
0.1995 & 0.946774\\
0.2 & 0.946689\\
0.204 & 0.946689\\
0.2045 & 0.94627\\
0.225 & 0.94627\\
0.2255 & 0.945921\\
0.2315 & 0.945921\\
0.232 & 0.945783\\
0.2335 & 0.945783\\
0.234 & 0.945524\\
0.236 & 0.945524\\
0.2365 & 0.944908\\
0.248 & 0.944908\\
0.2485 & 0.94472\\
0.2515 & 0.94472\\
0.252 & 0.944086\\
0.262 & 0.944086\\
0.2625 & 0.943975\\
0.263 & 0.943805\\
0.2635 & 0.943805\\
0.264 & 0.943547\\
0.277 & 0.943547\\
0.2775 & 0.943525\\
0.289 & 0.943525\\
0.2895 & 0.943523\\
0.29 & 0.943515\\
0.292 & 0.943515\\
0.2925 & 0.942776\\
0.293 & 0.942521\\
0.302 & 0.942521\\
0.3025 & 0.942303\\
0.336 & 0.942303\\
0.3365 & 0.941962\\
0.3395 & 0.941962\\
0.34 & 0.941752\\
0.352 & 0.941752\\
0.3525 & 0.941169\\
0.369 & 0.941169\\
0.3695 & 0.941031\\
0.3715 & 0.941031\\
0.372 & 0.941008\\
0.395 & 0.941008\\
0.3955 & 0.940522\\
0.403 & 0.940522\\
0.4035 & 0.940115\\
0.4065 & 0.940115\\
0.407 & 0.939194\\
0.412 & 0.939194\\
0.4125 & 0.939121\\
0.4265 & 0.939121\\
0.427 & 0.938999\\
0.443 & 0.938999\\
0.4435 & 0.938769\\
0.444 & 0.938769\\
0.4445 & 0.938736\\
0.45 & 0.938736\\
0.4505 & 0.938616\\
0.458 & 0.938616\\
0.4585 & 0.938411\\
0.4645 & 0.938411\\
0.465 & 0.93833\\
0.4705 & 0.93833\\
0.471 & 0.937685\\
0.4745 & 0.937685\\
0.475 & 0.937434\\
0.4925 & 0.937434\\
0.493 & 0.936709\\
0.4995 & 0.936709\\
0.5 & 0.936709\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultLazyPRMstarMedianCostEvolutionUpperConfidence and defaultLazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightred,
  mark="none",
  const plot,
  name path={defaultLazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0005 & inf\\
0.0185 & inf\\
0.019 & 2.27634\\
0.0195 & 2.27634\\
0.02 & 2.2519\\
0.0205 & 2.14649\\
0.021 & 2.12698\\
0.0215 & 2.06876\\
0.022 & 2.02827\\
0.0225 & 1.98585\\
0.023 & 1.96211\\
0.0235 & 1.96211\\
0.024 & 1.90792\\
0.0245 & 1.89394\\
0.025 & 1.89394\\
0.0255 & 1.83806\\
0.026 & 1.83806\\
0.0265 & 1.82743\\
0.027 & 1.81497\\
0.0275 & 1.80051\\
0.028 & 1.80051\\
0.0285 & 1.79534\\
0.029 & 1.79097\\
0.0295 & 1.78646\\
0.03 & 1.76968\\
0.0305 & 1.76033\\
0.031 & 1.76033\\
0.0315 & 1.75471\\
0.032 & 1.74612\\
0.0325 & 1.73603\\
0.033 & 1.73358\\
0.0335 & 1.70681\\
0.034 & 1.69527\\
0.0345 & 1.68867\\
0.035 & 1.67875\\
0.0355 & 1.66572\\
0.036 & 1.6627\\
0.0365 & 1.65873\\
0.037 & 1.65873\\
0.0375 & 1.64912\\
0.038 & 1.64301\\
0.0385 & 1.63001\\
0.039 & 1.62976\\
0.0395 & 1.61235\\
0.04 & 1.60225\\
0.0405 & 1.59275\\
0.041 & 1.59275\\
0.0415 & 1.58893\\
0.042 & 1.58893\\
0.0425 & 1.5839\\
0.043 & 1.57621\\
0.0435 & 1.57346\\
0.044 & 1.57346\\
0.0445 & 1.56565\\
0.045 & 1.54998\\
0.0455 & 1.54798\\
0.046 & 1.54368\\
0.0465 & 1.53903\\
0.048 & 1.53903\\
0.0485 & 1.53596\\
0.05 & 1.53596\\
0.0505 & 1.52904\\
0.051 & 1.5251\\
0.0515 & 1.52341\\
0.052 & 1.52014\\
0.0525 & 1.51459\\
0.053 & 1.50777\\
0.0535 & 1.50777\\
0.054 & 1.5015\\
0.0545 & 1.49497\\
0.0555 & 1.49497\\
0.056 & 1.48952\\
0.0565 & 1.48048\\
0.057 & 1.47608\\
0.058 & 1.47608\\
0.0585 & 1.47519\\
0.0595 & 1.47519\\
0.06 & 1.4679\\
0.0605 & 1.46061\\
0.0615 & 1.46061\\
0.062 & 1.45696\\
0.0625 & 1.43981\\
0.063 & 1.43304\\
0.0635 & 1.42262\\
0.064 & 1.42262\\
0.0645 & 1.41123\\
0.065 & 1.40447\\
0.0655 & 1.38937\\
0.066 & 1.38937\\
0.0665 & 1.37165\\
0.067 & 1.35377\\
0.0675 & 1.31095\\
0.068 & 1.31095\\
0.0685 & 1.29154\\
0.069 & 1.21567\\
0.0695 & 1.18791\\
0.07 & 1.18791\\
0.0705 & 1.16289\\
0.071 & 1.16057\\
0.0715 & 1.16057\\
0.072 & 1.15686\\
0.0725 & 1.14407\\
0.073 & 1.12319\\
0.0735 & 1.12319\\
0.074 & 1.10343\\
0.0745 & 1.08927\\
0.0765 & 1.08927\\
0.077 & 1.08328\\
0.0785 & 1.08328\\
0.079 & 1.06306\\
0.0795 & 1.05635\\
0.08 & 1.05635\\
0.0805 & 1.05316\\
0.081 & 1.0509\\
0.082 & 1.0509\\
0.0825 & 1.05066\\
0.083 & 1.0492\\
0.0865 & 1.0492\\
0.087 & 1.04408\\
0.0875 & 1.03801\\
0.088 & 1.03801\\
0.0885 & 1.03007\\
0.089 & 1.02925\\
0.0895 & 1.02925\\
0.09 & 1.02628\\
0.0905 & 1.02346\\
0.091 & 1.02193\\
0.0915 & 1.02056\\
0.092 & 1.01979\\
0.0925 & 1.01979\\
0.093 & 1.01914\\
0.0935 & 1.01914\\
0.094 & 1.01753\\
0.0945 & 1.01491\\
0.095 & 1.01211\\
0.0955 & 1.00917\\
0.096 & 1.00917\\
0.0965 & 1.00707\\
0.097 & 1.00427\\
0.0975 & 1.00223\\
0.098 & 0.994553\\
0.0985 & 0.994386\\
0.099 & 0.994129\\
0.0995 & 0.994129\\
0.1 & 0.993372\\
0.1025 & 0.993372\\
0.103 & 0.992859\\
0.1035 & 0.99209\\
0.104 & 0.991109\\
0.1045 & 0.991109\\
0.105 & 0.989816\\
0.1055 & 0.986753\\
0.106 & 0.986753\\
0.1065 & 0.983511\\
0.107 & 0.982633\\
0.1075 & 0.982633\\
0.108 & 0.981867\\
0.1085 & 0.981867\\
0.109 & 0.980743\\
0.1095 & 0.980743\\
0.11 & 0.97902\\
0.1115 & 0.97902\\
0.112 & 0.977043\\
0.1125 & 0.976913\\
0.113 & 0.975492\\
0.1135 & 0.973727\\
0.114 & 0.973684\\
0.1145 & 0.971736\\
0.115 & 0.971274\\
0.1155 & 0.970979\\
0.116 & 0.970979\\
0.1165 & 0.970443\\
0.118 & 0.970443\\
0.1185 & 0.97023\\
0.119 & 0.97023\\
0.1195 & 0.969767\\
0.12 & 0.969236\\
0.121 & 0.969236\\
0.1215 & 0.968745\\
0.1225 & 0.968745\\
0.123 & 0.96795\\
0.1235 & 0.96737\\
0.124 & 0.96737\\
0.1245 & 0.967143\\
0.125 & 0.96698\\
0.1255 & 0.966838\\
0.126 & 0.965827\\
0.1285 & 0.965827\\
0.129 & 0.965162\\
0.1305 & 0.965162\\
0.131 & 0.964344\\
0.1315 & 0.96382\\
0.132 & 0.96382\\
0.1325 & 0.962827\\
0.133 & 0.962827\\
0.1335 & 0.961887\\
0.136 & 0.961887\\
0.1365 & 0.961577\\
0.137 & 0.961208\\
0.1375 & 0.961208\\
0.138 & 0.961143\\
0.1385 & 0.961143\\
0.139 & 0.961006\\
0.144 & 0.961006\\
0.1445 & 0.960604\\
0.145 & 0.959897\\
0.149 & 0.959897\\
0.1495 & 0.95912\\
0.1565 & 0.95912\\
0.157 & 0.958673\\
0.1595 & 0.958673\\
0.16 & 0.958408\\
0.1635 & 0.958408\\
0.164 & 0.957995\\
0.167 & 0.957995\\
0.1675 & 0.957658\\
0.168 & 0.957395\\
0.1685 & 0.957117\\
0.1725 & 0.957117\\
0.173 & 0.956682\\
0.1735 & 0.955389\\
0.1745 & 0.955389\\
0.175 & 0.955325\\
0.176 & 0.955325\\
0.1765 & 0.954912\\
0.183 & 0.954912\\
0.1835 & 0.954438\\
0.184 & 0.954025\\
0.1845 & 0.954025\\
0.185 & 0.953002\\
0.192 & 0.953002\\
0.1925 & 0.95282\\
0.197 & 0.95282\\
0.1975 & 0.952736\\
0.1995 & 0.952736\\
0.2 & 0.952417\\
0.202 & 0.952417\\
0.2025 & 0.952137\\
0.203 & 0.95213\\
0.2035 & 0.95213\\
0.204 & 0.951601\\
0.2045 & 0.951067\\
0.2115 & 0.951067\\
0.212 & 0.950827\\
0.2125 & 0.950827\\
0.213 & 0.950133\\
0.2145 & 0.950133\\
0.215 & 0.949823\\
0.2155 & 0.949553\\
0.2195 & 0.949553\\
0.22 & 0.949434\\
0.2205 & 0.949276\\
0.226 & 0.949276\\
0.2265 & 0.949264\\
0.227 & 0.949253\\
0.2315 & 0.949253\\
0.232 & 0.948738\\
0.2335 & 0.948738\\
0.234 & 0.948452\\
0.2355 & 0.948452\\
0.236 & 0.948278\\
0.2365 & 0.948211\\
0.239 & 0.948211\\
0.2395 & 0.948086\\
0.241 & 0.948086\\
0.2415 & 0.947848\\
0.242 & 0.947812\\
0.243 & 0.947812\\
0.2435 & 0.947523\\
0.248 & 0.947523\\
0.2485 & 0.947331\\
0.251 & 0.947331\\
0.2515 & 0.946957\\
0.263 & 0.946957\\
0.2635 & 0.946678\\
0.2755 & 0.946678\\
0.276 & 0.946637\\
0.277 & 0.946637\\
0.2775 & 0.946574\\
0.2855 & 0.946574\\
0.286 & 0.946405\\
0.2895 & 0.946405\\
0.29 & 0.946243\\
0.292 & 0.946243\\
0.2925 & 0.946068\\
0.302 & 0.946068\\
0.3025 & 0.945876\\
0.3145 & 0.945876\\
0.315 & 0.945847\\
0.3155 & 0.945621\\
0.316 & 0.945312\\
0.336 & 0.945312\\
0.3365 & 0.94506\\
0.3395 & 0.94506\\
0.34 & 0.944828\\
0.365 & 0.944828\\
0.3655 & 0.944734\\
0.3685 & 0.944734\\
0.369 & 0.944682\\
0.3695 & 0.944618\\
0.3715 & 0.944618\\
0.372 & 0.944472\\
0.373 & 0.944472\\
0.3735 & 0.944188\\
0.3905 & 0.944188\\
0.391 & 0.943818\\
0.395 & 0.943818\\
0.3955 & 0.943801\\
0.4025 & 0.943801\\
0.403 & 0.943585\\
0.4065 & 0.943585\\
0.407 & 0.943313\\
0.426 & 0.943313\\
0.4265 & 0.943293\\
0.427 & 0.942606\\
0.4435 & 0.942606\\
0.444 & 0.942412\\
0.45 & 0.942412\\
0.4505 & 0.942119\\
0.4535 & 0.942119\\
0.454 & 0.94188\\
0.464 & 0.94188\\
0.4645 & 0.941464\\
0.465 & 0.941249\\
0.466 & 0.941249\\
0.4665 & 0.940661\\
0.4745 & 0.940661\\
0.475 & 0.940586\\
0.492 & 0.940586\\
0.4925 & 0.940489\\
0.4995 & 0.940489\\
0.5 & 0.940489\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.018 & 8.71461\\
0.0265 & 8.71461\\
0.027 & 1.66063\\
0.0275 & 1.65793\\
0.028 & 1.65793\\
0.0285 & 1.5725\\
0.029 & 1.5725\\
0.0295 & 1.56481\\
0.0305 & 1.56481\\
0.031 & 1.55867\\
0.0315 & 1.53773\\
0.032 & 1.53639\\
0.0325 & 1.52891\\
0.033 & 1.52325\\
0.034 & 1.52325\\
0.0345 & 1.5222\\
0.035 & 1.5222\\
0.0355 & 1.52081\\
0.0365 & 1.52081\\
0.037 & 1.49747\\
0.0375 & 1.49481\\
0.0385 & 1.49481\\
0.039 & 1.4855\\
0.0395 & 1.4855\\
0.04 & 1.48035\\
0.0405 & 1.46921\\
0.041 & 1.4642\\
0.0415 & 1.4642\\
0.042 & 1.46358\\
0.0425 & 1.46358\\
0.043 & 1.45709\\
0.0435 & 1.45617\\
0.044 & 1.45539\\
0.0445 & 1.45539\\
0.045 & 1.4476\\
0.0455 & 1.4476\\
0.046 & 1.44377\\
0.0465 & 1.44027\\
0.047 & 1.44027\\
0.0475 & 1.43532\\
0.0485 & 1.43532\\
0.049 & 1.4271\\
0.0505 & 1.4271\\
0.051 & 1.4269\\
0.0525 & 1.4269\\
0.053 & 1.42652\\
0.0535 & 1.42227\\
0.054 & 1.42054\\
0.055 & 1.42054\\
0.0555 & 1.41938\\
0.057 & 1.41938\\
0.0575 & 1.41821\\
0.059 & 1.41821\\
0.0595 & 1.41069\\
0.06 & 1.4056\\
0.0615 & 1.4056\\
0.062 & 1.40211\\
0.0635 & 1.40211\\
0.064 & 1.39841\\
0.065 & 1.39841\\
0.0655 & 1.3976\\
0.068 & 1.3976\\
0.0685 & 1.39203\\
0.069 & 1.39189\\
0.0695 & 1.32446\\
0.07 & 1.1227\\
0.073 & 1.1227\\
0.0735 & 1.11138\\
0.077 & 1.11138\\
0.0775 & 1.08388\\
0.0785 & 1.08388\\
0.079 & 1.06983\\
0.0795 & 1.06568\\
0.0835 & 1.06568\\
0.084 & 1.06221\\
0.0845 & 1.03869\\
0.085 & 1.02896\\
0.0885 & 1.02896\\
0.089 & 1.02851\\
0.092 & 1.02851\\
0.0925 & 1.02735\\
0.094 & 1.02735\\
0.0945 & 1.02361\\
0.1 & 1.02361\\
0.1005 & 1.01739\\
0.105 & 1.01739\\
0.1055 & 1.01685\\
0.106 & 1.01685\\
0.1065 & 1.01463\\
0.107 & 1.01155\\
0.1075 & 1.00952\\
0.108 & 1.00952\\
0.1085 & 1.00772\\
0.1125 & 1.00772\\
0.113 & 1.00619\\
0.114 & 1.00619\\
0.1145 & 0.999999\\
0.115 & 0.999999\\
0.1155 & 0.995206\\
0.118 & 0.995206\\
0.1185 & 0.993402\\
0.1225 & 0.993402\\
0.123 & 0.992677\\
0.1235 & 0.99183\\
0.124 & 0.990226\\
0.1245 & 0.990226\\
0.125 & 0.989897\\
0.13 & 0.989897\\
0.1305 & 0.988062\\
0.1435 & 0.988062\\
0.144 & 0.986205\\
0.146 & 0.986205\\
0.1465 & 0.983686\\
0.148 & 0.983686\\
0.1485 & 0.98287\\
0.151 & 0.98287\\
0.1515 & 0.982773\\
0.1525 & 0.982773\\
0.153 & 0.982021\\
0.1545 & 0.982021\\
0.155 & 0.981991\\
0.1555 & 0.981991\\
0.156 & 0.980997\\
0.1595 & 0.980997\\
0.16 & 0.980502\\
0.1725 & 0.980502\\
0.173 & 0.979934\\
0.1785 & 0.979934\\
0.179 & 0.979922\\
0.1795 & 0.979922\\
0.18 & 0.979025\\
0.2035 & 0.979025\\
0.204 & 0.978433\\
0.2065 & 0.978433\\
0.207 & 0.973152\\
0.2075 & 0.973152\\
0.208 & 0.9731\\
0.2085 & 0.972927\\
0.21 & 0.972927\\
0.2105 & 0.972553\\
0.2145 & 0.972553\\
0.215 & 0.972226\\
0.2175 & 0.972226\\
0.218 & 0.969918\\
0.2245 & 0.969918\\
0.225 & 0.969136\\
0.2255 & 0.96891\\
0.2385 & 0.96891\\
0.239 & 0.968489\\
0.242 & 0.968489\\
0.2425 & 0.967498\\
0.2495 & 0.967498\\
0.25 & 0.967482\\
0.2555 & 0.967482\\
0.256 & 0.967204\\
0.259 & 0.967204\\
0.2595 & 0.966776\\
0.264 & 0.966776\\
0.2645 & 0.966461\\
0.2685 & 0.966461\\
0.269 & 0.965816\\
0.272 & 0.965816\\
0.2725 & 0.965366\\
0.2755 & 0.965366\\
0.276 & 0.964507\\
0.2815 & 0.964507\\
0.282 & 0.963852\\
0.2825 & 0.962535\\
0.2855 & 0.962535\\
0.286 & 0.96253\\
0.2865 & 0.96253\\
0.287 & 0.962519\\
0.3055 & 0.962519\\
0.306 & 0.962012\\
0.3065 & 0.961563\\
0.312 & 0.961563\\
0.3125 & 0.960558\\
0.314 & 0.960558\\
0.3145 & 0.958707\\
0.327 & 0.958707\\
0.3275 & 0.958698\\
0.3305 & 0.958698\\
0.331 & 0.957176\\
0.332 & 0.957176\\
0.3325 & 0.956647\\
0.3335 & 0.956647\\
0.334 & 0.956475\\
0.346 & 0.956475\\
0.3465 & 0.956051\\
0.348 & 0.956051\\
0.3485 & 0.955981\\
0.349 & 0.955914\\
0.35 & 0.955914\\
0.3505 & 0.954899\\
0.361 & 0.954899\\
0.3615 & 0.954891\\
0.3735 & 0.954891\\
0.374 & 0.954867\\
0.38 & 0.954867\\
0.3805 & 0.954724\\
0.388 & 0.954724\\
0.3885 & 0.95441\\
0.4075 & 0.95441\\
0.408 & 0.954238\\
0.41 & 0.954238\\
0.4105 & 0.954167\\
0.411 & 0.954167\\
0.4115 & 0.953929\\
0.4315 & 0.953929\\
0.432 & 0.953687\\
0.444 & 0.953687\\
0.4445 & 0.953076\\
0.4545 & 0.953076\\
0.455 & 0.952907\\
0.4875 & 0.952907\\
0.488 & 0.952386\\
0.4995 & 0.952386\\
0.5 & 0.952386\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.018 & 1.5153\\
0.0185 & 1.50806\\
0.019 & 1.50123\\
0.02 & 1.50123\\
0.0205 & 1.49747\\
0.021 & 1.49747\\
0.0215 & 1.49373\\
0.022 & 1.49373\\
0.0225 & 1.49189\\
0.023 & 1.49189\\
0.0235 & 1.48525\\
0.024 & 1.48433\\
0.0255 & 1.48433\\
0.026 & 1.48364\\
0.0265 & 1.47196\\
0.027 & 1.46871\\
0.0275 & 1.45709\\
0.028 & 1.45709\\
0.0285 & 1.45529\\
0.029 & 1.45529\\
0.0295 & 1.44678\\
0.03 & 1.44097\\
0.031 & 1.44097\\
0.0315 & 1.4371\\
0.032 & 1.42652\\
0.0335 & 1.42652\\
0.034 & 1.42474\\
0.0345 & 1.41605\\
0.035 & 1.41296\\
0.036 & 1.41296\\
0.0365 & 1.41025\\
0.037 & 1.12898\\
0.0375 & 1.11948\\
0.038 & 1.10858\\
0.0385 & 1.10858\\
0.039 & 1.09672\\
0.0395 & 1.0888\\
0.0405 & 1.0888\\
0.041 & 1.07447\\
0.0415 & 1.06795\\
0.043 & 1.06795\\
0.0435 & 1.04985\\
0.044 & 1.0378\\
0.0445 & 1.03501\\
0.045 & 1.03501\\
0.0455 & 1.03339\\
0.0475 & 1.03339\\
0.048 & 1.02896\\
0.049 & 1.02896\\
0.0495 & 1.0248\\
0.0505 & 1.0248\\
0.051 & 1.02203\\
0.0515 & 1.02148\\
0.052 & 1.01666\\
0.0525 & 1.01232\\
0.0535 & 1.01232\\
0.054 & 1.0111\\
0.0545 & 1.00952\\
0.055 & 1.00952\\
0.0555 & 1.00643\\
0.0575 & 1.00643\\
0.058 & 1.0035\\
0.0585 & 1.00234\\
0.062 & 1.00234\\
0.0625 & 0.997113\\
0.064 & 0.997113\\
0.0645 & 0.996959\\
0.065 & 0.995339\\
0.069 & 0.995339\\
0.0695 & 0.994692\\
0.071 & 0.994692\\
0.0715 & 0.993662\\
0.072 & 0.993662\\
0.0725 & 0.993402\\
0.073 & 0.992997\\
0.0735 & 0.992997\\
0.074 & 0.992929\\
0.075 & 0.992929\\
0.0755 & 0.988062\\
0.0775 & 0.988062\\
0.078 & 0.984624\\
0.0785 & 0.984624\\
0.079 & 0.984591\\
0.081 & 0.984591\\
0.0815 & 0.984403\\
0.083 & 0.984403\\
0.0835 & 0.984025\\
0.084 & 0.98173\\
0.0845 & 0.98144\\
0.087 & 0.98144\\
0.0875 & 0.980519\\
0.0885 & 0.980519\\
0.089 & 0.978564\\
0.0995 & 0.978564\\
0.1 & 0.973626\\
0.1045 & 0.973626\\
0.105 & 0.97313\\
0.1055 & 0.972927\\
0.106 & 0.972911\\
0.1065 & 0.972911\\
0.107 & 0.972226\\
0.108 & 0.972226\\
0.1085 & 0.970756\\
0.1095 & 0.970756\\
0.11 & 0.970159\\
0.1105 & 0.968994\\
0.111 & 0.968779\\
0.1155 & 0.968779\\
0.116 & 0.967639\\
0.1165 & 0.965958\\
0.118 & 0.965958\\
0.1185 & 0.965703\\
0.1235 & 0.965703\\
0.124 & 0.96411\\
0.1245 & 0.96279\\
0.1275 & 0.96279\\
0.128 & 0.961754\\
0.129 & 0.961754\\
0.1295 & 0.961563\\
0.136 & 0.961563\\
0.1365 & 0.961494\\
0.143 & 0.961494\\
0.1435 & 0.958707\\
0.151 & 0.958707\\
0.1515 & 0.958625\\
0.152 & 0.958625\\
0.1525 & 0.957182\\
0.1545 & 0.957182\\
0.155 & 0.957133\\
0.163 & 0.957133\\
0.1635 & 0.956198\\
0.173 & 0.956198\\
0.1735 & 0.955869\\
0.185 & 0.955869\\
0.1855 & 0.955568\\
0.186 & 0.955315\\
0.1895 & 0.955315\\
0.19 & 0.955176\\
0.193 & 0.955176\\
0.1935 & 0.955023\\
0.198 & 0.955023\\
0.1985 & 0.954899\\
0.204 & 0.954899\\
0.2045 & 0.954256\\
0.207 & 0.954256\\
0.2075 & 0.953687\\
0.2155 & 0.953687\\
0.216 & 0.952937\\
0.24 & 0.952937\\
0.2405 & 0.952293\\
0.244 & 0.952293\\
0.2445 & 0.952103\\
0.25 & 0.952103\\
0.2505 & 0.95173\\
0.2565 & 0.95173\\
0.257 & 0.951337\\
0.2735 & 0.951337\\
0.274 & 0.951297\\
0.276 & 0.951297\\
0.2765 & 0.951133\\
0.282 & 0.951133\\
0.2825 & 0.950497\\
0.289 & 0.950497\\
0.2895 & 0.950316\\
0.2995 & 0.950316\\
0.3 & 0.950301\\
0.309 & 0.950301\\
0.3095 & 0.949554\\
0.3215 & 0.949554\\
0.322 & 0.94938\\
0.327 & 0.94938\\
0.3275 & 0.949068\\
0.334 & 0.949068\\
0.3345 & 0.948648\\
0.3425 & 0.948648\\
0.343 & 0.948626\\
0.3435 & 0.948295\\
0.346 & 0.948295\\
0.3465 & 0.947212\\
0.353 & 0.947212\\
0.3535 & 0.947152\\
0.3565 & 0.947152\\
0.357 & 0.946748\\
0.3615 & 0.946748\\
0.362 & 0.946663\\
0.38 & 0.946663\\
0.3805 & 0.946628\\
0.389 & 0.946628\\
0.3895 & 0.946583\\
0.39 & 0.946226\\
0.402 & 0.946226\\
0.4025 & 0.945945\\
0.4075 & 0.945945\\
0.408 & 0.945272\\
0.4155 & 0.945272\\
0.416 & 0.944894\\
0.472 & 0.944894\\
0.4725 & 0.944877\\
0.48 & 0.944877\\
0.4805 & 0.944768\\
0.4875 & 0.944768\\
0.488 & 0.944269\\
0.499 & 0.944269\\
0.4995 & 0.943988\\
0.5 & 0.943988\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianCostEvolutionUpperConfidence and defaultEITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=espgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0005 & inf\\
0.0175 & inf\\
0.018 & 1.71515\\
0.0185 & 1.62462\\
0.019 & 1.59631\\
0.0195 & 1.59631\\
0.02 & 1.56899\\
0.0205 & 1.56331\\
0.022 & 1.56331\\
0.0225 & 1.56331\\
0.023 & 1.56262\\
0.0235 & 1.53707\\
0.024 & 1.53706\\
0.0255 & 1.53706\\
0.026 & 1.52929\\
0.0265 & 1.5215\\
0.027 & 1.51407\\
0.0275 & 1.50428\\
0.028 & 1.50427\\
0.0285 & 1.49614\\
0.029 & 1.49614\\
0.0295 & 1.48975\\
0.0305 & 1.48975\\
0.031 & 1.48655\\
0.0315 & 1.48399\\
0.032 & 1.47453\\
0.0325 & 1.46645\\
0.0335 & 1.46645\\
0.034 & 1.46215\\
0.0345 & 1.4586\\
0.036 & 1.4586\\
0.0365 & 1.45663\\
0.037 & 1.45299\\
0.0375 & 1.44915\\
0.0385 & 1.44915\\
0.039 & 1.43998\\
0.0395 & 1.43955\\
0.04 & 1.4378\\
0.0405 & 1.42295\\
0.041 & 1.42182\\
0.0425 & 1.42182\\
0.043 & 1.41772\\
0.0435 & 1.41315\\
0.044 & 1.40618\\
0.0445 & 1.40618\\
0.045 & 1.397\\
0.0455 & 1.39196\\
0.046 & 1.39196\\
0.0465 & 1.29585\\
0.047 & 1.29585\\
0.0475 & 1.16126\\
0.0485 & 1.16126\\
0.049 & 1.13333\\
0.0495 & 1.12109\\
0.051 & 1.12109\\
0.0515 & 1.11885\\
0.0535 & 1.11885\\
0.054 & 1.08542\\
0.0545 & 1.06433\\
0.0555 & 1.06433\\
0.056 & 1.05556\\
0.057 & 1.05556\\
0.0575 & 1.04609\\
0.062 & 1.04609\\
0.0625 & 1.04054\\
0.064 & 1.04054\\
0.0645 & 1.0366\\
0.0655 & 1.0366\\
0.066 & 1.03521\\
0.0685 & 1.03521\\
0.069 & 1.03198\\
0.0695 & 1.02548\\
0.0725 & 1.02548\\
0.073 & 1.0205\\
0.0735 & 1.01485\\
0.074 & 1.01193\\
0.077 & 1.01193\\
0.0775 & 1.01053\\
0.078 & 1.00926\\
0.0785 & 1.00926\\
0.079 & 1.00606\\
0.0795 & 1.00226\\
0.081 & 1.00226\\
0.0815 & 1.00076\\
0.083 & 1.00076\\
0.0835 & 1.00055\\
0.084 & 0.99531\\
0.085 & 0.99531\\
0.0855 & 0.994434\\
0.0875 & 0.994434\\
0.088 & 0.994304\\
0.0885 & 0.994304\\
0.089 & 0.993269\\
0.092 & 0.993269\\
0.0925 & 0.993067\\
0.0995 & 0.993067\\
0.1 & 0.992963\\
0.1005 & 0.991604\\
0.103 & 0.991604\\
0.1035 & 0.990252\\
0.1055 & 0.990252\\
0.106 & 0.990061\\
0.1065 & 0.989325\\
0.107 & 0.986343\\
0.1075 & 0.985334\\
0.108 & 0.984608\\
0.109 & 0.984608\\
0.1095 & 0.984308\\
0.114 & 0.984308\\
0.1145 & 0.983399\\
0.115 & 0.983399\\
0.1155 & 0.98173\\
0.118 & 0.98173\\
0.1185 & 0.980971\\
0.121 & 0.980971\\
0.1215 & 0.980485\\
0.1235 & 0.980485\\
0.124 & 0.978826\\
0.1245 & 0.976268\\
0.125 & 0.973449\\
0.1285 & 0.973449\\
0.129 & 0.972919\\
0.1355 & 0.972919\\
0.136 & 0.972728\\
0.1365 & 0.972568\\
0.1485 & 0.972568\\
0.149 & 0.972029\\
0.151 & 0.972029\\
0.1515 & 0.970372\\
0.152 & 0.97018\\
0.1525 & 0.967434\\
0.153 & 0.965516\\
0.1545 & 0.965516\\
0.155 & 0.964766\\
0.1555 & 0.963932\\
0.1725 & 0.963932\\
0.173 & 0.96276\\
0.198 & 0.96276\\
0.1985 & 0.962241\\
0.204 & 0.962241\\
0.2045 & 0.961658\\
0.2105 & 0.961658\\
0.211 & 0.961416\\
0.2145 & 0.961416\\
0.215 & 0.960637\\
0.2155 & 0.959875\\
0.2175 & 0.959875\\
0.218 & 0.959533\\
0.2395 & 0.959533\\
0.24 & 0.959225\\
0.25 & 0.959225\\
0.2505 & 0.958428\\
0.256 & 0.958428\\
0.2565 & 0.958276\\
0.257 & 0.957594\\
0.2655 & 0.957594\\
0.266 & 0.957424\\
0.2665 & 0.956757\\
0.269 & 0.956757\\
0.2695 & 0.956263\\
0.2725 & 0.956263\\
0.273 & 0.955631\\
0.276 & 0.955631\\
0.2765 & 0.955194\\
0.305 & 0.955194\\
0.3055 & 0.955038\\
0.306 & 0.954811\\
0.3065 & 0.95449\\
0.3135 & 0.95449\\
0.314 & 0.953972\\
0.3145 & 0.953972\\
0.315 & 0.953927\\
0.3215 & 0.953927\\
0.322 & 0.953407\\
0.327 & 0.953407\\
0.3275 & 0.952922\\
0.332 & 0.952922\\
0.3325 & 0.952551\\
0.334 & 0.952551\\
0.3345 & 0.952244\\
0.346 & 0.952244\\
0.3465 & 0.9521\\
0.3615 & 0.9521\\
0.362 & 0.951697\\
0.3735 & 0.951697\\
0.374 & 0.950897\\
0.38 & 0.950897\\
0.3805 & 0.950438\\
0.389 & 0.950438\\
0.3895 & 0.950348\\
0.4 & 0.950348\\
0.4005 & 0.950309\\
0.402 & 0.950309\\
0.4025 & 0.950055\\
0.4075 & 0.950055\\
0.408 & 0.949805\\
0.439 & 0.949805\\
0.4395 & 0.949646\\
0.455 & 0.949646\\
0.4555 & 0.94928\\
0.4715 & 0.94928\\
0.472 & 0.949168\\
0.4785 & 0.949168\\
0.479 & 0.94907\\
0.4875 & 0.94907\\
0.488 & 0.948471\\
0.495 & 0.948471\\
0.4955 & 0.948293\\
0.496 & 0.947898\\
0.499 & 0.947898\\
0.4995 & 0.947345\\
0.5 & 0.947345\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark="none",
  const plot,
  name path={defaultEITstarRegressionMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0165 & 8.71461\\
0.0195 & 8.71461\\
0.02 & 1.61008\\
0.0205 & 1.60546\\
0.021 & 1.60546\\
0.0215 & 1.5951\\
0.022 & 1.58033\\
0.023 & 1.58033\\
0.0235 & 1.57367\\
0.0245 & 1.57367\\
0.025 & 1.55445\\
0.0255 & 1.5428\\
0.026 & 1.54208\\
0.0265 & 1.53745\\
0.027 & 1.53525\\
0.0275 & 1.53386\\
0.028 & 1.53386\\
0.0285 & 1.5105\\
0.029 & 1.50906\\
0.0295 & 1.50906\\
0.03 & 1.50651\\
0.0305 & 1.50051\\
0.032 & 1.50051\\
0.0325 & 1.49748\\
0.033 & 1.49665\\
0.0335 & 1.47754\\
0.034 & 1.45704\\
0.035 & 1.45704\\
0.0355 & 1.4538\\
0.036 & 1.4379\\
0.0365 & 1.4334\\
0.037 & 1.4329\\
0.0375 & 1.42749\\
0.038 & 1.41598\\
0.0385 & 1.40189\\
0.04 & 1.40189\\
0.0405 & 1.38629\\
0.041 & 1.38629\\
0.0415 & 1.38541\\
0.0435 & 1.38541\\
0.044 & 1.2174\\
0.0445 & 1.16421\\
0.045 & 1.14237\\
0.0455 & 1.14237\\
0.046 & 1.11463\\
0.048 & 1.11463\\
0.0485 & 1.07834\\
0.049 & 1.06336\\
0.0495 & 1.02765\\
0.051 & 1.02765\\
0.0515 & 1.0254\\
0.052 & 1.0241\\
0.0525 & 1.01902\\
0.053 & 1.01886\\
0.0545 & 1.01886\\
0.055 & 1.01446\\
0.057 & 1.01446\\
0.0575 & 1.01169\\
0.058 & 1.00955\\
0.0595 & 1.00955\\
0.06 & 1.00778\\
0.0605 & 1.00101\\
0.065 & 1.00101\\
0.0655 & 0.997544\\
0.066 & 0.997544\\
0.0665 & 0.99006\\
0.0675 & 0.99006\\
0.068 & 0.989629\\
0.0695 & 0.989629\\
0.07 & 0.987939\\
0.0705 & 0.987939\\
0.071 & 0.983725\\
0.0765 & 0.983725\\
0.077 & 0.983263\\
0.0775 & 0.983263\\
0.078 & 0.977798\\
0.0785 & 0.977083\\
0.0805 & 0.977083\\
0.081 & 0.977076\\
0.0815 & 0.97696\\
0.082 & 0.972093\\
0.0835 & 0.972093\\
0.084 & 0.971492\\
0.0845 & 0.969853\\
0.086 & 0.969853\\
0.0865 & 0.969685\\
0.089 & 0.969685\\
0.0895 & 0.966563\\
0.091 & 0.966563\\
0.0915 & 0.96655\\
0.092 & 0.965319\\
0.095 & 0.965319\\
0.0955 & 0.963984\\
0.096 & 0.963351\\
0.0985 & 0.963351\\
0.099 & 0.963047\\
0.102 & 0.963047\\
0.1025 & 0.963019\\
0.107 & 0.963019\\
0.1075 & 0.961528\\
0.1105 & 0.961528\\
0.111 & 0.961104\\
0.112 & 0.961104\\
0.1125 & 0.960856\\
0.113 & 0.960856\\
0.1135 & 0.960218\\
0.1165 & 0.960218\\
0.117 & 0.959271\\
0.1195 & 0.959271\\
0.12 & 0.957356\\
0.122 & 0.957356\\
0.1225 & 0.957244\\
0.124 & 0.957244\\
0.1245 & 0.956926\\
0.125 & 0.956926\\
0.1255 & 0.95691\\
0.126 & 0.956524\\
0.1265 & 0.956297\\
0.1285 & 0.956297\\
0.129 & 0.956076\\
0.1295 & 0.956076\\
0.13 & 0.955645\\
0.1305 & 0.954852\\
0.131 & 0.954611\\
0.132 & 0.954611\\
0.1325 & 0.954163\\
0.1365 & 0.954163\\
0.137 & 0.953859\\
0.1405 & 0.953859\\
0.141 & 0.953531\\
0.1445 & 0.953531\\
0.145 & 0.951327\\
0.146 & 0.951327\\
0.1465 & 0.949902\\
0.147 & 0.949902\\
0.1475 & 0.949594\\
0.148 & 0.949594\\
0.1485 & 0.948831\\
0.155 & 0.948831\\
0.1555 & 0.948561\\
0.1565 & 0.948561\\
0.157 & 0.947744\\
0.1575 & 0.947744\\
0.158 & 0.94758\\
0.159 & 0.94758\\
0.1595 & 0.947531\\
0.1795 & 0.947531\\
0.18 & 0.946939\\
0.191 & 0.946939\\
0.1915 & 0.946628\\
0.202 & 0.946628\\
0.2025 & 0.946201\\
0.216 & 0.946201\\
0.2165 & 0.946183\\
0.217 & 0.94618\\
0.2235 & 0.94618\\
0.224 & 0.945535\\
0.2305 & 0.945535\\
0.231 & 0.944454\\
0.2425 & 0.944454\\
0.243 & 0.944276\\
0.249 & 0.944276\\
0.2495 & 0.944026\\
0.2645 & 0.944026\\
0.265 & 0.944009\\
0.2775 & 0.944009\\
0.278 & 0.943855\\
0.2875 & 0.943855\\
0.288 & 0.943479\\
0.2925 & 0.943479\\
0.293 & 0.942421\\
0.2935 & 0.942356\\
0.2995 & 0.942356\\
0.3 & 0.941912\\
0.3265 & 0.941912\\
0.327 & 0.941797\\
0.3425 & 0.941797\\
0.343 & 0.940714\\
0.35 & 0.940714\\
0.3505 & 0.940674\\
0.3765 & 0.940674\\
0.377 & 0.940642\\
0.3775 & 0.940636\\
0.378 & 0.940561\\
0.3825 & 0.940561\\
0.383 & 0.940479\\
0.3835 & 0.940471\\
0.3865 & 0.940471\\
0.387 & 0.940448\\
0.3875 & 0.940448\\
0.388 & 0.940288\\
0.3885 & 0.940161\\
0.3955 & 0.940161\\
0.396 & 0.939914\\
0.401 & 0.939914\\
0.4015 & 0.939841\\
0.4025 & 0.939841\\
0.403 & 0.939615\\
0.408 & 0.939615\\
0.4085 & 0.939614\\
0.4105 & 0.939614\\
0.411 & 0.939187\\
0.415 & 0.939187\\
0.4155 & 0.938414\\
0.4505 & 0.938414\\
0.451 & 0.938407\\
0.4515 & 0.938407\\
0.452 & 0.938403\\
0.4525 & 0.938376\\
0.4575 & 0.938376\\
0.458 & 0.938203\\
0.4685 & 0.938203\\
0.469 & 0.938026\\
0.4875 & 0.938026\\
0.488 & 0.93793\\
0.4985 & 0.93793\\
0.499 & 0.937924\\
0.4995 & 0.937924\\
0.5 & 0.937924\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark="none",
  const plot,
  name path={defaultEITstarRegressionMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0165 & 1.47596\\
0.017 & 1.46125\\
0.0175 & 1.45034\\
0.018 & 1.44679\\
0.0185 & 1.44538\\
0.019 & 1.44538\\
0.0195 & 1.4426\\
0.02 & 1.44205\\
0.0205 & 1.44205\\
0.021 & 1.43894\\
0.0215 & 1.4379\\
0.023 & 1.4379\\
0.0235 & 1.43403\\
0.0245 & 1.43403\\
0.025 & 1.42926\\
0.0255 & 1.39344\\
0.026 & 1.35161\\
0.0265 & 1.2174\\
0.027 & 1.2174\\
0.0275 & 1.16881\\
0.028 & 1.13371\\
0.0285 & 1.12612\\
0.029 & 1.11197\\
0.0295 & 1.10783\\
0.03 & 1.08228\\
0.0305 & 1.07788\\
0.031 & 1.04347\\
0.0315 & 1.03556\\
0.032 & 1.03538\\
0.0325 & 1.02762\\
0.0335 & 1.02762\\
0.034 & 1.02071\\
0.035 & 1.02071\\
0.0355 & 1.01902\\
0.0365 & 1.01902\\
0.037 & 1.01555\\
0.0375 & 1.00996\\
0.038 & 1.00375\\
0.039 & 1.00375\\
0.0395 & 1.00103\\
0.04 & 1.00103\\
0.0405 & 0.999052\\
0.0415 & 0.999052\\
0.042 & 0.9973\\
0.0425 & 0.98675\\
0.0435 & 0.98675\\
0.044 & 0.98611\\
0.0445 & 0.984908\\
0.0455 & 0.984908\\
0.046 & 0.980661\\
0.0465 & 0.980661\\
0.047 & 0.97941\\
0.0475 & 0.97941\\
0.048 & 0.978891\\
0.0485 & 0.976657\\
0.049 & 0.976657\\
0.0495 & 0.975232\\
0.0505 & 0.975232\\
0.051 & 0.974473\\
0.0515 & 0.972927\\
0.052 & 0.972927\\
0.0525 & 0.971842\\
0.053 & 0.971532\\
0.054 & 0.971532\\
0.0545 & 0.968596\\
0.055 & 0.968596\\
0.0555 & 0.968308\\
0.056 & 0.968308\\
0.0565 & 0.96799\\
0.057 & 0.967937\\
0.0575 & 0.967189\\
0.0595 & 0.967189\\
0.06 & 0.963049\\
0.0605 & 0.961808\\
0.061 & 0.960218\\
0.0615 & 0.958975\\
0.065 & 0.958975\\
0.0655 & 0.958781\\
0.066 & 0.958781\\
0.0665 & 0.957244\\
0.068 & 0.957244\\
0.0685 & 0.957012\\
0.0705 & 0.957012\\
0.071 & 0.956297\\
0.0725 & 0.956297\\
0.073 & 0.954348\\
0.0735 & 0.953934\\
0.074 & 0.953819\\
0.0785 & 0.953819\\
0.079 & 0.953734\\
0.081 & 0.953734\\
0.0815 & 0.953674\\
0.082 & 0.953603\\
0.084 & 0.953603\\
0.0845 & 0.953288\\
0.089 & 0.953288\\
0.0895 & 0.952775\\
0.0915 & 0.952775\\
0.092 & 0.951838\\
0.0925 & 0.951393\\
0.093 & 0.951393\\
0.0935 & 0.950804\\
0.095 & 0.950804\\
0.0955 & 0.950108\\
0.096 & 0.950108\\
0.0965 & 0.949918\\
0.097 & 0.949369\\
0.0975 & 0.94885\\
0.0985 & 0.94885\\
0.099 & 0.948831\\
0.102 & 0.948831\\
0.1025 & 0.947904\\
0.103 & 0.947891\\
0.1035 & 0.947744\\
0.1065 & 0.947744\\
0.107 & 0.947145\\
0.1075 & 0.947145\\
0.108 & 0.94696\\
0.1085 & 0.94696\\
0.109 & 0.946857\\
0.1165 & 0.946857\\
0.117 & 0.946722\\
0.1175 & 0.946722\\
0.118 & 0.94579\\
0.1225 & 0.94579\\
0.123 & 0.944324\\
0.1235 & 0.944324\\
0.124 & 0.943951\\
0.1305 & 0.943951\\
0.131 & 0.943918\\
0.1345 & 0.943918\\
0.135 & 0.943557\\
0.1355 & 0.943266\\
0.1365 & 0.943266\\
0.137 & 0.942657\\
0.1375 & 0.942529\\
0.142 & 0.942529\\
0.1425 & 0.942391\\
0.143 & 0.94223\\
0.1455 & 0.94223\\
0.146 & 0.942128\\
0.1465 & 0.941806\\
0.1475 & 0.941806\\
0.148 & 0.941578\\
0.1485 & 0.941368\\
0.149 & 0.940954\\
0.154 & 0.940954\\
0.1545 & 0.940674\\
0.155 & 0.940674\\
0.1555 & 0.940529\\
0.156 & 0.940529\\
0.1565 & 0.940461\\
0.163 & 0.940461\\
0.1635 & 0.940065\\
0.1655 & 0.940065\\
0.166 & 0.93996\\
0.168 & 0.93996\\
0.1685 & 0.939748\\
0.169 & 0.939748\\
0.1695 & 0.939615\\
0.1795 & 0.939615\\
0.18 & 0.939614\\
0.191 & 0.939614\\
0.1915 & 0.939016\\
0.1955 & 0.939016\\
0.196 & 0.938628\\
0.1975 & 0.938628\\
0.198 & 0.938414\\
0.2165 & 0.938414\\
0.217 & 0.93831\\
0.2175 & 0.93831\\
0.218 & 0.938204\\
0.2235 & 0.938204\\
0.224 & 0.937607\\
0.232 & 0.937607\\
0.2325 & 0.937448\\
0.2495 & 0.937448\\
0.25 & 0.937311\\
0.2645 & 0.937311\\
0.265 & 0.936996\\
0.2655 & 0.936739\\
0.2725 & 0.936739\\
0.273 & 0.936313\\
0.276 & 0.936313\\
0.2765 & 0.936218\\
0.2795 & 0.936218\\
0.28 & 0.936141\\
0.2925 & 0.936141\\
0.293 & 0.935969\\
0.2985 & 0.935969\\
0.299 & 0.935789\\
0.325 & 0.935789\\
0.3255 & 0.935787\\
0.338 & 0.935787\\
0.3385 & 0.935546\\
0.343 & 0.935546\\
0.3435 & 0.933998\\
0.352 & 0.933998\\
0.3525 & 0.93327\\
0.3955 & 0.93327\\
0.396 & 0.933111\\
0.398 & 0.933111\\
0.3985 & 0.932757\\
0.4015 & 0.932757\\
0.402 & 0.932702\\
0.4105 & 0.932702\\
0.411 & 0.932632\\
0.4325 & 0.932632\\
0.433 & 0.932625\\
0.4335 & 0.932579\\
0.4515 & 0.932579\\
0.452 & 0.932518\\
0.461 & 0.932518\\
0.4615 & 0.932515\\
0.462 & 0.932515\\
0.4625 & 0.932438\\
0.472 & 0.932438\\
0.4725 & 0.932174\\
0.4805 & 0.932174\\
0.481 & 0.931839\\
0.4995 & 0.931839\\
0.5 & 0.931839\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarRegressionMedianCostEvolutionUpperConfidence and defaultEITstarRegressionMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightblue,
  mark="none",
  const plot,
  name path={defaultEITstarRegressionMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0005 & inf\\
0.016 & inf\\
0.0165 & 1.70916\\
0.017 & 1.60855\\
0.0175 & 1.56808\\
0.018 & 1.55592\\
0.0185 & 1.54038\\
0.019 & 1.52124\\
0.0195 & 1.52124\\
0.02 & 1.51165\\
0.0205 & 1.511\\
0.021 & 1.50222\\
0.0215 & 1.49537\\
0.022 & 1.49524\\
0.0225 & 1.49524\\
0.023 & 1.48842\\
0.025 & 1.48842\\
0.0255 & 1.47606\\
0.026 & 1.46983\\
0.0265 & 1.46265\\
0.027 & 1.46265\\
0.0275 & 1.45121\\
0.028 & 1.45121\\
0.0285 & 1.43839\\
0.029 & 1.43383\\
0.0295 & 1.43383\\
0.03 & 1.42973\\
0.0305 & 1.42837\\
0.031 & 1.42428\\
0.0315 & 1.2553\\
0.0325 & 1.2553\\
0.033 & 1.20798\\
0.0335 & 1.20798\\
0.034 & 1.13032\\
0.0345 & 1.13032\\
0.035 & 1.12541\\
0.0355 & 1.12363\\
0.036 & 1.12363\\
0.0365 & 1.12186\\
0.037 & 1.11319\\
0.0375 & 1.10082\\
0.038 & 1.07833\\
0.0385 & 1.07806\\
0.039 & 1.06829\\
0.0395 & 1.06829\\
0.04 & 1.06141\\
0.0415 & 1.06141\\
0.042 & 1.05626\\
0.0425 & 1.03443\\
0.043 & 1.03094\\
0.0435 & 1.03094\\
0.044 & 1.0228\\
0.0445 & 1.02122\\
0.045 & 1.01666\\
0.0455 & 1.01666\\
0.046 & 1.00482\\
0.0465 & 1.00238\\
0.0485 & 1.00238\\
0.049 & 1.00003\\
0.0495 & 0.997422\\
0.051 & 0.997422\\
0.0515 & 0.996835\\
0.052 & 0.996835\\
0.0525 & 0.993214\\
0.053 & 0.988999\\
0.054 & 0.988999\\
0.0545 & 0.987025\\
0.055 & 0.986932\\
0.0555 & 0.983132\\
0.056 & 0.981983\\
0.0565 & 0.98099\\
0.057 & 0.979866\\
0.059 & 0.979866\\
0.0595 & 0.97722\\
0.06 & 0.97722\\
0.0605 & 0.975146\\
0.061 & 0.972385\\
0.0625 & 0.972385\\
0.063 & 0.971687\\
0.065 & 0.971687\\
0.0655 & 0.971485\\
0.066 & 0.971485\\
0.0665 & 0.971001\\
0.068 & 0.971001\\
0.0685 & 0.969276\\
0.069 & 0.969276\\
0.0695 & 0.969226\\
0.07 & 0.96727\\
0.0705 & 0.96727\\
0.071 & 0.966345\\
0.0725 & 0.966345\\
0.073 & 0.964745\\
0.0755 & 0.964745\\
0.076 & 0.964697\\
0.0765 & 0.9632\\
0.077 & 0.96286\\
0.0775 & 0.96286\\
0.078 & 0.961955\\
0.0815 & 0.961955\\
0.082 & 0.961456\\
0.084 & 0.961456\\
0.0845 & 0.960661\\
0.089 & 0.960661\\
0.0895 & 0.958697\\
0.0915 & 0.958697\\
0.092 & 0.958201\\
0.093 & 0.958201\\
0.0935 & 0.957128\\
0.095 & 0.957128\\
0.0955 & 0.956655\\
0.096 & 0.956187\\
0.0985 & 0.956187\\
0.099 & 0.955464\\
0.1015 & 0.955464\\
0.102 & 0.954828\\
0.1025 & 0.954828\\
0.103 & 0.954203\\
0.104 & 0.954203\\
0.1045 & 0.953883\\
0.107 & 0.953883\\
0.1075 & 0.953567\\
0.1085 & 0.953567\\
0.109 & 0.952462\\
0.1105 & 0.952462\\
0.111 & 0.95136\\
0.1165 & 0.95136\\
0.117 & 0.951065\\
0.1225 & 0.951065\\
0.123 & 0.950705\\
0.1235 & 0.950141\\
0.124 & 0.9491\\
0.1245 & 0.9491\\
0.125 & 0.948368\\
0.1295 & 0.948368\\
0.13 & 0.947898\\
0.1305 & 0.947817\\
0.131 & 0.947817\\
0.1315 & 0.947638\\
0.132 & 0.947524\\
0.1325 & 0.947321\\
0.1345 & 0.947321\\
0.135 & 0.947085\\
0.136 & 0.947085\\
0.1365 & 0.94698\\
0.137 & 0.94698\\
0.1375 & 0.946886\\
0.145 & 0.946886\\
0.1455 & 0.946639\\
0.146 & 0.946312\\
0.1465 & 0.946202\\
0.147 & 0.945868\\
0.1475 & 0.945425\\
0.148 & 0.945425\\
0.1485 & 0.944884\\
0.1535 & 0.944884\\
0.154 & 0.94424\\
0.155 & 0.94424\\
0.1555 & 0.943988\\
0.157 & 0.943988\\
0.1575 & 0.943934\\
0.163 & 0.943934\\
0.1635 & 0.943849\\
0.1655 & 0.943849\\
0.166 & 0.943642\\
0.168 & 0.943642\\
0.1685 & 0.94345\\
0.169 & 0.943393\\
0.1695 & 0.942819\\
0.1795 & 0.942819\\
0.18 & 0.942443\\
0.1815 & 0.942443\\
0.182 & 0.942376\\
0.1825 & 0.942332\\
0.191 & 0.942332\\
0.1915 & 0.941915\\
0.2055 & 0.941915\\
0.206 & 0.941806\\
0.2065 & 0.941628\\
0.2165 & 0.941628\\
0.217 & 0.94085\\
0.2175 & 0.940634\\
0.2235 & 0.940634\\
0.224 & 0.940539\\
0.2265 & 0.940539\\
0.227 & 0.940472\\
0.231 & 0.940472\\
0.2315 & 0.940263\\
0.232 & 0.94005\\
0.2335 & 0.94005\\
0.234 & 0.939998\\
0.2445 & 0.939998\\
0.245 & 0.939825\\
0.249 & 0.939825\\
0.2495 & 0.939823\\
0.25 & 0.939614\\
0.2645 & 0.939614\\
0.265 & 0.939603\\
0.272 & 0.939603\\
0.2725 & 0.939003\\
0.2795 & 0.939003\\
0.28 & 0.93841\\
0.2925 & 0.93841\\
0.293 & 0.938358\\
0.2985 & 0.938358\\
0.299 & 0.938257\\
0.317 & 0.938257\\
0.3175 & 0.938167\\
0.318 & 0.938095\\
0.334 & 0.938095\\
0.3345 & 0.937945\\
0.3375 & 0.937945\\
0.338 & 0.937867\\
0.343 & 0.937867\\
0.3435 & 0.937676\\
0.379 & 0.937676\\
0.3795 & 0.937666\\
0.383 & 0.937666\\
0.3835 & 0.937089\\
0.4015 & 0.937089\\
0.402 & 0.93645\\
0.408 & 0.93645\\
0.4085 & 0.936305\\
0.411 & 0.936305\\
0.4115 & 0.936305\\
0.412 & 0.936302\\
0.4125 & 0.936302\\
0.414 & 0.936302\\
0.4145 & 0.936258\\
0.4505 & 0.936258\\
0.451 & 0.936167\\
0.4515 & 0.936167\\
0.452 & 0.936042\\
0.4575 & 0.936042\\
0.458 & 0.93592\\
0.461 & 0.93592\\
0.4615 & 0.93583\\
0.469 & 0.93583\\
0.4695 & 0.935729\\
0.47 & 0.935381\\
0.4805 & 0.935381\\
0.481 & 0.935228\\
0.496 & 0.935228\\
0.4965 & 0.935003\\
0.497 & 0.934557\\
0.499 & 0.934557\\
0.4995 & 0.933941\\
0.5 & 0.933941\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark="none",
  const plot,
  name path={defaultRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.066 & 8.71461\\
0.073 & 8.71461\\
0.0735 & 1.99338\\
0.074 & 1.94145\\
0.0745 & 1.91819\\
0.076 & 1.91819\\
0.0765 & 1.89497\\
0.077 & 1.89081\\
0.0775 & 1.86462\\
0.078 & 1.85088\\
0.0785 & 1.85088\\
0.079 & 1.85041\\
0.0795 & 1.84775\\
0.08 & 1.84755\\
0.081 & 1.84755\\
0.0815 & 1.83846\\
0.082 & 1.83436\\
0.0825 & 1.83196\\
0.0835 & 1.83196\\
0.084 & 1.8176\\
0.0845 & 1.81358\\
0.085 & 1.79985\\
0.0855 & 1.79985\\
0.086 & 1.74545\\
0.0865 & 1.7302\\
0.087 & 1.7302\\
0.0875 & 1.69119\\
0.088 & 1.69119\\
0.0885 & 1.68065\\
0.0895 & 1.68065\\
0.09 & 1.67811\\
0.0905 & 1.67811\\
0.091 & 1.65913\\
0.0915 & 1.65613\\
0.092 & 1.64901\\
0.094 & 1.64901\\
0.0945 & 1.64806\\
0.0955 & 1.64806\\
0.096 & 1.64621\\
0.0965 & 1.64621\\
0.097 & 1.63892\\
0.0975 & 1.63543\\
0.098 & 1.63326\\
0.0985 & 1.62903\\
0.0995 & 1.62903\\
0.1 & 1.6266\\
0.1015 & 1.6266\\
0.102 & 1.61846\\
0.1045 & 1.61846\\
0.105 & 1.61364\\
0.1055 & 1.61364\\
0.106 & 1.61336\\
0.1065 & 1.61299\\
0.107 & 1.61299\\
0.1075 & 1.61243\\
0.108 & 1.61243\\
0.1085 & 1.6104\\
0.109 & 1.6104\\
0.1095 & 1.60123\\
0.11 & 1.59213\\
0.1105 & 1.59213\\
0.111 & 1.59189\\
0.1115 & 1.5894\\
0.1145 & 1.5894\\
0.115 & 1.58271\\
0.1155 & 1.58211\\
0.1165 & 1.58211\\
0.117 & 1.57729\\
0.1185 & 1.57729\\
0.119 & 1.57316\\
0.1195 & 1.57316\\
0.12 & 1.57141\\
0.1205 & 1.56453\\
0.122 & 1.56453\\
0.1225 & 1.56208\\
0.123 & 1.56208\\
0.1235 & 1.55419\\
0.1245 & 1.55419\\
0.125 & 1.55215\\
0.1285 & 1.55215\\
0.129 & 1.55092\\
0.1295 & 1.55084\\
0.13 & 1.55038\\
0.131 & 1.55038\\
0.1315 & 1.55019\\
0.133 & 1.55019\\
0.1335 & 1.54578\\
0.139 & 1.54578\\
0.1395 & 1.54569\\
0.14 & 1.54565\\
0.1405 & 1.53885\\
0.141 & 1.53808\\
0.1415 & 1.53594\\
0.1445 & 1.53594\\
0.145 & 1.53401\\
0.1455 & 1.53363\\
0.1505 & 1.53363\\
0.151 & 1.52963\\
0.1535 & 1.52963\\
0.154 & 1.52905\\
0.155 & 1.52905\\
0.1555 & 1.52863\\
0.157 & 1.52863\\
0.1575 & 1.51173\\
0.158 & 1.51135\\
0.1585 & 1.51124\\
0.159 & 1.51124\\
0.1595 & 1.50871\\
0.16 & 1.50871\\
0.1605 & 1.50545\\
0.171 & 1.50545\\
0.1715 & 1.50412\\
0.1725 & 1.50412\\
0.173 & 1.50364\\
0.177 & 1.50364\\
0.1775 & 1.50318\\
0.1825 & 1.50318\\
0.183 & 1.50238\\
0.184 & 1.50238\\
0.1845 & 1.50236\\
0.185 & 1.49943\\
0.1855 & 1.49735\\
0.186 & 1.49735\\
0.1865 & 1.49514\\
0.19 & 1.49514\\
0.1905 & 1.49123\\
0.191 & 1.49123\\
0.1915 & 1.48481\\
0.198 & 1.48481\\
0.1985 & 1.48223\\
0.199 & 1.48075\\
0.2015 & 1.48075\\
0.202 & 1.48072\\
0.206 & 1.48072\\
0.2065 & 1.48014\\
0.209 & 1.48014\\
0.2095 & 1.47428\\
0.2125 & 1.47428\\
0.213 & 1.47356\\
0.2165 & 1.47356\\
0.217 & 1.46987\\
0.223 & 1.46987\\
0.2235 & 1.46601\\
0.224 & 1.46601\\
0.2245 & 1.46256\\
0.2335 & 1.46256\\
0.234 & 1.45844\\
0.243 & 1.45844\\
0.2435 & 1.45663\\
0.244 & 1.45624\\
0.254 & 1.45624\\
0.2545 & 1.45512\\
0.2565 & 1.45512\\
0.257 & 1.45329\\
0.265 & 1.45329\\
0.2655 & 1.4517\\
0.266 & 1.45018\\
0.2735 & 1.45018\\
0.274 & 1.44931\\
0.2805 & 1.44931\\
0.281 & 1.44712\\
0.2845 & 1.44712\\
0.285 & 1.44662\\
0.291 & 1.44662\\
0.2915 & 1.44331\\
0.2955 & 1.44331\\
0.296 & 1.44295\\
0.305 & 1.44295\\
0.3055 & 1.44281\\
0.306 & 1.4416\\
0.3075 & 1.4416\\
0.308 & 1.44041\\
0.3085 & 1.43912\\
0.318 & 1.43912\\
0.3185 & 1.43802\\
0.319 & 1.43745\\
0.327 & 1.43745\\
0.3275 & 1.4356\\
0.334 & 1.4356\\
0.3345 & 1.4333\\
0.3475 & 1.4333\\
0.348 & 1.4298\\
0.3545 & 1.4298\\
0.355 & 1.42699\\
0.372 & 1.42699\\
0.3725 & 1.42384\\
0.3995 & 1.42384\\
0.4 & 1.41877\\
0.401 & 1.41877\\
0.4015 & 1.41753\\
0.402 & 1.41726\\
0.405 & 1.41726\\
0.4055 & 1.41722\\
0.406 & 1.41722\\
0.4065 & 1.41673\\
0.409 & 1.41673\\
0.4095 & 1.41672\\
0.412 & 1.41672\\
0.4125 & 1.41661\\
0.4165 & 1.41661\\
0.417 & 1.41504\\
0.4215 & 1.41504\\
0.422 & 1.41393\\
0.43 & 1.41393\\
0.4305 & 1.41286\\
0.4315 & 1.41286\\
0.432 & 1.41268\\
0.4325 & 1.41252\\
0.439 & 1.41252\\
0.4395 & 1.41174\\
0.44 & 1.41141\\
0.442 & 1.41141\\
0.4425 & 1.4094\\
0.443 & 1.4094\\
0.4435 & 1.40928\\
0.444 & 1.40901\\
0.4445 & 1.40881\\
0.445 & 1.4057\\
0.4455 & 1.40493\\
0.4475 & 1.40493\\
0.448 & 1.4049\\
0.4495 & 1.4049\\
0.45 & 1.40481\\
0.4555 & 1.40481\\
0.456 & 1.40163\\
0.459 & 1.40163\\
0.4595 & 1.40026\\
0.4665 & 1.40026\\
0.467 & 1.39966\\
0.4695 & 1.39966\\
0.47 & 1.39875\\
0.4705 & 1.39685\\
0.4785 & 1.39685\\
0.479 & 1.3951\\
0.491 & 1.3951\\
0.4915 & 1.3943\\
0.4995 & 1.3943\\
0.5 & 1.3943\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark="none",
  const plot,
  name path={defaultRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.066 & 1.69101\\
0.068 & 1.69101\\
0.0685 & 1.68005\\
0.0705 & 1.68005\\
0.071 & 1.67872\\
0.0715 & 1.66204\\
0.072 & 1.64536\\
0.0725 & 1.64536\\
0.073 & 1.63892\\
0.0735 & 1.63892\\
0.074 & 1.63593\\
0.0745 & 1.62903\\
0.0755 & 1.62903\\
0.076 & 1.6266\\
0.0765 & 1.61696\\
0.077 & 1.61322\\
0.079 & 1.61322\\
0.0795 & 1.61292\\
0.08 & 1.61243\\
0.0815 & 1.61243\\
0.082 & 1.59727\\
0.0825 & 1.59213\\
0.0835 & 1.59213\\
0.084 & 1.5724\\
0.0845 & 1.5724\\
0.085 & 1.57058\\
0.0855 & 1.57058\\
0.086 & 1.56453\\
0.0865 & 1.55728\\
0.0875 & 1.55728\\
0.088 & 1.55431\\
0.0885 & 1.55431\\
0.089 & 1.54578\\
0.0895 & 1.54578\\
0.09 & 1.53885\\
0.0915 & 1.53885\\
0.092 & 1.53698\\
0.094 & 1.53698\\
0.0945 & 1.53617\\
0.0955 & 1.53617\\
0.096 & 1.53528\\
0.0965 & 1.53528\\
0.097 & 1.53363\\
0.0975 & 1.5324\\
0.099 & 1.5324\\
0.0995 & 1.51876\\
0.1005 & 1.51876\\
0.101 & 1.51875\\
0.1015 & 1.51739\\
0.102 & 1.51739\\
0.1025 & 1.5094\\
0.1045 & 1.5094\\
0.105 & 1.50888\\
0.1085 & 1.50888\\
0.109 & 1.50879\\
0.1095 & 1.50879\\
0.11 & 1.50871\\
0.1105 & 1.50871\\
0.111 & 1.50367\\
0.1115 & 1.50364\\
0.112 & 1.49978\\
0.113 & 1.49978\\
0.1135 & 1.49958\\
0.115 & 1.49958\\
0.1155 & 1.49317\\
0.1165 & 1.49317\\
0.117 & 1.49112\\
0.119 & 1.49112\\
0.1195 & 1.48787\\
0.12 & 1.48787\\
0.1205 & 1.48451\\
0.121 & 1.48301\\
0.125 & 1.48301\\
0.1255 & 1.47915\\
0.126 & 1.47915\\
0.1265 & 1.47806\\
0.127 & 1.47806\\
0.1275 & 1.47105\\
0.1285 & 1.47105\\
0.129 & 1.47087\\
0.139 & 1.47087\\
0.1395 & 1.47031\\
0.141 & 1.47031\\
0.1415 & 1.46819\\
0.15 & 1.46819\\
0.1505 & 1.46707\\
0.151 & 1.46275\\
0.1525 & 1.46275\\
0.153 & 1.4573\\
0.1535 & 1.4561\\
0.154 & 1.45463\\
0.161 & 1.45463\\
0.1615 & 1.45043\\
0.1625 & 1.45043\\
0.163 & 1.44944\\
0.168 & 1.44944\\
0.1685 & 1.44883\\
0.169 & 1.44754\\
0.184 & 1.44754\\
0.1845 & 1.44712\\
0.186 & 1.44712\\
0.1865 & 1.4444\\
0.187 & 1.44281\\
0.1915 & 1.44281\\
0.192 & 1.43857\\
0.1925 & 1.4349\\
0.194 & 1.4349\\
0.1945 & 1.42993\\
0.198 & 1.42993\\
0.1985 & 1.42923\\
0.199 & 1.42507\\
0.206 & 1.42507\\
0.2065 & 1.4242\\
0.218 & 1.4242\\
0.2185 & 1.42346\\
0.2235 & 1.42346\\
0.224 & 1.42225\\
0.2245 & 1.41908\\
0.225 & 1.41902\\
0.2335 & 1.41902\\
0.234 & 1.41801\\
0.2405 & 1.41801\\
0.241 & 1.41694\\
0.2415 & 1.41694\\
0.242 & 1.41674\\
0.244 & 1.41674\\
0.2445 & 1.41489\\
0.245 & 1.41366\\
0.251 & 1.41366\\
0.2515 & 1.41312\\
0.2585 & 1.41312\\
0.259 & 1.41272\\
0.2595 & 1.41272\\
0.26 & 1.40743\\
0.261 & 1.40743\\
0.2615 & 1.40655\\
0.262 & 1.40627\\
0.2625 & 1.40528\\
0.265 & 1.40528\\
0.2655 & 1.40498\\
0.266 & 1.40498\\
0.2665 & 1.40463\\
0.2695 & 1.40463\\
0.27 & 1.40376\\
0.275 & 1.40376\\
0.2755 & 1.40335\\
0.2805 & 1.40335\\
0.281 & 1.40279\\
0.2845 & 1.40279\\
0.285 & 1.40204\\
0.2915 & 1.40204\\
0.292 & 1.40062\\
0.297 & 1.40062\\
0.2975 & 1.39927\\
0.299 & 1.39927\\
0.2995 & 1.39527\\
0.321 & 1.39527\\
0.3215 & 1.39498\\
0.3325 & 1.39498\\
0.333 & 1.3943\\
0.334 & 1.3943\\
0.3345 & 1.39327\\
0.3435 & 1.39327\\
0.344 & 1.39214\\
0.3475 & 1.39214\\
0.348 & 1.39101\\
0.3485 & 1.38887\\
0.355 & 1.38887\\
0.3555 & 1.38721\\
0.401 & 1.38721\\
0.4015 & 1.38629\\
0.416 & 1.38629\\
0.4165 & 1.38405\\
0.4195 & 1.38405\\
0.42 & 1.3834\\
0.4205 & 1.38332\\
0.4215 & 1.38332\\
0.422 & 1.38272\\
0.4335 & 1.38272\\
0.434 & 1.38184\\
0.4475 & 1.38184\\
0.448 & 1.38123\\
0.45 & 1.38123\\
0.4505 & 1.38007\\
0.451 & 1.37996\\
0.4555 & 1.37996\\
0.456 & 1.37885\\
0.459 & 1.37885\\
0.4595 & 1.36363\\
0.47 & 1.36363\\
0.4705 & 1.25309\\
0.471 & 1.09381\\
0.476 & 1.09381\\
0.4765 & 1.09299\\
0.477 & 1.09203\\
0.4915 & 1.09203\\
0.492 & 1.07137\\
0.4995 & 1.07137\\
0.5 & 1.07137\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTstarMedianCostEvolutionUpperConfidence and defaultRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=esppurple,
  mark="none",
  const plot,
  name path={defaultRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0005 & inf\\
0.0655 & inf\\
0.066 & 1.96741\\
0.068 & 1.96741\\
0.0685 & 1.85836\\
0.069 & 1.85148\\
0.0695 & 1.85148\\
0.07 & 1.85044\\
0.0705 & 1.85044\\
0.071 & 1.8486\\
0.0715 & 1.80913\\
0.072 & 1.77269\\
0.0725 & 1.77269\\
0.073 & 1.73975\\
0.0735 & 1.73975\\
0.074 & 1.72094\\
0.0745 & 1.69941\\
0.076 & 1.69941\\
0.0765 & 1.69065\\
0.077 & 1.68964\\
0.0775 & 1.68481\\
0.078 & 1.67135\\
0.0815 & 1.67135\\
0.082 & 1.66195\\
0.0825 & 1.65955\\
0.083 & 1.65944\\
0.0835 & 1.65944\\
0.084 & 1.6481\\
0.0845 & 1.64628\\
0.085 & 1.63867\\
0.0855 & 1.63867\\
0.086 & 1.63644\\
0.0865 & 1.63206\\
0.087 & 1.63206\\
0.0875 & 1.62935\\
0.088 & 1.62935\\
0.0885 & 1.62781\\
0.089 & 1.62582\\
0.0895 & 1.61888\\
0.09 & 1.61304\\
0.091 & 1.61304\\
0.0915 & 1.61233\\
0.092 & 1.60673\\
0.094 & 1.60673\\
0.0945 & 1.59925\\
0.0965 & 1.59925\\
0.097 & 1.5947\\
0.0975 & 1.5726\\
0.098 & 1.56847\\
0.0985 & 1.56091\\
0.1015 & 1.56091\\
0.102 & 1.55968\\
0.1025 & 1.55965\\
0.1045 & 1.55965\\
0.105 & 1.55472\\
0.108 & 1.55472\\
0.1085 & 1.55126\\
0.1095 & 1.55126\\
0.11 & 1.54808\\
0.1105 & 1.54707\\
0.111 & 1.54231\\
0.1115 & 1.53624\\
0.112 & 1.53351\\
0.1135 & 1.53351\\
0.114 & 1.53217\\
0.115 & 1.53217\\
0.1155 & 1.52823\\
0.116 & 1.52823\\
0.1165 & 1.52213\\
0.117 & 1.52213\\
0.1175 & 1.52022\\
0.118 & 1.52022\\
0.1185 & 1.51954\\
0.119 & 1.51736\\
0.12 & 1.51736\\
0.1205 & 1.51477\\
0.1245 & 1.51477\\
0.125 & 1.51046\\
0.1255 & 1.51046\\
0.126 & 1.50944\\
0.1265 & 1.50835\\
0.129 & 1.50835\\
0.1295 & 1.50605\\
0.1335 & 1.50605\\
0.134 & 1.50388\\
0.135 & 1.50388\\
0.1355 & 1.503\\
0.139 & 1.503\\
0.1395 & 1.50097\\
0.141 & 1.50097\\
0.1415 & 1.49906\\
0.1455 & 1.49906\\
0.146 & 1.49838\\
0.1465 & 1.49838\\
0.147 & 1.4961\\
0.1475 & 1.4961\\
0.148 & 1.49405\\
0.15 & 1.49405\\
0.1505 & 1.49326\\
0.151 & 1.4899\\
0.1535 & 1.4899\\
0.154 & 1.48512\\
0.161 & 1.48512\\
0.1615 & 1.48262\\
0.1625 & 1.48262\\
0.163 & 1.48018\\
0.1675 & 1.48018\\
0.168 & 1.47772\\
0.171 & 1.47772\\
0.1715 & 1.47563\\
0.1765 & 1.47563\\
0.177 & 1.47213\\
0.18 & 1.47213\\
0.1805 & 1.46869\\
0.184 & 1.46869\\
0.1845 & 1.46535\\
0.185 & 1.46482\\
0.186 & 1.46482\\
0.1865 & 1.4631\\
0.187 & 1.4631\\
0.1875 & 1.46168\\
0.19 & 1.46168\\
0.1905 & 1.45962\\
0.191 & 1.45962\\
0.1915 & 1.45727\\
0.198 & 1.45727\\
0.1985 & 1.45482\\
0.2 & 1.45482\\
0.2005 & 1.45342\\
0.206 & 1.45342\\
0.2065 & 1.45179\\
0.2085 & 1.45179\\
0.209 & 1.45174\\
0.2095 & 1.45144\\
0.211 & 1.45144\\
0.2115 & 1.45133\\
0.2125 & 1.45133\\
0.213 & 1.44981\\
0.2135 & 1.44849\\
0.217 & 1.44849\\
0.2175 & 1.44666\\
0.218 & 1.44621\\
0.221 & 1.44621\\
0.2215 & 1.44505\\
0.222 & 1.44405\\
0.2245 & 1.44405\\
0.225 & 1.4422\\
0.231 & 1.4422\\
0.2315 & 1.44133\\
0.233 & 1.44133\\
0.2335 & 1.44126\\
0.234 & 1.4392\\
0.2405 & 1.4392\\
0.241 & 1.43826\\
0.2415 & 1.43826\\
0.242 & 1.43668\\
0.2455 & 1.43668\\
0.246 & 1.43543\\
0.251 & 1.43543\\
0.2515 & 1.43244\\
0.2535 & 1.43244\\
0.254 & 1.42769\\
0.2565 & 1.42769\\
0.257 & 1.42524\\
0.2585 & 1.42524\\
0.259 & 1.425\\
0.2595 & 1.425\\
0.26 & 1.42469\\
0.269 & 1.42469\\
0.2695 & 1.42356\\
0.275 & 1.42356\\
0.2755 & 1.42255\\
0.285 & 1.42255\\
0.2855 & 1.42117\\
0.2875 & 1.42117\\
0.288 & 1.42101\\
0.2885 & 1.42063\\
0.291 & 1.42063\\
0.2915 & 1.41939\\
0.3015 & 1.41939\\
0.302 & 1.41826\\
0.3025 & 1.41712\\
0.303 & 1.41712\\
0.3035 & 1.41646\\
0.3055 & 1.41646\\
0.306 & 1.41635\\
0.3065 & 1.41632\\
0.316 & 1.41632\\
0.3165 & 1.41632\\
0.317 & 1.41587\\
0.3295 & 1.41587\\
0.33 & 1.41578\\
0.3325 & 1.41578\\
0.333 & 1.41407\\
0.334 & 1.41407\\
0.3345 & 1.41342\\
0.335 & 1.41285\\
0.3435 & 1.41285\\
0.344 & 1.41196\\
0.3475 & 1.41196\\
0.348 & 1.4104\\
0.3535 & 1.4104\\
0.354 & 1.40976\\
0.3545 & 1.40947\\
0.3555 & 1.40947\\
0.356 & 1.40657\\
0.379 & 1.40657\\
0.3795 & 1.40576\\
0.4 & 1.40576\\
0.4005 & 1.4011\\
0.401 & 1.4011\\
0.4015 & 1.39937\\
0.4045 & 1.39937\\
0.405 & 1.39866\\
0.4135 & 1.39866\\
0.414 & 1.39839\\
0.4175 & 1.39839\\
0.418 & 1.39797\\
0.4185 & 1.39662\\
0.4215 & 1.39662\\
0.422 & 1.3947\\
0.431 & 1.3947\\
0.4315 & 1.3937\\
0.4395 & 1.3937\\
0.44 & 1.39319\\
0.4455 & 1.39319\\
0.446 & 1.39278\\
0.4475 & 1.39278\\
0.448 & 1.3923\\
0.4495 & 1.3923\\
0.45 & 1.39159\\
0.4505 & 1.39092\\
0.4555 & 1.39092\\
0.456 & 1.38923\\
0.459 & 1.38923\\
0.4595 & 1.38744\\
0.4605 & 1.38744\\
0.461 & 1.38722\\
0.4695 & 1.38722\\
0.47 & 1.38708\\
0.4785 & 1.38708\\
0.479 & 1.38692\\
0.4865 & 1.38692\\
0.487 & 1.38659\\
0.488 & 1.38659\\
0.4885 & 1.38628\\
0.4915 & 1.38628\\
0.492 & 1.38542\\
0.4995 & 1.38542\\
0.5 & 1.38542\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0729567 & 1.83663\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0641223 & 1.83663\\
0.101758 & 1.83663\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0729567 & 1.7594\\
0.0729567 & 1.91925\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultLazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0186235 & 1.82537\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultLazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0166578 & 1.82537\\
0.0218219 & 1.82537\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultLazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0186235 & 1.78716\\
0.0186235 & 1.92577\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultEITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0175506 & 1.46341\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultEITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0160895 & 1.46341\\
0.0268934 & 1.46341\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultEITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0175506 & 1.44277\\
0.0175506 & 1.5153\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultEITstarRegressionMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0161339 & 1.45022\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultEITstarRegressionMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0149199 & 1.45022\\
0.019562 & 1.45022\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultEITstarRegressionMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0161339 & 1.19857\\
0.0161339 & 1.50051\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0638048 & 1.64259\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0527774 & 1.64259\\
0.0730416 & 1.64259\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0638048 & 1.60787\\
0.0638048 & 1.69073\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultRRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0224912 & 1.92976\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultRRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0196741 & 1.92976\\
0.0308842 & 1.92976\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultRRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0224912 & 1.82909\\
0.0224912 & 2.0042\\
};

\end{axis}

\end{tikzpicture}%


==> img/tikz/wall_gap/cost_breakout/q50.tikz <==
\begin{tikzpicture} [
  xscale=1.,
  yscale=1
]
\begin{axis} [
  width=\textwidth,
  height=0.4\textwidth,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.00116445,
  xmax=0.5,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\scriptsize},
  xticklabel={{\empty}},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Success [\%]},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  ytick={0,50,100},
  yticklabel style={font=\scriptsize}
]
\addplot [
  line width=1.01,
  color=espyellow,
  mark="none",
  const plot,
  name path={defaultPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.018333 & 1\\
0.0197354 & 2\\
0.0237077 & 3\\
0.0321478 & 4\\
0.0329865 & 5\\
0.0335091 & 6\\
0.0335219 & 7\\
0.0338374 & 8\\
0.0338446 & 9\\
0.0340168 & 10\\
0.0341284 & 11\\
0.0342692 & 12\\
0.0344105 & 13\\
0.0345448 & 14\\
0.0345619 & 15\\
0.0347947 & 16\\
0.0348256 & 17\\
0.0348595 & 18\\
0.0349558 & 19\\
0.0351415 & 20\\
0.0351957 & 21\\
0.035252 & 22\\
0.0352782 & 23\\
0.0353239 & 24\\
0.035373 & 25\\
0.0354164 & 26\\
0.0355536 & 27\\
0.035588 & 28\\
0.0356496 & 29\\
0.0357587 & 30\\
0.0357597 & 31\\
0.0358751 & 32\\
0.0358784 & 33\\
0.0359595 & 34\\
0.0360173 & 35\\
0.0360349 & 36\\
0.0360534 & 37\\
0.0361822 & 38\\
0.0361822 & 39\\
0.0362547 & 40\\
0.0363257 & 41\\
0.0363379 & 42\\
0.0363972 & 43\\
0.0364513 & 44\\
0.0364692 & 45\\
0.0365206 & 46\\
0.0365796 & 47\\
0.0366096 & 48\\
0.0366236 & 49\\
0.0367727 & 50\\
0.0367859 & 51\\
0.0368268 & 52\\
0.0370408 & 53\\
0.0371473 & 54\\
0.0371747 & 55\\
0.0372107 & 56\\
0.0372747 & 57\\
0.0372881 & 58\\
0.0374707 & 59\\
0.0374754 & 60\\
0.0374764 & 61\\
0.0375223 & 62\\
0.0376201 & 63\\
0.0377355 & 64\\
0.037823 & 65\\
0.0378352 & 66\\
0.0378891 & 67\\
0.0380037 & 68\\
0.0380892 & 69\\
0.0381197 & 70\\
0.0382114 & 71\\
0.0382125 & 72\\
0.0382353 & 73\\
0.0382621 & 74\\
0.0385983 & 75\\
0.0386128 & 76\\
0.038823 & 77\\
0.0389785 & 78\\
0.0390654 & 79\\
0.0393598 & 80\\
0.0394144 & 81\\
0.0394303 & 82\\
0.0397485 & 83\\
0.0398196 & 84\\
0.0398915 & 85\\
0.0399601 & 86\\
0.040263 & 87\\
0.0404722 & 88\\
0.040539 & 89\\
0.0407764 & 90\\
0.0411548 & 91\\
0.0411965 & 92\\
0.0415223 & 93\\
0.0416874 & 94\\
0.0417287 & 95\\
0.0425018 & 96\\
0.0427331 & 97\\
0.0441774 & 98\\
0.0445706 & 99\\
0.0497226 & 100\\
0.554783 & 100\\
};

\addplot [
  line width=1.01,
  color=esplightred,
  mark="none",
  const plot,
  name path={defaultLazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0120807 & 1\\
0.0125422 & 2\\
0.012717 & 3\\
0.0127606 & 4\\
0.0134378 & 5\\
0.0134646 & 6\\
0.0137577 & 7\\
0.0139379 & 8\\
0.013961 & 9\\
0.0139797 & 10\\
0.0140351 & 11\\
0.0142055 & 12\\
0.0142131 & 13\\
0.0144299 & 14\\
0.0144651 & 15\\
0.0144994 & 16\\
0.0145842 & 17\\
0.0145927 & 18\\
0.0146309 & 19\\
0.0146687 & 20\\
0.0147126 & 21\\
0.0147614 & 22\\
0.0147671 & 23\\
0.0147824 & 24\\
0.0148338 & 25\\
0.014948 & 26\\
0.0150171 & 27\\
0.0151067 & 28\\
0.0151239 & 29\\
0.0151294 & 30\\
0.0151912 & 31\\
0.0152589 & 32\\
0.0153037 & 33\\
0.0153047 & 34\\
0.0153979 & 35\\
0.0156482 & 36\\
0.0156858 & 37\\
0.0157627 & 38\\
0.0158302 & 39\\
0.0158413 & 40\\
0.0158462 & 41\\
0.0158616 & 42\\
0.0158794 & 43\\
0.0159708 & 44\\
0.016086 & 45\\
0.0160979 & 46\\
0.016114 & 47\\
0.0161484 & 48\\
0.016153 & 49\\
0.0161864 & 50\\
0.0162125 & 51\\
0.0162502 & 52\\
0.0162619 & 53\\
0.0162982 & 54\\
0.0163806 & 55\\
0.0164131 & 56\\
0.0164521 & 57\\
0.0164645 & 58\\
0.0165394 & 59\\
0.0165901 & 60\\
0.0166653 & 61\\
0.0166818 & 62\\
0.0166953 & 63\\
0.0166999 & 64\\
0.0168994 & 65\\
0.0169081 & 66\\
0.0169697 & 67\\
0.0169796 & 68\\
0.0170332 & 69\\
0.0171335 & 70\\
0.0172228 & 71\\
0.0172962 & 72\\
0.0174104 & 73\\
0.017452 & 74\\
0.0174553 & 75\\
0.0175286 & 76\\
0.0176059 & 77\\
0.0176229 & 78\\
0.0179753 & 79\\
0.0182377 & 80\\
0.018332 & 81\\
0.0188129 & 82\\
0.0273858 & 83\\
0.0294711 & 84\\
0.0347788 & 85\\
0.0352976 & 86\\
0.0364627 & 87\\
0.0371821 & 88\\
0.0375371 & 89\\
0.0384475 & 90\\
0.0389214 & 91\\
0.0395395 & 92\\
0.0417436 & 93\\
0.0456256 & 94\\
0.0460134 & 95\\
0.0612766 & 96\\
0.0615688 & 97\\
0.0633527 & 98\\
0.0655531 & 99\\
0.0856635 & 100\\
0.554783 & 100\\
};

\addplot [
  line width=1.01,
  color=espgreen,
  mark="none",
  const plot,
  name path={defaultEITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00116445 & 1\\
0.00132028 & 2\\
0.0014751 & 3\\
0.00148864 & 4\\
0.00150504 & 5\\
0.00154328 & 6\\
0.00160857 & 7\\
0.00164959 & 8\\
0.0016615 & 9\\
0.00166474 & 10\\
0.00166798 & 11\\
0.00167104 & 12\\
0.0018254 & 13\\
0.00182573 & 14\\
0.00182668 & 15\\
0.00182849 & 16\\
0.00183375 & 17\\
0.00183651 & 18\\
0.0018407 & 19\\
0.00193676 & 20\\
0.00195879 & 21\\
0.00197367 & 22\\
0.00198914 & 23\\
0.00199628 & 24\\
0.00200708 & 25\\
0.0020103 & 26\\
0.00201201 & 27\\
0.00211802 & 28\\
0.0021486 & 29\\
0.002167 & 30\\
0.0021691 & 31\\
0.00217729 & 32\\
0.00217878 & 33\\
0.00218082 & 34\\
0.00219323 & 35\\
0.00229792 & 36\\
0.00231942 & 37\\
0.00231959 & 38\\
0.00232157 & 39\\
0.00232663 & 40\\
0.00234444 & 41\\
0.00244605 & 42\\
0.00246624 & 43\\
0.00247042 & 44\\
0.00247304 & 45\\
0.00247703 & 46\\
0.00248133 & 47\\
0.00248277 & 48\\
0.00250215 & 49\\
0.00250509 & 50\\
0.00252297 & 51\\
0.00258053 & 52\\
0.00262049 & 53\\
0.00263869 & 54\\
0.00264433 & 55\\
0.00265423 & 56\\
0.00265472 & 57\\
0.00266672 & 58\\
0.00278757 & 59\\
0.00280348 & 60\\
0.00281752 & 61\\
0.00281869 & 62\\
0.00282442 & 63\\
0.00295893 & 64\\
0.00296615 & 65\\
0.00298386 & 66\\
0.00301748 & 67\\
0.00304289 & 68\\
0.00304509 & 69\\
0.00308808 & 70\\
0.00310469 & 71\\
0.00313297 & 72\\
0.00314407 & 73\\
0.00319047 & 74\\
0.00323806 & 75\\
0.0032492 & 76\\
0.00328748 & 77\\
0.0033078 & 78\\
0.0033103 & 79\\
0.00335034 & 80\\
0.00339306 & 81\\
0.00367567 & 82\\
0.00379508 & 83\\
0.00380208 & 84\\
0.00382275 & 85\\
0.00382349 & 86\\
0.00397223 & 87\\
0.00397734 & 88\\
0.00409925 & 89\\
0.00419329 & 90\\
0.00426649 & 91\\
0.00434465 & 92\\
0.00441785 & 93\\
0.00444216 & 94\\
0.00446839 & 95\\
0.00454948 & 96\\
0.00456708 & 97\\
0.00495379 & 98\\
0.00567034 & 99\\
0.00693251 & 100\\
0.554783 & 100\\
};

\addplot [
  line width=1.01,
  color=esplightblue,
  mark="none",
  const plot,
  name path={defaultEITstarRegressionSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00820954 & 1\\
0.00830284 & 2\\
0.00840737 & 3\\
0.0089097 & 4\\
0.00893585 & 5\\
0.0090519 & 6\\
0.00913553 & 7\\
0.00924583 & 8\\
0.00931184 & 9\\
0.00934557 & 10\\
0.00948256 & 11\\
0.00960645 & 12\\
0.0096068 & 13\\
0.00968398 & 14\\
0.0098839 & 15\\
0.0100574 & 16\\
0.0100965 & 17\\
0.0102783 & 18\\
0.0106863 & 19\\
0.0106977 & 20\\
0.010748 & 21\\
0.0108187 & 22\\
0.0108366 & 23\\
0.0108625 & 24\\
0.0111115 & 25\\
0.0111303 & 26\\
0.0112474 & 27\\
0.0112688 & 28\\
0.0113901 & 29\\
0.0119216 & 30\\
0.0119286 & 31\\
0.0119889 & 32\\
0.0122018 & 33\\
0.0122349 & 34\\
0.0122755 & 35\\
0.0125644 & 36\\
0.0126355 & 37\\
0.0131033 & 38\\
0.0131872 & 39\\
0.0132053 & 40\\
0.0132185 & 41\\
0.0135177 & 42\\
0.0135816 & 43\\
0.013846 & 44\\
0.0139214 & 45\\
0.0142454 & 46\\
0.0143719 & 47\\
0.0152228 & 48\\
0.015299 & 49\\
0.0153736 & 50\\
0.0154116 & 51\\
0.0156625 & 52\\
0.0157597 & 53\\
0.015795 & 54\\
0.0161027 & 55\\
0.01628 & 56\\
0.0163857 & 57\\
0.0163987 & 58\\
0.0164008 & 59\\
0.0164015 & 60\\
0.0164347 & 61\\
0.0164929 & 62\\
0.0165449 & 63\\
0.0165612 & 64\\
0.0165754 & 65\\
0.0165841 & 66\\
0.0166536 & 67\\
0.0166817 & 68\\
0.0167222 & 69\\
0.0167983 & 70\\
0.0168281 & 71\\
0.0168768 & 72\\
0.0169248 & 73\\
0.0171239 & 74\\
0.0171526 & 75\\
0.0172035 & 76\\
0.0172955 & 77\\
0.0174033 & 78\\
0.0174164 & 79\\
0.0174473 & 80\\
0.0175042 & 81\\
0.0175198 & 82\\
0.017529 & 83\\
0.0176714 & 84\\
0.0178136 & 85\\
0.0178516 & 86\\
0.0179094 & 87\\
0.0180875 & 88\\
0.0181854 & 89\\
0.0182575 & 90\\
0.0186264 & 91\\
0.0187335 & 92\\
0.0187934 & 93\\
0.0189931 & 94\\
0.019048 & 95\\
0.0190655 & 96\\
0.0196185 & 97\\
0.0202977 & 98\\
0.0227953 & 99\\
0.0242441 & 100\\
0.554783 & 100\\
};

\addplot [
  line width=1.01,
  color=esppurple,
  mark="none",
  const plot,
  name path={defaultRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0136228 & 1\\
0.0159887 & 2\\
0.0165679 & 3\\
0.0173818 & 4\\
0.0217162 & 5\\
0.0218003 & 6\\
0.0230979 & 7\\
0.0242626 & 8\\
0.0255835 & 9\\
0.0257121 & 10\\
0.0261376 & 11\\
0.0263538 & 12\\
0.0267364 & 13\\
0.0291935 & 14\\
0.0294277 & 15\\
0.0307921 & 16\\
0.0314514 & 17\\
0.0328129 & 18\\
0.0337606 & 19\\
0.0338345 & 20\\
0.035559 & 21\\
0.0382393 & 22\\
0.0383158 & 23\\
0.0388903 & 24\\
0.0389996 & 25\\
0.0395669 & 26\\
0.0411102 & 27\\
0.0418915 & 28\\
0.0424847 & 29\\
0.0428208 & 30\\
0.0437648 & 31\\
0.0452706 & 32\\
0.0465291 & 33\\
0.0465598 & 34\\
0.0490205 & 35\\
0.0491886 & 36\\
0.0496373 & 37\\
0.0496428 & 38\\
0.0498799 & 39\\
0.0498932 & 40\\
0.0500419 & 41\\
0.0500921 & 42\\
0.0505391 & 43\\
0.0511503 & 44\\
0.051625 & 45\\
0.0518722 & 46\\
0.0523346 & 47\\
0.0526667 & 48\\
0.0528095 & 49\\
0.053359 & 50\\
0.0534182 & 51\\
0.0541916 & 52\\
0.0549836 & 53\\
0.0563726 & 54\\
0.0567804 & 55\\
0.0574589 & 56\\
0.0574667 & 57\\
0.0586399 & 58\\
0.0593796 & 59\\
0.0617271 & 60\\
0.0619984 & 61\\
0.0627395 & 62\\
0.0644929 & 63\\
0.064629 & 64\\
0.0666311 & 65\\
0.0666755 & 66\\
0.0668762 & 67\\
0.067442 & 68\\
0.0682208 & 69\\
0.069228 & 70\\
0.0692587 & 71\\
0.0696346 & 72\\
0.0726476 & 73\\
0.0733736 & 74\\
0.0734878 & 75\\
0.0737196 & 76\\
0.0756757 & 77\\
0.0789792 & 78\\
0.0809909 & 79\\
0.0813206 & 80\\
0.0842622 & 81\\
0.086698 & 82\\
0.0872406 & 83\\
0.0883321 & 84\\
0.0917099 & 85\\
0.0937477 & 86\\
0.0940089 & 87\\
0.0979414 & 88\\
0.0986399 & 89\\
0.10207 & 90\\
0.103433 & 91\\
0.1038 & 92\\
0.10863 & 93\\
0.109137 & 94\\
0.109329 & 95\\
0.111139 & 96\\
0.114497 & 97\\
0.119191 & 98\\
0.136558 & 99\\
0.183295 & 100\\
0.554783 & 100\\
};

\addplot [
  line width=1.01,
  color=espblack,
  mark="none",
  const plot,
  name path={defaultRRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00575001 & 1\\
0.00707024 & 2\\
0.00801377 & 3\\
0.00810305 & 4\\
0.00911366 & 5\\
0.00935217 & 6\\
0.00939277 & 7\\
0.00953217 & 8\\
0.00979892 & 9\\
0.00993513 & 10\\
0.0103478 & 11\\
0.0103738 & 12\\
0.0104127 & 13\\
0.0106812 & 14\\
0.0108455 & 15\\
0.0110799 & 16\\
0.0112764 & 17\\
0.0115481 & 18\\
0.0119174 & 19\\
0.0119502 & 20\\
0.0120967 & 21\\
0.012117 & 22\\
0.0121496 & 23\\
0.0123026 & 24\\
0.0123174 & 25\\
0.0123201 & 26\\
0.0123551 & 27\\
0.0124805 & 28\\
0.0125208 & 29\\
0.0125885 & 30\\
0.0128779 & 31\\
0.0129191 & 32\\
0.013051 & 33\\
0.0132386 & 34\\
0.0133862 & 35\\
0.0136934 & 36\\
0.0139489 & 37\\
0.0139584 & 38\\
0.0139881 & 39\\
0.0140067 & 40\\
0.0140994 & 41\\
0.0142776 & 42\\
0.0143589 & 43\\
0.0146496 & 44\\
0.0146589 & 45\\
0.0148869 & 46\\
0.0149798 & 47\\
0.0150755 & 48\\
0.0151861 & 49\\
0.0151961 & 50\\
0.0152252 & 51\\
0.0152679 & 52\\
0.0153075 & 53\\
0.015334 & 54\\
0.0153344 & 55\\
0.0155448 & 56\\
0.0156983 & 57\\
0.0158225 & 58\\
0.0159234 & 59\\
0.0162503 & 60\\
0.0164454 & 61\\
0.0166207 & 62\\
0.0168206 & 63\\
0.0170078 & 64\\
0.0170465 & 65\\
0.0172779 & 66\\
0.0178062 & 67\\
0.0178585 & 68\\
0.0178808 & 69\\
0.0178862 & 70\\
0.018056 & 71\\
0.018069 & 72\\
0.0181003 & 73\\
0.0183844 & 74\\
0.0184185 & 75\\
0.0184761 & 76\\
0.0184866 & 77\\
0.0187794 & 78\\
0.0187974 & 79\\
0.0191899 & 80\\
0.0193298 & 81\\
0.0194581 & 82\\
0.0197203 & 83\\
0.0199219 & 84\\
0.0199315 & 85\\
0.0201381 & 86\\
0.0202506 & 87\\
0.020718 & 88\\
0.0207746 & 89\\
0.0210165 & 90\\
0.0212527 & 91\\
0.0215535 & 92\\
0.0217729 & 93\\
0.023042 & 94\\
0.0244594 & 95\\
0.0246774 & 96\\
0.0276948 & 97\\
0.028098 & 98\\
0.0289041 & 99\\
0.033832 & 100\\
0.554783 & 100\\
};

\end{axis}

\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis55,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.00116445,
  xmax=0.5,
  ymax=2.40823,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\scriptsize},
  xticklabel style={font=\scriptsize},
  ylabel={\scriptsize Cost},
  ylabel style={font=\scriptsize, text depth=0.0em, text height=0.5em},
  myylabel absolute=-20pt,
  yticklabel style={font=\scriptsize}
]
\addplot [
  line width=0.5,
  color=espyellow,
  mark="none",
  const plot,
  name path={defaultPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0368 & 7.22469\\
0.0377 & 7.22469\\
0.0378 & 0.890613\\
0.0379 & 0.881218\\
0.038 & 0.881218\\
0.0381 & 0.880266\\
0.0382 & 0.87951\\
0.0383 & 0.87512\\
0.0385 & 0.87512\\
0.0386 & 0.874465\\
0.0387 & 0.874115\\
0.0389 & 0.874115\\
0.039 & 0.87409\\
0.0391 & 0.873677\\
0.0393 & 0.873677\\
0.0394 & 0.873571\\
0.0395 & 0.873256\\
0.0397 & 0.873256\\
0.0398 & 0.870318\\
0.0399 & 0.869022\\
0.04 & 0.868855\\
0.0402 & 0.868855\\
0.0403 & 0.867557\\
0.0404 & 0.867557\\
0.0405 & 0.867339\\
0.0407 & 0.867339\\
0.0408 & 0.866865\\
0.0411 & 0.866865\\
0.0412 & 0.866399\\
0.0427 & 0.866399\\
0.0428 & 0.866126\\
0.0441 & 0.866126\\
0.0442 & 0.86605\\
0.0445 & 0.86605\\
0.0446 & 0.865616\\
0.116 & 0.865616\\
0.1161 & 0.864939\\
0.4999 & 0.864939\\
0.5 & 0.864939\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark="none",
  const plot,
  name path={defaultPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0368 & 0.864939\\
0.0369 & 0.864457\\
0.0371 & 0.864457\\
0.0372 & 0.863914\\
0.0373 & 0.861425\\
0.0374 & 0.861425\\
0.0375 & 0.86025\\
0.0376 & 0.86025\\
0.0377 & 0.859971\\
0.0378 & 0.859971\\
0.0379 & 0.859305\\
0.0382 & 0.859305\\
0.0383 & 0.859068\\
0.0394 & 0.859068\\
0.0395 & 0.85896\\
0.0398 & 0.85896\\
0.0399 & 0.858806\\
0.0402 & 0.858806\\
0.0403 & 0.858235\\
0.0404 & 0.858235\\
0.0405 & 0.858197\\
0.0427 & 0.858197\\
0.0428 & 0.858057\\
0.0445 & 0.858057\\
0.0446 & 0.857779\\
0.4999 & 0.857779\\
0.5 & 0.857779\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultPRMstarMedianCostEvolutionUpperConfidence and defaultPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=espyellow,
  mark="none",
  const plot,
  name path={defaultPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0367 & inf\\
0.0368 & 0.882007\\
0.0369 & 0.881569\\
0.037 & 0.881569\\
0.0371 & 0.881169\\
0.0372 & 0.879254\\
0.0373 & 0.871787\\
0.0374 & 0.871787\\
0.0375 & 0.869022\\
0.0376 & 0.869022\\
0.0377 & 0.868938\\
0.0378 & 0.868938\\
0.0379 & 0.866632\\
0.0382 & 0.866632\\
0.0383 & 0.865532\\
0.0386 & 0.865532\\
0.0387 & 0.864787\\
0.0389 & 0.864787\\
0.039 & 0.864546\\
0.0394 & 0.864546\\
0.0395 & 0.864186\\
0.0397 & 0.864186\\
0.0398 & 0.863833\\
0.0399 & 0.863037\\
0.0402 & 0.863037\\
0.0403 & 0.862866\\
0.0404 & 0.862866\\
0.0405 & 0.862263\\
0.0407 & 0.862263\\
0.0408 & 0.861751\\
0.0411 & 0.861751\\
0.0412 & 0.86158\\
0.0427 & 0.86158\\
0.0428 & 0.861115\\
0.0445 & 0.861115\\
0.0446 & 0.860628\\
0.4999 & 0.860628\\
0.5 & 0.860628\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark="none",
  const plot,
  name path={defaultLazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0163 & 7.22469\\
0.0166 & 7.22469\\
0.0167 & 0.846617\\
0.0168 & 0.846617\\
0.0169 & 0.845772\\
0.017 & 0.843281\\
0.0171 & 0.842371\\
0.0172 & 0.842371\\
0.0173 & 0.841978\\
0.0174 & 0.841978\\
0.0175 & 0.841523\\
0.0176 & 0.841403\\
0.0177 & 0.841367\\
0.0179 & 0.841367\\
0.018 & 0.841209\\
0.0182 & 0.841209\\
0.0183 & 0.841189\\
0.0184 & 0.840499\\
0.0188 & 0.840499\\
0.0189 & 0.839817\\
0.0273 & 0.839817\\
0.0274 & 0.839814\\
0.0294 & 0.839814\\
0.0295 & 0.839707\\
0.0352 & 0.839707\\
0.0353 & 0.839592\\
0.0364 & 0.839592\\
0.0365 & 0.839589\\
0.0375 & 0.839589\\
0.0376 & 0.839584\\
0.0384 & 0.839584\\
0.0385 & 0.839553\\
0.0389 & 0.839553\\
0.039 & 0.839503\\
0.0395 & 0.839503\\
0.0396 & 0.83948\\
0.0417 & 0.83948\\
0.0418 & 0.839401\\
0.0456 & 0.839401\\
0.0457 & 0.839187\\
0.0612 & 0.839187\\
0.0613 & 0.839074\\
0.0615 & 0.839074\\
0.0616 & 0.839001\\
0.0633 & 0.839001\\
0.0634 & 0.839001\\
0.0655 & 0.839001\\
0.0656 & 0.838786\\
0.0856 & 0.838786\\
0.0857 & 0.838773\\
0.4457 & 0.838773\\
0.4458 & 0.838771\\
0.4999 & 0.838771\\
0.5 & 0.838771\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark="none",
  const plot,
  name path={defaultLazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0163 & 0.839592\\
0.0164 & 0.839584\\
0.0165 & 0.839401\\
0.0166 & 0.839074\\
0.0167 & 0.838771\\
0.0168 & 0.838771\\
0.0169 & 0.838202\\
0.017 & 0.837705\\
0.0172 & 0.837705\\
0.0173 & 0.837643\\
0.0175 & 0.837643\\
0.0176 & 0.837532\\
0.0179 & 0.837532\\
0.018 & 0.837353\\
0.0182 & 0.837353\\
0.0183 & 0.837321\\
0.0294 & 0.837321\\
0.0295 & 0.837196\\
0.0364 & 0.837196\\
0.0365 & 0.837185\\
0.0384 & 0.837185\\
0.0385 & 0.837164\\
0.0389 & 0.837164\\
0.039 & 0.837163\\
0.0417 & 0.837163\\
0.0418 & 0.837133\\
0.0456 & 0.837133\\
0.0457 & 0.836996\\
0.0612 & 0.836996\\
0.0613 & 0.836392\\
0.0615 & 0.836392\\
0.0616 & 0.835833\\
0.4999 & 0.835833\\
0.5 & 0.835833\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultLazyPRMstarMedianCostEvolutionUpperConfidence and defaultLazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightred,
  mark="none",
  const plot,
  name path={defaultLazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0002 & inf\\
0.0162 & inf\\
0.0163 & 0.843499\\
0.0164 & 0.842826\\
0.0165 & 0.841608\\
0.0166 & 0.841463\\
0.0167 & 0.840844\\
0.0168 & 0.840844\\
0.0169 & 0.840158\\
0.017 & 0.839649\\
0.0171 & 0.839588\\
0.0172 & 0.839588\\
0.0173 & 0.839528\\
0.0174 & 0.839528\\
0.0175 & 0.839441\\
0.0176 & 0.839238\\
0.0177 & 0.839038\\
0.0179 & 0.839038\\
0.018 & 0.839001\\
0.0182 & 0.839001\\
0.0183 & 0.838894\\
0.0184 & 0.83878\\
0.0273 & 0.83878\\
0.0274 & 0.838772\\
0.0294 & 0.838772\\
0.0295 & 0.838735\\
0.0352 & 0.838735\\
0.0353 & 0.838677\\
0.0364 & 0.838677\\
0.0365 & 0.8386\\
0.0375 & 0.8386\\
0.0376 & 0.838378\\
0.0384 & 0.838378\\
0.0385 & 0.838207\\
0.0389 & 0.838207\\
0.039 & 0.838178\\
0.0417 & 0.838178\\
0.0418 & 0.838058\\
0.0456 & 0.838058\\
0.0457 & 0.837958\\
0.0612 & 0.837958\\
0.0613 & 0.837954\\
0.0615 & 0.837954\\
0.0616 & 0.837829\\
0.0633 & 0.837829\\
0.0634 & 0.837674\\
0.2462 & 0.837674\\
0.2463 & 0.837658\\
0.2464 & 0.837647\\
0.4999 & 0.837647\\
0.5 & 0.837647\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0026 & 7.22469\\
0.0029 & 7.22469\\
0.003 & 1.98944\\
0.0031 & 1.84732\\
0.0032 & 1.72443\\
0.0033 & 1.69191\\
0.0034 & 1.64706\\
0.0037 & 1.64706\\
0.0038 & 1.62755\\
0.0039 & 1.59411\\
0.004 & 1.59411\\
0.0041 & 1.57421\\
0.0042 & 1.56062\\
0.0044 & 1.56062\\
0.0045 & 1.55252\\
0.0046 & 1.53321\\
0.0048 & 1.53321\\
0.0049 & 1.5096\\
0.0054 & 1.5096\\
0.0055 & 1.49961\\
0.0057 & 1.49961\\
0.0058 & 1.49586\\
0.0065 & 1.49586\\
0.0066 & 1.49536\\
0.0067 & 1.48612\\
0.0069 & 1.48612\\
0.007 & 1.48216\\
0.0071 & 1.4804\\
0.0073 & 1.4804\\
0.0074 & 1.47083\\
0.0075 & 1.47083\\
0.0076 & 1.45897\\
0.0077 & 1.44477\\
0.0078 & 1.43546\\
0.0079 & 1.43445\\
0.008 & 1.43444\\
0.0082 & 1.43444\\
0.0083 & 1.43175\\
0.0085 & 1.43175\\
0.0086 & 1.42937\\
0.0087 & 1.42555\\
0.0089 & 1.42555\\
0.009 & 1.4188\\
0.0091 & 1.41754\\
0.0092 & 1.4166\\
0.0097 & 1.4166\\
0.0098 & 1.41127\\
0.0099 & 1.40972\\
0.0103 & 1.40972\\
0.0104 & 1.40901\\
0.0105 & 1.40815\\
0.0107 & 1.40815\\
0.0108 & 1.40734\\
0.0129 & 1.40734\\
0.013 & 1.40536\\
0.0139 & 1.40536\\
0.014 & 1.39839\\
0.0158 & 1.39839\\
0.0159 & 1.39674\\
0.016 & 1.39674\\
0.0161 & 1.39423\\
0.0162 & 1.39423\\
0.0163 & 1.39309\\
0.0164 & 1.38949\\
0.0165 & 1.38902\\
0.0166 & 1.3837\\
0.0167 & 1.3823\\
0.0168 & 1.37568\\
0.0169 & 1.37568\\
0.017 & 1.36071\\
0.0171 & 1.36071\\
0.0172 & 1.35055\\
0.0173 & 1.35055\\
0.0174 & 1.33827\\
0.0175 & 1.33827\\
0.0176 & 1.33717\\
0.0178 & 1.33717\\
0.0179 & 1.15818\\
0.018 & 1.15818\\
0.0181 & 1.13893\\
0.0182 & 1.10587\\
0.0183 & 1.02874\\
0.0184 & 1.02465\\
0.0185 & 1.02465\\
0.0186 & 1.02087\\
0.0187 & 1.01221\\
0.019 & 1.01221\\
0.0191 & 1.0112\\
0.0196 & 1.0112\\
0.0197 & 1.00021\\
0.021 & 1.00021\\
0.0211 & 0.994115\\
0.0285 & 0.994115\\
0.0286 & 0.992971\\
0.0299 & 0.992971\\
0.03 & 0.992585\\
0.0305 & 0.992585\\
0.0306 & 0.986738\\
0.0315 & 0.986738\\
0.0316 & 0.97003\\
0.0317 & 0.952664\\
0.0318 & 0.950784\\
0.0322 & 0.950784\\
0.0323 & 0.949399\\
0.0324 & 0.948593\\
0.0328 & 0.948593\\
0.0329 & 0.946877\\
0.033 & 0.946877\\
0.0331 & 0.945826\\
0.0333 & 0.945826\\
0.0334 & 0.94506\\
0.0341 & 0.94506\\
0.0342 & 0.94478\\
0.0343 & 0.939732\\
0.0347 & 0.939732\\
0.0348 & 0.937004\\
0.035 & 0.937004\\
0.0351 & 0.935795\\
0.0354 & 0.935795\\
0.0355 & 0.932921\\
0.0357 & 0.932921\\
0.0358 & 0.92848\\
0.0388 & 0.92848\\
0.0389 & 0.926273\\
0.039 & 0.926273\\
0.0391 & 0.924029\\
0.0396 & 0.924029\\
0.0397 & 0.919727\\
0.0401 & 0.919727\\
0.0402 & 0.919153\\
0.0409 & 0.919153\\
0.041 & 0.917187\\
0.0433 & 0.917187\\
0.0434 & 0.917089\\
0.0517 & 0.917089\\
0.0518 & 0.916795\\
0.0558 & 0.916795\\
0.0559 & 0.91635\\
0.0585 & 0.91635\\
0.0586 & 0.916136\\
0.0587 & 0.916079\\
0.0595 & 0.916079\\
0.0596 & 0.915265\\
0.0597 & 0.915265\\
0.0598 & 0.914617\\
0.0599 & 0.912449\\
0.06 & 0.912449\\
0.0601 & 0.910974\\
0.0607 & 0.910974\\
0.0608 & 0.908717\\
0.0611 & 0.908717\\
0.0612 & 0.905748\\
0.0617 & 0.905748\\
0.0618 & 0.905221\\
0.0619 & 0.902845\\
0.0641 & 0.902845\\
0.0642 & 0.90192\\
0.0643 & 0.901636\\
0.0659 & 0.901636\\
0.066 & 0.901432\\
0.0671 & 0.901432\\
0.0672 & 0.901207\\
0.0673 & 0.90029\\
0.0678 & 0.90029\\
0.0679 & 0.899954\\
0.069 & 0.899954\\
0.0691 & 0.899861\\
0.0692 & 0.899861\\
0.0693 & 0.899634\\
0.0694 & 0.899305\\
0.071 & 0.899305\\
0.0711 & 0.898496\\
0.0714 & 0.898496\\
0.0715 & 0.897878\\
0.0738 & 0.897878\\
0.0739 & 0.897154\\
0.0747 & 0.897154\\
0.0748 & 0.897135\\
0.0771 & 0.897135\\
0.0772 & 0.897069\\
0.0781 & 0.897069\\
0.0782 & 0.896746\\
0.0789 & 0.896746\\
0.079 & 0.896466\\
0.0791 & 0.89638\\
0.0799 & 0.89638\\
0.08 & 0.893031\\
0.1038 & 0.893031\\
0.1039 & 0.89292\\
0.1057 & 0.89292\\
0.1058 & 0.892623\\
0.1069 & 0.892623\\
0.107 & 0.891823\\
0.1119 & 0.891823\\
0.112 & 0.889747\\
0.1127 & 0.889747\\
0.1128 & 0.888336\\
0.1152 & 0.888336\\
0.1153 & 0.887268\\
0.1161 & 0.887268\\
0.1162 & 0.886617\\
0.1163 & 0.88632\\
0.1174 & 0.88632\\
0.1175 & 0.886176\\
0.1202 & 0.886176\\
0.1203 & 0.88549\\
0.1228 & 0.88549\\
0.1229 & 0.88537\\
0.1242 & 0.88537\\
0.1243 & 0.885085\\
0.1366 & 0.885085\\
0.1367 & 0.88448\\
0.1368 & 0.884295\\
0.1451 & 0.884295\\
0.1452 & 0.884034\\
0.1612 & 0.884034\\
0.1613 & 0.881782\\
0.1717 & 0.881782\\
0.1718 & 0.881451\\
0.1728 & 0.881451\\
0.1729 & 0.881002\\
0.1774 & 0.881002\\
0.1775 & 0.880434\\
0.1797 & 0.880434\\
0.1798 & 0.877434\\
0.1843 & 0.877434\\
0.1844 & 0.876759\\
0.1851 & 0.876759\\
0.1852 & 0.876387\\
0.1877 & 0.876387\\
0.1878 & 0.875789\\
0.192 & 0.875789\\
0.1921 & 0.875111\\
0.2158 & 0.875111\\
0.2159 & 0.874618\\
0.2218 & 0.874618\\
0.2219 & 0.874545\\
0.222 & 0.873812\\
0.2553 & 0.873812\\
0.2554 & 0.873478\\
0.2797 & 0.873478\\
0.2798 & 0.873432\\
0.2882 & 0.873432\\
0.2883 & 0.872873\\
0.2884 & 0.872225\\
0.29 & 0.872225\\
0.2901 & 0.872025\\
0.2933 & 0.872025\\
0.2934 & 0.871636\\
0.3024 & 0.871636\\
0.3025 & 0.87147\\
0.3054 & 0.87147\\
0.3055 & 0.871011\\
0.3082 & 0.871011\\
0.3083 & 0.870749\\
0.3095 & 0.870749\\
0.3096 & 0.870674\\
0.3171 & 0.870674\\
0.3172 & 0.869964\\
0.3259 & 0.869964\\
0.326 & 0.869524\\
0.3381 & 0.869524\\
0.3382 & 0.868755\\
0.3384 & 0.868755\\
0.3385 & 0.868593\\
0.3566 & 0.868593\\
0.3567 & 0.868516\\
0.3659 & 0.868516\\
0.366 & 0.868509\\
0.3661 & 0.868473\\
0.3662 & 0.86846\\
0.381 & 0.86846\\
0.3811 & 0.868303\\
0.386 & 0.868303\\
0.3861 & 0.868162\\
0.3923 & 0.868162\\
0.3924 & 0.868126\\
0.4343 & 0.868126\\
0.4344 & 0.867974\\
0.4595 & 0.867974\\
0.4596 & 0.867919\\
0.4881 & 0.867919\\
0.4882 & 0.86731\\
0.4999 & 0.86731\\
0.5 & 0.86731\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0026 & 1.60746\\
0.0027 & 1.48402\\
0.0028 & 1.47095\\
0.0029 & 1.46541\\
0.003 & 1.44971\\
0.0031 & 1.44971\\
0.0032 & 1.42477\\
0.0033 & 1.4177\\
0.0034 & 1.40925\\
0.0037 & 1.40925\\
0.0038 & 1.39694\\
0.0039 & 1.3916\\
0.004 & 1.3916\\
0.0041 & 1.38244\\
0.0042 & 1.27855\\
0.0045 & 1.27855\\
0.0046 & 1.19912\\
0.005 & 1.19912\\
0.0051 & 1.18893\\
0.0062 & 1.18893\\
0.0063 & 1.18542\\
0.0064 & 1.17688\\
0.0067 & 1.17688\\
0.0068 & 1.15958\\
0.0069 & 1.15852\\
0.0074 & 1.15852\\
0.0075 & 1.142\\
0.0077 & 1.142\\
0.0078 & 1.14072\\
0.0079 & 1.14072\\
0.008 & 1.14016\\
0.0081 & 1.13899\\
0.0082 & 1.13893\\
0.0125 & 1.13893\\
0.0126 & 1.13768\\
0.013 & 1.13768\\
0.0131 & 1.12231\\
0.0134 & 1.12231\\
0.0135 & 1.0798\\
0.0137 & 1.0798\\
0.0138 & 1.07555\\
0.0141 & 1.07555\\
0.0142 & 1.06967\\
0.0145 & 1.06967\\
0.0146 & 1.02482\\
0.0154 & 1.02482\\
0.0155 & 1.02465\\
0.016 & 1.02465\\
0.0161 & 1.01221\\
0.0162 & 0.998526\\
0.0163 & 0.997521\\
0.0164 & 0.99638\\
0.0165 & 0.992971\\
0.0166 & 0.991582\\
0.0167 & 0.991177\\
0.0168 & 0.991177\\
0.0169 & 0.988209\\
0.017 & 0.988209\\
0.0171 & 0.977401\\
0.0172 & 0.954479\\
0.0173 & 0.951756\\
0.0174 & 0.951756\\
0.0175 & 0.950784\\
0.0176 & 0.949399\\
0.0177 & 0.945362\\
0.0179 & 0.945362\\
0.018 & 0.94478\\
0.0181 & 0.943992\\
0.0182 & 0.943992\\
0.0183 & 0.937759\\
0.0184 & 0.937004\\
0.0185 & 0.937004\\
0.0186 & 0.930581\\
0.0187 & 0.930581\\
0.0188 & 0.926441\\
0.019 & 0.926441\\
0.0191 & 0.926273\\
0.0192 & 0.925285\\
0.0196 & 0.925285\\
0.0197 & 0.924349\\
0.0271 & 0.924349\\
0.0272 & 0.919153\\
0.0285 & 0.919153\\
0.0286 & 0.917444\\
0.0288 & 0.917444\\
0.0289 & 0.916964\\
0.0306 & 0.916964\\
0.0307 & 0.91635\\
0.0315 & 0.91635\\
0.0316 & 0.915957\\
0.0317 & 0.911739\\
0.0318 & 0.910595\\
0.0324 & 0.910595\\
0.0325 & 0.909498\\
0.0328 & 0.909498\\
0.0329 & 0.909362\\
0.0334 & 0.909362\\
0.0335 & 0.907236\\
0.0339 & 0.907236\\
0.034 & 0.905748\\
0.0341 & 0.905748\\
0.0342 & 0.905221\\
0.0343 & 0.90475\\
0.0344 & 0.90475\\
0.0345 & 0.904611\\
0.0348 & 0.904611\\
0.0349 & 0.901772\\
0.0354 & 0.901772\\
0.0355 & 0.901636\\
0.0356 & 0.900343\\
0.0357 & 0.90029\\
0.0358 & 0.900002\\
0.0361 & 0.900002\\
0.0362 & 0.899636\\
0.0368 & 0.899636\\
0.0369 & 0.899193\\
0.037 & 0.899193\\
0.0371 & 0.897544\\
0.0378 & 0.897544\\
0.0379 & 0.897388\\
0.0387 & 0.897388\\
0.0388 & 0.896998\\
0.0389 & 0.896448\\
0.039 & 0.896302\\
0.0391 & 0.893031\\
0.0414 & 0.893031\\
0.0415 & 0.892755\\
0.0499 & 0.892755\\
0.05 & 0.892084\\
0.0593 & 0.892084\\
0.0594 & 0.891976\\
0.0595 & 0.89173\\
0.0596 & 0.89173\\
0.0597 & 0.890102\\
0.0601 & 0.890102\\
0.0602 & 0.888653\\
0.0608 & 0.888653\\
0.0609 & 0.887665\\
0.0618 & 0.887665\\
0.0619 & 0.887067\\
0.062 & 0.882982\\
0.0623 & 0.882982\\
0.0624 & 0.881451\\
0.0634 & 0.881451\\
0.0635 & 0.880516\\
0.0655 & 0.880516\\
0.0656 & 0.878205\\
0.069 & 0.878205\\
0.0691 & 0.87802\\
0.0701 & 0.87802\\
0.0702 & 0.877109\\
0.0704 & 0.877109\\
0.0705 & 0.876798\\
0.0716 & 0.876798\\
0.0717 & 0.876387\\
0.0777 & 0.876387\\
0.0778 & 0.875111\\
0.1039 & 0.875111\\
0.104 & 0.874837\\
0.1049 & 0.874837\\
0.105 & 0.874819\\
0.1076 & 0.874819\\
0.1077 & 0.874683\\
0.1078 & 0.874498\\
0.1079 & 0.874498\\
0.108 & 0.874492\\
0.1127 & 0.874492\\
0.1128 & 0.872225\\
0.1134 & 0.872225\\
0.1135 & 0.872079\\
0.1152 & 0.872079\\
0.1153 & 0.871962\\
0.1163 & 0.871962\\
0.1164 & 0.871636\\
0.1165 & 0.871519\\
0.1171 & 0.871519\\
0.1172 & 0.871011\\
0.1174 & 0.871011\\
0.1175 & 0.870749\\
0.1204 & 0.870749\\
0.1205 & 0.869524\\
0.1243 & 0.869524\\
0.1244 & 0.869416\\
0.1249 & 0.869416\\
0.125 & 0.869342\\
0.1318 & 0.869342\\
0.1319 & 0.869252\\
0.1344 & 0.869252\\
0.1345 & 0.868755\\
0.1489 & 0.868755\\
0.149 & 0.86813\\
0.1613 & 0.86813\\
0.1614 & 0.868126\\
0.1718 & 0.868126\\
0.1719 & 0.868089\\
0.1762 & 0.868089\\
0.1763 & 0.867818\\
0.1798 & 0.867818\\
0.1799 & 0.867818\\
0.1826 & 0.867818\\
0.1827 & 0.867746\\
0.1828 & 0.867414\\
0.1829 & 0.86731\\
0.1851 & 0.86731\\
0.1852 & 0.866714\\
0.1918 & 0.866714\\
0.1919 & 0.866613\\
0.1921 & 0.866613\\
0.1922 & 0.866314\\
0.2003 & 0.866314\\
0.2004 & 0.866047\\
0.2005 & 0.865961\\
0.2045 & 0.865961\\
0.2046 & 0.865376\\
0.2075 & 0.865376\\
0.2076 & 0.865305\\
0.2077 & 0.865296\\
0.2147 & 0.865296\\
0.2148 & 0.864622\\
0.2149 & 0.864545\\
0.216 & 0.864545\\
0.2161 & 0.864466\\
0.2219 & 0.864466\\
0.222 & 0.863779\\
0.2309 & 0.863779\\
0.231 & 0.863747\\
0.2473 & 0.863747\\
0.2474 & 0.863141\\
0.2658 & 0.863141\\
0.2659 & 0.862946\\
0.2686 & 0.862946\\
0.2687 & 0.86292\\
0.2747 & 0.86292\\
0.2748 & 0.862599\\
0.2836 & 0.862599\\
0.2837 & 0.862489\\
0.2856 & 0.862489\\
0.2857 & 0.861895\\
0.2883 & 0.861895\\
0.2884 & 0.861804\\
0.2934 & 0.861804\\
0.2935 & 0.861596\\
0.296 & 0.861596\\
0.2961 & 0.861594\\
0.3096 & 0.861594\\
0.3097 & 0.861483\\
0.3174 & 0.861483\\
0.3175 & 0.861448\\
0.3259 & 0.861448\\
0.326 & 0.861054\\
0.3434 & 0.861054\\
0.3435 & 0.860604\\
0.3566 & 0.860604\\
0.3567 & 0.860364\\
0.3758 & 0.860364\\
0.3759 & 0.860274\\
0.3923 & 0.860274\\
0.3924 & 0.85983\\
0.4414 & 0.85983\\
0.4415 & 0.859596\\
0.4596 & 0.859596\\
0.4597 & 0.858692\\
0.4881 & 0.858692\\
0.4882 & 0.858657\\
0.4999 & 0.858657\\
0.5 & 0.858657\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarMedianCostEvolutionUpperConfidence and defaultEITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=espgreen,
  mark="none",
  const plot,
  name path={defaultEITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0025 & inf\\
0.0026 & 2.00882\\
0.0027 & 1.73693\\
0.0028 & 1.71575\\
0.0029 & 1.65807\\
0.003 & 1.60799\\
0.0031 & 1.58416\\
0.0032 & 1.53759\\
0.0033 & 1.50847\\
0.0034 & 1.48293\\
0.0037 & 1.48293\\
0.0038 & 1.48112\\
0.0039 & 1.46818\\
0.004 & 1.46818\\
0.0041 & 1.46297\\
0.0042 & 1.45584\\
0.0044 & 1.45584\\
0.0045 & 1.45044\\
0.0046 & 1.44469\\
0.0054 & 1.44469\\
0.0055 & 1.43011\\
0.0056 & 1.42818\\
0.0057 & 1.42707\\
0.0062 & 1.42707\\
0.0063 & 1.42372\\
0.0064 & 1.42372\\
0.0065 & 1.41762\\
0.0066 & 1.41722\\
0.0069 & 1.41722\\
0.007 & 1.41346\\
0.0071 & 1.40964\\
0.0072 & 1.40964\\
0.0073 & 1.4067\\
0.0074 & 1.40412\\
0.0075 & 1.39695\\
0.0077 & 1.39695\\
0.0078 & 1.394\\
0.0079 & 1.39272\\
0.008 & 1.39205\\
0.0083 & 1.39205\\
0.0084 & 1.38813\\
0.0087 & 1.38813\\
0.0088 & 1.38738\\
0.009 & 1.38738\\
0.0091 & 1.38426\\
0.0092 & 1.38426\\
0.0093 & 1.38327\\
0.0094 & 1.37968\\
0.0129 & 1.37968\\
0.013 & 1.37382\\
0.0133 & 1.37382\\
0.0134 & 1.37019\\
0.0136 & 1.37019\\
0.0137 & 1.36457\\
0.0139 & 1.36457\\
0.014 & 1.36024\\
0.0144 & 1.36024\\
0.0145 & 1.35516\\
0.0158 & 1.35516\\
0.0159 & 1.34961\\
0.016 & 1.34346\\
0.0161 & 1.2876\\
0.0162 & 1.19755\\
0.0163 & 1.14856\\
0.0164 & 1.11546\\
0.0165 & 1.10106\\
0.0166 & 1.07261\\
0.0167 & 1.07261\\
0.0168 & 1.05405\\
0.0169 & 1.03154\\
0.017 & 1.03154\\
0.0171 & 1.01654\\
0.0172 & 1.01171\\
0.0173 & 1.00571\\
0.0175 & 1.00571\\
0.0176 & 1.00016\\
0.0177 & 0.993543\\
0.0178 & 0.993543\\
0.0179 & 0.992276\\
0.018 & 0.992276\\
0.0181 & 0.976807\\
0.0182 & 0.976807\\
0.0183 & 0.953572\\
0.0184 & 0.95221\\
0.0186 & 0.95221\\
0.0187 & 0.95127\\
0.0188 & 0.95127\\
0.0189 & 0.951153\\
0.019 & 0.95112\\
0.0191 & 0.948996\\
0.0195 & 0.948996\\
0.0196 & 0.947735\\
0.0197 & 0.946351\\
0.0206 & 0.946351\\
0.0207 & 0.945443\\
0.027 & 0.945443\\
0.0271 & 0.94492\\
0.0285 & 0.94492\\
0.0286 & 0.944386\\
0.03 & 0.944386\\
0.0301 & 0.94269\\
0.0306 & 0.94269\\
0.0307 & 0.939196\\
0.0315 & 0.939196\\
0.0316 & 0.9364\\
0.0317 & 0.92746\\
0.0318 & 0.926357\\
0.0324 & 0.926357\\
0.0325 & 0.925779\\
0.0328 & 0.925779\\
0.0329 & 0.92517\\
0.0334 & 0.92517\\
0.0335 & 0.924703\\
0.0341 & 0.924703\\
0.0342 & 0.921751\\
0.0343 & 0.918058\\
0.0344 & 0.916657\\
0.035 & 0.916657\\
0.0351 & 0.916153\\
0.0353 & 0.916153\\
0.0354 & 0.916144\\
0.0355 & 0.915463\\
0.0356 & 0.91399\\
0.0357 & 0.912721\\
0.0358 & 0.912094\\
0.0378 & 0.912094\\
0.0379 & 0.910551\\
0.0386 & 0.910551\\
0.0387 & 0.907611\\
0.0388 & 0.907555\\
0.0389 & 0.905484\\
0.039 & 0.904916\\
0.0397 & 0.904916\\
0.0398 & 0.903192\\
0.0403 & 0.903192\\
0.0404 & 0.902309\\
0.041 & 0.902309\\
0.0411 & 0.901704\\
0.0414 & 0.901704\\
0.0415 & 0.901421\\
0.0587 & 0.901421\\
0.0588 & 0.901319\\
0.0593 & 0.901319\\
0.0594 & 0.900775\\
0.0595 & 0.900775\\
0.0596 & 0.900317\\
0.0599 & 0.900317\\
0.06 & 0.900122\\
0.0601 & 0.900122\\
0.0602 & 0.899907\\
0.0607 & 0.899907\\
0.0608 & 0.899249\\
0.0611 & 0.899249\\
0.0612 & 0.898369\\
0.0613 & 0.897349\\
0.0617 & 0.897349\\
0.0618 & 0.89695\\
0.0619 & 0.896597\\
0.0631 & 0.896597\\
0.0632 & 0.894739\\
0.0638 & 0.894739\\
0.0639 & 0.893985\\
0.064 & 0.892893\\
0.0643 & 0.892893\\
0.0644 & 0.892689\\
0.0654 & 0.892689\\
0.0655 & 0.892354\\
0.0659 & 0.892354\\
0.066 & 0.891907\\
0.0673 & 0.891907\\
0.0674 & 0.890916\\
0.0687 & 0.890916\\
0.0688 & 0.890825\\
0.0689 & 0.890323\\
0.069 & 0.889205\\
0.0691 & 0.888277\\
0.07 & 0.888277\\
0.0701 & 0.887779\\
0.0703 & 0.887779\\
0.0704 & 0.88748\\
0.0707 & 0.88748\\
0.0708 & 0.886694\\
0.0714 & 0.886694\\
0.0715 & 0.885845\\
0.0716 & 0.884702\\
0.0771 & 0.884702\\
0.0772 & 0.883664\\
0.0773 & 0.883664\\
0.0774 & 0.883444\\
0.1039 & 0.883444\\
0.104 & 0.882581\\
0.1069 & 0.882581\\
0.107 & 0.881879\\
0.1108 & 0.881879\\
0.1109 & 0.881617\\
0.1127 & 0.881617\\
0.1128 & 0.88139\\
0.1133 & 0.88139\\
0.1134 & 0.881253\\
0.1152 & 0.881253\\
0.1153 & 0.88086\\
0.1162 & 0.88086\\
0.1163 & 0.880303\\
0.1164 & 0.879533\\
0.1171 & 0.879533\\
0.1172 & 0.878219\\
0.1174 & 0.878219\\
0.1175 & 0.876911\\
0.1203 & 0.876911\\
0.1204 & 0.875749\\
0.1229 & 0.875749\\
0.123 & 0.874974\\
0.1242 & 0.874974\\
0.1243 & 0.874828\\
0.1247 & 0.874828\\
0.1248 & 0.874658\\
0.1308 & 0.874658\\
0.1309 & 0.874495\\
0.1366 & 0.874495\\
0.1367 & 0.873361\\
0.1368 & 0.873358\\
0.1386 & 0.873358\\
0.1387 & 0.873073\\
0.1388 & 0.873073\\
0.1389 & 0.872183\\
0.1489 & 0.872183\\
0.149 & 0.872052\\
0.1613 & 0.872052\\
0.1614 & 0.871799\\
0.1718 & 0.871799\\
0.1719 & 0.871324\\
0.1761 & 0.871324\\
0.1762 & 0.87088\\
0.1787 & 0.87088\\
0.1788 & 0.870565\\
0.1798 & 0.870565\\
0.1799 & 0.870015\\
0.1851 & 0.870015\\
0.1852 & 0.869586\\
0.1878 & 0.869586\\
0.1879 & 0.86947\\
0.192 & 0.86947\\
0.1921 & 0.869391\\
0.2146 & 0.869391\\
0.2147 & 0.869323\\
0.2158 & 0.869323\\
0.2159 & 0.869288\\
0.216 & 0.869202\\
0.2219 & 0.869202\\
0.222 & 0.868964\\
0.2303 & 0.868964\\
0.2304 & 0.868635\\
0.2553 & 0.868635\\
0.2554 & 0.868321\\
0.2686 & 0.868321\\
0.2687 & 0.86805\\
0.2835 & 0.86805\\
0.2836 & 0.867642\\
0.2883 & 0.867642\\
0.2884 & 0.866962\\
0.2934 & 0.866962\\
0.2935 & 0.866287\\
0.3025 & 0.866287\\
0.3026 & 0.865668\\
0.3076 & 0.865668\\
0.3077 & 0.865647\\
0.3078 & 0.865336\\
0.3095 & 0.865336\\
0.3096 & 0.86492\\
0.3172 & 0.86492\\
0.3173 & 0.864276\\
0.3259 & 0.864276\\
0.326 & 0.864007\\
0.3384 & 0.864007\\
0.3385 & 0.863899\\
0.3566 & 0.863899\\
0.3567 & 0.86377\\
0.3923 & 0.86377\\
0.3924 & 0.86346\\
0.4413 & 0.86346\\
0.4414 & 0.862832\\
0.4596 & 0.862832\\
0.4597 & 0.86249\\
0.4607 & 0.86249\\
0.4608 & 0.862394\\
0.4881 & 0.862394\\
0.4882 & 0.861999\\
0.4999 & 0.861999\\
0.5 & 0.861999\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark="none",
  const plot,
  name path={defaultEITstarRegressionMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0155 & 7.22469\\
0.0165 & 7.22469\\
0.0166 & 1.53336\\
0.0167 & 1.52242\\
0.0168 & 1.50626\\
0.0169 & 1.48878\\
0.017 & 1.48578\\
0.0171 & 1.48578\\
0.0172 & 1.48216\\
0.0173 & 1.47559\\
0.0174 & 1.47559\\
0.0175 & 1.46683\\
0.0176 & 1.44373\\
0.0177 & 1.44069\\
0.0178 & 1.44069\\
0.0179 & 1.43154\\
0.018 & 1.43151\\
0.0181 & 1.42429\\
0.0182 & 1.42429\\
0.0183 & 1.42208\\
0.0185 & 1.42208\\
0.0186 & 1.41962\\
0.0187 & 1.41962\\
0.0188 & 1.4174\\
0.0189 & 1.4174\\
0.019 & 1.41477\\
0.0191 & 1.41414\\
0.0193 & 1.41414\\
0.0194 & 1.4133\\
0.0218 & 1.4133\\
0.0219 & 1.41156\\
0.0222 & 1.41156\\
0.0223 & 1.41088\\
0.0224 & 1.41072\\
0.0229 & 1.41072\\
0.023 & 1.40957\\
0.0232 & 1.40957\\
0.0233 & 1.40939\\
0.0234 & 1.40939\\
0.0235 & 1.40844\\
0.0236 & 1.40822\\
0.0239 & 1.40822\\
0.024 & 1.40702\\
0.0244 & 1.40702\\
0.0245 & 1.40699\\
0.0246 & 1.40585\\
0.0252 & 1.40585\\
0.0253 & 1.40517\\
0.0261 & 1.40517\\
0.0262 & 1.40446\\
0.0263 & 1.40446\\
0.0264 & 1.4042\\
0.0265 & 1.39937\\
0.028 & 1.39937\\
0.0281 & 1.39812\\
0.0293 & 1.39812\\
0.0294 & 1.38723\\
0.0295 & 1.38648\\
0.0296 & 1.38648\\
0.0297 & 1.38548\\
0.0303 & 1.38548\\
0.0304 & 1.38369\\
0.0305 & 1.38204\\
0.0311 & 1.38204\\
0.0312 & 1.38054\\
0.0313 & 1.38054\\
0.0314 & 1.37931\\
0.0322 & 1.37931\\
0.0323 & 1.37331\\
0.0324 & 1.36432\\
0.0337 & 1.36432\\
0.0338 & 1.36322\\
0.034 & 1.36322\\
0.0341 & 1.34654\\
0.0343 & 1.34654\\
0.0344 & 1.33544\\
0.0345 & 1.32799\\
0.0346 & 1.32799\\
0.0347 & 1.31859\\
0.0351 & 1.31859\\
0.0352 & 1.27901\\
0.0358 & 1.27901\\
0.0359 & 1.0978\\
0.036 & 1.0451\\
0.0361 & 1.0451\\
0.0362 & 1.03843\\
0.0363 & 0.998477\\
0.0364 & 0.995713\\
0.0376 & 0.995713\\
0.0377 & 0.99264\\
0.0378 & 0.99264\\
0.0379 & 0.992349\\
0.038 & 0.986463\\
0.0382 & 0.986463\\
0.0383 & 0.981912\\
0.0414 & 0.981912\\
0.0415 & 0.978202\\
0.0418 & 0.978202\\
0.0419 & 0.978053\\
0.0441 & 0.978053\\
0.0442 & 0.9775\\
0.0453 & 0.9775\\
0.0454 & 0.974707\\
0.0464 & 0.974707\\
0.0465 & 0.971426\\
0.0466 & 0.967836\\
0.0479 & 0.967836\\
0.048 & 0.965837\\
0.0484 & 0.965837\\
0.0485 & 0.958501\\
0.0486 & 0.958501\\
0.0487 & 0.9482\\
0.0488 & 0.947661\\
0.0492 & 0.947661\\
0.0493 & 0.947046\\
0.0495 & 0.947046\\
0.0496 & 0.945781\\
0.0497 & 0.945781\\
0.0498 & 0.94065\\
0.0505 & 0.94065\\
0.0506 & 0.939253\\
0.0507 & 0.939142\\
0.052 & 0.939142\\
0.0521 & 0.933558\\
0.0544 & 0.933558\\
0.0545 & 0.933203\\
0.0555 & 0.933203\\
0.0556 & 0.929574\\
0.0568 & 0.929574\\
0.0569 & 0.927724\\
0.057 & 0.927724\\
0.0571 & 0.926528\\
0.0574 & 0.926528\\
0.0575 & 0.925274\\
0.0591 & 0.925274\\
0.0592 & 0.924089\\
0.0593 & 0.924089\\
0.0594 & 0.920937\\
0.0615 & 0.920937\\
0.0616 & 0.920744\\
0.0619 & 0.920744\\
0.062 & 0.918427\\
0.0626 & 0.918427\\
0.0627 & 0.917888\\
0.0649 & 0.917888\\
0.065 & 0.916554\\
0.0652 & 0.916554\\
0.0653 & 0.916373\\
0.0654 & 0.915528\\
0.0655 & 0.915399\\
0.066 & 0.915399\\
0.0661 & 0.913015\\
0.0679 & 0.913015\\
0.068 & 0.913014\\
0.0686 & 0.913014\\
0.0687 & 0.911735\\
0.0688 & 0.911735\\
0.0689 & 0.911562\\
0.0693 & 0.911562\\
0.0694 & 0.908643\\
0.0695 & 0.908643\\
0.0696 & 0.906962\\
0.0698 & 0.906962\\
0.0699 & 0.904805\\
0.0705 & 0.904805\\
0.0706 & 0.904643\\
0.0719 & 0.904643\\
0.072 & 0.904643\\
0.0721 & 0.903866\\
0.0742 & 0.903866\\
0.0743 & 0.9019\\
0.0749 & 0.9019\\
0.075 & 0.901663\\
0.0824 & 0.901663\\
0.0825 & 0.901117\\
0.0826 & 0.898679\\
0.0852 & 0.898679\\
0.0853 & 0.898233\\
0.0857 & 0.898233\\
0.0858 & 0.897535\\
0.087 & 0.897535\\
0.0871 & 0.895289\\
0.0882 & 0.895289\\
0.0883 & 0.893785\\
0.0901 & 0.893785\\
0.0902 & 0.893574\\
0.0909 & 0.893574\\
0.091 & 0.893301\\
0.0923 & 0.893301\\
0.0924 & 0.893169\\
0.0928 & 0.893169\\
0.0929 & 0.891631\\
0.0932 & 0.891631\\
0.0933 & 0.891498\\
0.0936 & 0.891498\\
0.0937 & 0.890549\\
0.0943 & 0.890549\\
0.0944 & 0.889839\\
0.0991 & 0.889839\\
0.0992 & 0.889775\\
0.1028 & 0.889775\\
0.1029 & 0.889082\\
0.1086 & 0.889082\\
0.1087 & 0.887185\\
0.1093 & 0.887185\\
0.1094 & 0.884865\\
0.1118 & 0.884865\\
0.1119 & 0.884731\\
0.1121 & 0.884731\\
0.1122 & 0.884345\\
0.1264 & 0.884345\\
0.1265 & 0.883775\\
0.1285 & 0.883775\\
0.1286 & 0.883293\\
0.13 & 0.883293\\
0.1301 & 0.883157\\
0.1303 & 0.883157\\
0.1304 & 0.882684\\
0.1362 & 0.882684\\
0.1363 & 0.882229\\
0.1365 & 0.882229\\
0.1366 & 0.881093\\
0.1396 & 0.881093\\
0.1397 & 0.880843\\
0.1398 & 0.880843\\
0.1399 & 0.880804\\
0.1422 & 0.880804\\
0.1423 & 0.88037\\
0.1424 & 0.88037\\
0.1425 & 0.879914\\
0.1445 & 0.879914\\
0.1446 & 0.879775\\
0.147 & 0.879775\\
0.1471 & 0.879141\\
0.1472 & 0.87902\\
0.1569 & 0.87902\\
0.157 & 0.876671\\
0.1585 & 0.876671\\
0.1586 & 0.87666\\
0.1589 & 0.87666\\
0.159 & 0.876519\\
0.1597 & 0.876519\\
0.1598 & 0.875952\\
0.1607 & 0.875952\\
0.1608 & 0.87531\\
0.1611 & 0.87531\\
0.1612 & 0.875007\\
0.1649 & 0.875007\\
0.165 & 0.874142\\
0.1842 & 0.874142\\
0.1843 & 0.874012\\
0.1863 & 0.874012\\
0.1864 & 0.873765\\
0.1897 & 0.873765\\
0.1898 & 0.873048\\
0.1939 & 0.873048\\
0.194 & 0.872832\\
0.1967 & 0.872832\\
0.1968 & 0.872382\\
0.2002 & 0.872382\\
0.2003 & 0.871818\\
0.2026 & 0.871818\\
0.2027 & 0.870468\\
0.2182 & 0.870468\\
0.2183 & 0.870317\\
0.2194 & 0.870317\\
0.2195 & 0.870183\\
0.2214 & 0.870183\\
0.2215 & 0.870045\\
0.2291 & 0.870045\\
0.2292 & 0.869738\\
0.2304 & 0.869738\\
0.2305 & 0.869186\\
0.2402 & 0.869186\\
0.2403 & 0.868606\\
0.2484 & 0.868606\\
0.2485 & 0.868509\\
0.2626 & 0.868509\\
0.2627 & 0.867949\\
0.2635 & 0.867949\\
0.2636 & 0.867554\\
0.2647 & 0.867554\\
0.2648 & 0.866841\\
0.2666 & 0.866841\\
0.2667 & 0.866253\\
0.2681 & 0.866253\\
0.2682 & 0.8645\\
0.3038 & 0.8645\\
0.3039 & 0.864495\\
0.3046 & 0.864495\\
0.3047 & 0.864275\\
0.3048 & 0.864269\\
0.3063 & 0.864269\\
0.3064 & 0.864107\\
0.3146 & 0.864107\\
0.3147 & 0.863942\\
0.3263 & 0.863942\\
0.3264 & 0.863939\\
0.3319 & 0.863939\\
0.332 & 0.863851\\
0.3371 & 0.863851\\
0.3372 & 0.863416\\
0.3441 & 0.863416\\
0.3442 & 0.863349\\
0.3443 & 0.863349\\
0.3444 & 0.863289\\
0.3445 & 0.86328\\
0.3464 & 0.86328\\
0.3465 & 0.863229\\
0.3571 & 0.863229\\
0.3572 & 0.862148\\
0.3602 & 0.862148\\
0.3603 & 0.860525\\
0.3833 & 0.860525\\
0.3834 & 0.860404\\
0.3953 & 0.860404\\
0.3954 & 0.860064\\
0.3955 & 0.85969\\
0.4012 & 0.85969\\
0.4013 & 0.859553\\
0.4678 & 0.859553\\
0.4679 & 0.859456\\
0.4774 & 0.859456\\
0.4775 & 0.859382\\
0.4888 & 0.859382\\
0.4889 & 0.859269\\
0.4919 & 0.859269\\
0.492 & 0.859177\\
0.4934 & 0.859177\\
0.4935 & 0.858884\\
0.4936 & 0.858459\\
0.4999 & 0.858459\\
0.5 & 0.858459\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark="none",
  const plot,
  name path={defaultEITstarRegressionMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0155 & 1.36432\\
0.0156 & 1.36432\\
0.0157 & 1.35669\\
0.0162 & 1.35669\\
0.0163 & 1.34654\\
0.0164 & 1.34654\\
0.0165 & 1.32952\\
0.0172 & 1.32952\\
0.0173 & 1.31987\\
0.0195 & 1.31987\\
0.0196 & 1.31958\\
0.0197 & 1.31939\\
0.021 & 1.31939\\
0.0211 & 1.1942\\
0.023 & 1.1942\\
0.0231 & 1.17902\\
0.0232 & 1.17902\\
0.0233 & 1.17595\\
0.0243 & 1.17595\\
0.0244 & 1.1745\\
0.0245 & 1.1522\\
0.0246 & 1.133\\
0.0247 & 1.133\\
0.0248 & 1.10234\\
0.0249 & 1.0921\\
0.0253 & 1.0921\\
0.0254 & 1.04234\\
0.0265 & 1.04234\\
0.0266 & 0.995713\\
0.0271 & 0.995713\\
0.0272 & 0.983572\\
0.028 & 0.983572\\
0.0281 & 0.978053\\
0.0282 & 0.9775\\
0.0283 & 0.9775\\
0.0284 & 0.966878\\
0.0286 & 0.966878\\
0.0287 & 0.955185\\
0.0288 & 0.953107\\
0.0297 & 0.953107\\
0.0298 & 0.95147\\
0.0311 & 0.95147\\
0.0312 & 0.951101\\
0.0314 & 0.951101\\
0.0315 & 0.949818\\
0.0317 & 0.949818\\
0.0318 & 0.944064\\
0.0322 & 0.944064\\
0.0323 & 0.94218\\
0.0324 & 0.926689\\
0.0338 & 0.926689\\
0.0339 & 0.926559\\
0.0341 & 0.926559\\
0.0342 & 0.925669\\
0.0347 & 0.925669\\
0.0348 & 0.924191\\
0.0359 & 0.924191\\
0.036 & 0.924014\\
0.0382 & 0.924014\\
0.0383 & 0.922483\\
0.0384 & 0.921005\\
0.0385 & 0.920937\\
0.041 & 0.920937\\
0.0411 & 0.920744\\
0.0414 & 0.920744\\
0.0415 & 0.919952\\
0.0419 & 0.919952\\
0.042 & 0.919234\\
0.0423 & 0.919234\\
0.0424 & 0.918487\\
0.0429 & 0.918487\\
0.043 & 0.917888\\
0.045 & 0.917888\\
0.0451 & 0.917859\\
0.0452 & 0.917859\\
0.0453 & 0.916888\\
0.0454 & 0.915792\\
0.048 & 0.915792\\
0.0481 & 0.915623\\
0.0484 & 0.915623\\
0.0485 & 0.914548\\
0.0488 & 0.914548\\
0.0489 & 0.913015\\
0.0493 & 0.913015\\
0.0494 & 0.906962\\
0.0497 & 0.906962\\
0.0498 & 0.904878\\
0.0506 & 0.904878\\
0.0507 & 0.904643\\
0.0508 & 0.904643\\
0.0509 & 0.904224\\
0.0523 & 0.904224\\
0.0524 & 0.903866\\
0.0527 & 0.903866\\
0.0528 & 0.903572\\
0.0544 & 0.903572\\
0.0545 & 0.903004\\
0.0554 & 0.903004\\
0.0555 & 0.901663\\
0.056 & 0.901663\\
0.0561 & 0.900925\\
0.0568 & 0.900925\\
0.0569 & 0.900355\\
0.0571 & 0.900355\\
0.0572 & 0.8998\\
0.0574 & 0.8998\\
0.0575 & 0.897535\\
0.0576 & 0.8969\\
0.0591 & 0.8969\\
0.0592 & 0.896666\\
0.0593 & 0.896666\\
0.0594 & 0.896057\\
0.0595 & 0.895135\\
0.0603 & 0.895135\\
0.0604 & 0.893574\\
0.0615 & 0.893574\\
0.0616 & 0.893169\\
0.0623 & 0.893169\\
0.0624 & 0.890549\\
0.0641 & 0.890549\\
0.0642 & 0.890364\\
0.0648 & 0.890364\\
0.0649 & 0.889874\\
0.065 & 0.889874\\
0.0651 & 0.88951\\
0.0661 & 0.88951\\
0.0662 & 0.887984\\
0.0669 & 0.887984\\
0.067 & 0.887645\\
0.0694 & 0.887645\\
0.0695 & 0.885537\\
0.0696 & 0.885537\\
0.0697 & 0.88505\\
0.0699 & 0.88505\\
0.07 & 0.884497\\
0.0705 & 0.884497\\
0.0706 & 0.883954\\
0.0707 & 0.883947\\
0.0721 & 0.883947\\
0.0722 & 0.883572\\
0.0742 & 0.883572\\
0.0743 & 0.883478\\
0.075 & 0.883478\\
0.0751 & 0.883388\\
0.0808 & 0.883388\\
0.0809 & 0.882684\\
0.0814 & 0.882684\\
0.0815 & 0.882619\\
0.0868 & 0.882619\\
0.0869 & 0.880953\\
0.087 & 0.880953\\
0.0871 & 0.880843\\
0.0878 & 0.880843\\
0.0879 & 0.880546\\
0.088 & 0.88037\\
0.0901 & 0.88037\\
0.0902 & 0.880253\\
0.0909 & 0.880253\\
0.091 & 0.880205\\
0.0929 & 0.880205\\
0.093 & 0.879914\\
0.0933 & 0.879914\\
0.0934 & 0.87902\\
0.0944 & 0.87902\\
0.0945 & 0.878907\\
0.0962 & 0.878907\\
0.0963 & 0.878606\\
0.0964 & 0.877818\\
0.0978 & 0.877818\\
0.0979 & 0.8778\\
0.0992 & 0.8778\\
0.0993 & 0.877398\\
0.0994 & 0.876799\\
0.1009 & 0.876799\\
0.101 & 0.876519\\
0.1012 & 0.876519\\
0.1013 & 0.876038\\
0.1029 & 0.876038\\
0.103 & 0.875672\\
0.1038 & 0.875672\\
0.1039 & 0.87531\\
0.1042 & 0.87531\\
0.1043 & 0.875256\\
0.1086 & 0.875256\\
0.1087 & 0.87518\\
0.1113 & 0.87518\\
0.1114 & 0.874836\\
0.1118 & 0.874836\\
0.1119 & 0.874142\\
0.1122 & 0.874142\\
0.1123 & 0.874007\\
0.1248 & 0.874007\\
0.1249 & 0.873765\\
0.1264 & 0.873765\\
0.1265 & 0.873096\\
0.1277 & 0.873096\\
0.1278 & 0.873048\\
0.1286 & 0.873048\\
0.1287 & 0.872832\\
0.13 & 0.872832\\
0.1301 & 0.872586\\
0.133 & 0.872586\\
0.1331 & 0.872438\\
0.1363 & 0.872438\\
0.1364 & 0.871874\\
0.1365 & 0.871874\\
0.1366 & 0.870585\\
0.1378 & 0.870585\\
0.1379 & 0.870468\\
0.1395 & 0.870468\\
0.1396 & 0.870414\\
0.1397 & 0.869893\\
0.1398 & 0.869893\\
0.1399 & 0.869738\\
0.1409 & 0.869738\\
0.141 & 0.869444\\
0.1411 & 0.867661\\
0.1471 & 0.867661\\
0.1472 & 0.866746\\
0.1529 & 0.866746\\
0.153 & 0.866523\\
0.1555 & 0.866523\\
0.1556 & 0.865741\\
0.1569 & 0.865741\\
0.157 & 0.865131\\
0.159 & 0.865131\\
0.1591 & 0.865128\\
0.1599 & 0.865128\\
0.16 & 0.86464\\
0.1601 & 0.86464\\
0.1602 & 0.864582\\
0.1608 & 0.864582\\
0.1609 & 0.864517\\
0.1681 & 0.864517\\
0.1682 & 0.864462\\
0.1736 & 0.864462\\
0.1737 & 0.863942\\
0.1759 & 0.863942\\
0.176 & 0.863688\\
0.1768 & 0.863688\\
0.1769 & 0.86298\\
0.1864 & 0.86298\\
0.1865 & 0.862411\\
0.1917 & 0.862411\\
0.1918 & 0.861871\\
0.194 & 0.861871\\
0.1941 & 0.861222\\
0.2009 & 0.861222\\
0.201 & 0.860908\\
0.2061 & 0.860908\\
0.2062 & 0.860891\\
0.2192 & 0.860891\\
0.2193 & 0.860505\\
0.2194 & 0.860456\\
0.2198 & 0.860456\\
0.2199 & 0.859863\\
0.2204 & 0.859863\\
0.2205 & 0.859781\\
0.2276 & 0.859781\\
0.2277 & 0.85943\\
0.2484 & 0.85943\\
0.2485 & 0.85935\\
0.251 & 0.85935\\
0.2511 & 0.859269\\
0.2611 & 0.859269\\
0.2612 & 0.85866\\
0.2613 & 0.858565\\
0.2636 & 0.858565\\
0.2637 & 0.858364\\
0.2638 & 0.85836\\
0.2647 & 0.85836\\
0.2648 & 0.85834\\
0.2748 & 0.85834\\
0.2749 & 0.858118\\
0.2765 & 0.858118\\
0.2766 & 0.857896\\
0.281 & 0.857896\\
0.2811 & 0.85785\\
0.2817 & 0.85785\\
0.2818 & 0.856505\\
0.2839 & 0.856505\\
0.284 & 0.856381\\
0.2922 & 0.856381\\
0.2923 & 0.855995\\
0.2924 & 0.855995\\
0.2925 & 0.855921\\
0.3007 & 0.855921\\
0.3008 & 0.855815\\
0.3146 & 0.855815\\
0.3147 & 0.855814\\
0.3191 & 0.855814\\
0.3192 & 0.855751\\
0.3264 & 0.855751\\
0.3265 & 0.855727\\
0.3371 & 0.855727\\
0.3372 & 0.855587\\
0.3398 & 0.855587\\
0.3399 & 0.855427\\
0.3406 & 0.855427\\
0.3407 & 0.855418\\
0.3442 & 0.855418\\
0.3443 & 0.855152\\
0.3447 & 0.855152\\
0.3448 & 0.855117\\
0.3465 & 0.855117\\
0.3466 & 0.854764\\
0.3511 & 0.854764\\
0.3512 & 0.854677\\
0.3834 & 0.854677\\
0.3835 & 0.854602\\
0.3837 & 0.854602\\
0.3838 & 0.854394\\
0.4025 & 0.854394\\
0.4026 & 0.854138\\
0.4027 & 0.853947\\
0.4292 & 0.853947\\
0.4293 & 0.853405\\
0.4344 & 0.853405\\
0.4345 & 0.853274\\
0.4653 & 0.853274\\
0.4654 & 0.853205\\
0.4774 & 0.853205\\
0.4775 & 0.85261\\
0.4893 & 0.85261\\
0.4894 & 0.852604\\
0.492 & 0.852604\\
0.4921 & 0.85247\\
0.4924 & 0.85247\\
0.4925 & 0.852033\\
0.4926 & 0.851866\\
0.4936 & 0.851866\\
0.4937 & 0.851764\\
0.4999 & 0.851764\\
0.5 & 0.851764\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultEITstarRegressionMedianCostEvolutionUpperConfidence and defaultEITstarRegressionMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=esplightblue,
  mark="none",
  const plot,
  name path={defaultEITstarRegressionMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0154 & inf\\
0.0155 & 1.49594\\
0.0156 & 1.49594\\
0.0157 & 1.4737\\
0.0158 & 1.44221\\
0.0162 & 1.44221\\
0.0163 & 1.4361\\
0.0164 & 1.42698\\
0.0165 & 1.41851\\
0.0166 & 1.41372\\
0.0167 & 1.41372\\
0.0168 & 1.41308\\
0.0169 & 1.41308\\
0.017 & 1.41122\\
0.0172 & 1.41122\\
0.0173 & 1.40925\\
0.0175 & 1.40925\\
0.0176 & 1.40857\\
0.0179 & 1.40857\\
0.018 & 1.4067\\
0.0183 & 1.4067\\
0.0184 & 1.40475\\
0.0187 & 1.40475\\
0.0188 & 1.40122\\
0.0193 & 1.40122\\
0.0194 & 1.39785\\
0.0198 & 1.39785\\
0.0199 & 1.39391\\
0.02 & 1.38898\\
0.021 & 1.38898\\
0.0211 & 1.38837\\
0.0212 & 1.38765\\
0.0218 & 1.38765\\
0.0219 & 1.38685\\
0.0229 & 1.38685\\
0.023 & 1.38638\\
0.0233 & 1.38638\\
0.0234 & 1.38589\\
0.0235 & 1.38376\\
0.0237 & 1.38376\\
0.0238 & 1.38165\\
0.0239 & 1.38067\\
0.0245 & 1.38067\\
0.0246 & 1.37889\\
0.0252 & 1.37889\\
0.0253 & 1.3714\\
0.0262 & 1.3714\\
0.0263 & 1.36882\\
0.0264 & 1.36882\\
0.0265 & 1.36377\\
0.027 & 1.36377\\
0.0271 & 1.35488\\
0.0278 & 1.35488\\
0.0279 & 1.34641\\
0.028 & 1.34641\\
0.0281 & 1.33244\\
0.0282 & 1.33244\\
0.0283 & 1.31779\\
0.0285 & 1.31779\\
0.0286 & 1.298\\
0.0296 & 1.298\\
0.0297 & 1.22748\\
0.0303 & 1.22748\\
0.0304 & 1.17632\\
0.0305 & 1.1426\\
0.031 & 1.1426\\
0.0311 & 1.09103\\
0.0313 & 1.09103\\
0.0314 & 1.04327\\
0.0315 & 0.999313\\
0.0316 & 0.999313\\
0.0317 & 0.994031\\
0.0324 & 0.994031\\
0.0325 & 0.978127\\
0.0338 & 0.978127\\
0.0339 & 0.977776\\
0.0341 & 0.977776\\
0.0342 & 0.972346\\
0.0345 & 0.972346\\
0.0346 & 0.970949\\
0.0347 & 0.970949\\
0.0348 & 0.966968\\
0.0359 & 0.966968\\
0.036 & 0.956037\\
0.0376 & 0.956037\\
0.0377 & 0.953083\\
0.0378 & 0.953083\\
0.0379 & 0.95208\\
0.038 & 0.950459\\
0.0382 & 0.950459\\
0.0383 & 0.948432\\
0.0402 & 0.948432\\
0.0403 & 0.947932\\
0.0404 & 0.945555\\
0.0414 & 0.945555\\
0.0415 & 0.943122\\
0.0418 & 0.943122\\
0.0419 & 0.942127\\
0.042 & 0.941415\\
0.0423 & 0.941415\\
0.0424 & 0.939896\\
0.0425 & 0.939896\\
0.0426 & 0.934358\\
0.0435 & 0.934358\\
0.0436 & 0.928649\\
0.0451 & 0.928649\\
0.0452 & 0.927126\\
0.0453 & 0.927126\\
0.0454 & 0.925951\\
0.048 & 0.925951\\
0.0481 & 0.925324\\
0.0484 & 0.925324\\
0.0485 & 0.924644\\
0.0488 & 0.924644\\
0.0489 & 0.92344\\
0.0493 & 0.92344\\
0.0494 & 0.921902\\
0.0495 & 0.921902\\
0.0496 & 0.92084\\
0.0497 & 0.92084\\
0.0498 & 0.920348\\
0.0506 & 0.920348\\
0.0507 & 0.919736\\
0.0513 & 0.919736\\
0.0514 & 0.919683\\
0.0515 & 0.91892\\
0.052 & 0.91892\\
0.0521 & 0.917874\\
0.0526 & 0.917874\\
0.0527 & 0.917206\\
0.0544 & 0.917206\\
0.0545 & 0.916173\\
0.0553 & 0.916173\\
0.0554 & 0.915707\\
0.0568 & 0.915707\\
0.0569 & 0.914319\\
0.057 & 0.914319\\
0.0571 & 0.913015\\
0.0574 & 0.913015\\
0.0575 & 0.909349\\
0.0591 & 0.909349\\
0.0592 & 0.905803\\
0.0593 & 0.905803\\
0.0594 & 0.904471\\
0.0615 & 0.904471\\
0.0616 & 0.904082\\
0.062 & 0.904082\\
0.0621 & 0.903845\\
0.0641 & 0.903845\\
0.0642 & 0.903698\\
0.0647 & 0.903698\\
0.0648 & 0.903289\\
0.0649 & 0.902617\\
0.065 & 0.902617\\
0.0651 & 0.90139\\
0.0653 & 0.90139\\
0.0654 & 0.901021\\
0.066 & 0.901021\\
0.0661 & 0.899802\\
0.0687 & 0.899802\\
0.0688 & 0.898107\\
0.0692 & 0.898107\\
0.0693 & 0.897916\\
0.0694 & 0.897218\\
0.0695 & 0.896783\\
0.0696 & 0.896783\\
0.0697 & 0.895977\\
0.0698 & 0.895977\\
0.0699 & 0.89525\\
0.07 & 0.895212\\
0.0705 & 0.895212\\
0.0706 & 0.894354\\
0.0719 & 0.894354\\
0.072 & 0.893435\\
0.0721 & 0.893232\\
0.0742 & 0.893232\\
0.0743 & 0.891859\\
0.0749 & 0.891859\\
0.075 & 0.890555\\
0.0751 & 0.890162\\
0.0794 & 0.890162\\
0.0795 & 0.889643\\
0.0803 & 0.889643\\
0.0804 & 0.889296\\
0.0826 & 0.889296\\
0.0827 & 0.888722\\
0.0832 & 0.888722\\
0.0833 & 0.888624\\
0.0834 & 0.888533\\
0.0867 & 0.888533\\
0.0868 & 0.887885\\
0.087 & 0.887885\\
0.0871 & 0.887715\\
0.0882 & 0.887715\\
0.0883 & 0.886807\\
0.0901 & 0.886807\\
0.0902 & 0.88535\\
0.0909 & 0.88535\\
0.091 & 0.884614\\
0.0914 & 0.884614\\
0.0915 & 0.884497\\
0.0924 & 0.884497\\
0.0925 & 0.884222\\
0.0929 & 0.884222\\
0.093 & 0.883712\\
0.0932 & 0.883712\\
0.0933 & 0.883433\\
0.0943 & 0.883433\\
0.0944 & 0.883036\\
0.0978 & 0.883036\\
0.0979 & 0.882457\\
0.0992 & 0.882457\\
0.0993 & 0.881661\\
0.1011 & 0.881661\\
0.1012 & 0.880968\\
0.1029 & 0.880968\\
0.103 & 0.880824\\
0.1041 & 0.880824\\
0.1042 & 0.880704\\
0.1086 & 0.880704\\
0.1087 & 0.880487\\
0.1093 & 0.880487\\
0.1094 & 0.880287\\
0.1096 & 0.880287\\
0.1097 & 0.880255\\
0.1098 & 0.880203\\
0.1112 & 0.880203\\
0.1113 & 0.879975\\
0.1118 & 0.879975\\
0.1119 & 0.879467\\
0.1121 & 0.879467\\
0.1122 & 0.878964\\
0.1179 & 0.878964\\
0.118 & 0.878545\\
0.1181 & 0.878062\\
0.1248 & 0.878062\\
0.1249 & 0.876887\\
0.1264 & 0.876887\\
0.1265 & 0.876595\\
0.1285 & 0.876595\\
0.1286 & 0.876378\\
0.1287 & 0.876279\\
0.13 & 0.876279\\
0.1301 & 0.875995\\
0.1303 & 0.875995\\
0.1304 & 0.875847\\
0.1362 & 0.875847\\
0.1363 & 0.875706\\
0.1365 & 0.875706\\
0.1366 & 0.875491\\
0.1396 & 0.875491\\
0.1397 & 0.875073\\
0.1398 & 0.875073\\
0.1399 & 0.874489\\
0.1409 & 0.874489\\
0.141 & 0.873953\\
0.1422 & 0.873953\\
0.1423 & 0.873407\\
0.147 & 0.873407\\
0.1471 & 0.872979\\
0.1472 & 0.87287\\
0.1551 & 0.87287\\
0.1552 & 0.872709\\
0.1554 & 0.872709\\
0.1555 & 0.872512\\
0.1569 & 0.872512\\
0.157 & 0.872128\\
0.159 & 0.872128\\
0.1591 & 0.871143\\
0.1598 & 0.871143\\
0.1599 & 0.870325\\
0.1608 & 0.870325\\
0.1609 & 0.870038\\
0.1612 & 0.870038\\
0.1613 & 0.869815\\
0.1643 & 0.869815\\
0.1644 & 0.869206\\
0.1649 & 0.869206\\
0.165 & 0.868647\\
0.1681 & 0.868647\\
0.1682 & 0.868613\\
0.1736 & 0.868613\\
0.1737 & 0.868133\\
0.1767 & 0.868133\\
0.1768 & 0.867676\\
0.1855 & 0.867676\\
0.1856 & 0.867667\\
0.1857 & 0.867628\\
0.1864 & 0.867628\\
0.1865 & 0.8665\\
0.1897 & 0.8665\\
0.1898 & 0.865997\\
0.1916 & 0.865997\\
0.1917 & 0.865665\\
0.194 & 0.865665\\
0.1941 & 0.865114\\
0.2008 & 0.865114\\
0.2009 & 0.864611\\
0.206 & 0.864611\\
0.2061 & 0.864522\\
0.2138 & 0.864522\\
0.2139 & 0.864404\\
0.214 & 0.864226\\
0.2164 & 0.864226\\
0.2165 & 0.863966\\
0.2198 & 0.863966\\
0.2199 & 0.863963\\
0.22 & 0.863921\\
0.2201 & 0.863901\\
0.2383 & 0.863901\\
0.2384 & 0.863639\\
0.2411 & 0.863639\\
0.2412 & 0.863623\\
0.2413 & 0.863415\\
0.2484 & 0.863415\\
0.2485 & 0.863321\\
0.2521 & 0.863321\\
0.2522 & 0.862794\\
0.2523 & 0.862688\\
0.2626 & 0.862688\\
0.2627 & 0.86197\\
0.2636 & 0.86197\\
0.2637 & 0.86175\\
0.2647 & 0.86175\\
0.2648 & 0.861564\\
0.271 & 0.861564\\
0.2711 & 0.86132\\
0.2838 & 0.86132\\
0.2839 & 0.861056\\
0.2876 & 0.861056\\
0.2877 & 0.860813\\
0.2892 & 0.860813\\
0.2893 & 0.860648\\
0.2894 & 0.860464\\
0.2921 & 0.860464\\
0.2922 & 0.860177\\
0.2923 & 0.860133\\
0.2924 & 0.859861\\
0.3006 & 0.859861\\
0.3007 & 0.859778\\
0.3039 & 0.859778\\
0.304 & 0.859693\\
0.3088 & 0.859693\\
0.3089 & 0.859641\\
0.309 & 0.859573\\
0.312 & 0.859573\\
0.3121 & 0.859419\\
0.3146 & 0.859419\\
0.3147 & 0.859366\\
0.3191 & 0.859366\\
0.3192 & 0.85931\\
0.3263 & 0.85931\\
0.3264 & 0.858815\\
0.332 & 0.858815\\
0.3321 & 0.858189\\
0.3371 & 0.858189\\
0.3372 & 0.857957\\
0.3442 & 0.857957\\
0.3443 & 0.857873\\
0.3465 & 0.857873\\
0.3466 & 0.857724\\
0.3602 & 0.857724\\
0.3603 & 0.857202\\
0.3833 & 0.857202\\
0.3834 & 0.857008\\
0.3835 & 0.856656\\
0.402 & 0.856656\\
0.4021 & 0.85625\\
0.4047 & 0.85625\\
0.4048 & 0.856247\\
0.4049 & 0.85623\\
0.405 & 0.856224\\
0.4238 & 0.856224\\
0.4239 & 0.855979\\
0.424 & 0.855958\\
0.4291 & 0.855958\\
0.4292 & 0.855836\\
0.4652 & 0.855836\\
0.4653 & 0.855719\\
0.4774 & 0.855719\\
0.4775 & 0.855637\\
0.4893 & 0.855637\\
0.4894 & 0.855507\\
0.492 & 0.855507\\
0.4921 & 0.855378\\
0.4924 & 0.855378\\
0.4925 & 0.855241\\
0.498 & 0.855241\\
0.4981 & 0.854956\\
0.4982 & 0.854915\\
0.4999 & 0.854915\\
0.5 & 0.854915\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark="none",
  const plot,
  name path={defaultRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0535 & 7.22469\\
0.0646 & 7.22469\\
0.0647 & 2.08856\\
0.0652 & 2.08856\\
0.0653 & 2.03874\\
0.0666 & 2.03874\\
0.0667 & 1.83906\\
0.0668 & 1.83906\\
0.0669 & 1.82039\\
0.067 & 1.79111\\
0.0671 & 1.79053\\
0.0674 & 1.79053\\
0.0675 & 1.78352\\
0.0682 & 1.78352\\
0.0683 & 1.77059\\
0.0692 & 1.77059\\
0.0693 & 1.76496\\
0.0704 & 1.76496\\
0.0705 & 1.76091\\
0.0726 & 1.76091\\
0.0727 & 1.76036\\
0.0733 & 1.76036\\
0.0734 & 1.74318\\
0.0737 & 1.74318\\
0.0738 & 1.73773\\
0.0739 & 1.7327\\
0.0741 & 1.7327\\
0.0742 & 1.71815\\
0.0743 & 1.68586\\
0.0756 & 1.68586\\
0.0757 & 1.68257\\
0.0771 & 1.68257\\
0.0772 & 1.6712\\
0.0802 & 1.6712\\
0.0803 & 1.64729\\
0.0809 & 1.64729\\
0.081 & 1.63909\\
0.0812 & 1.63909\\
0.0813 & 1.63596\\
0.0814 & 1.62888\\
0.0819 & 1.62888\\
0.082 & 1.61259\\
0.083 & 1.61259\\
0.0831 & 1.60851\\
0.0841 & 1.60851\\
0.0842 & 1.60818\\
0.0843 & 1.5945\\
0.0844 & 1.58947\\
0.0863 & 1.58947\\
0.0864 & 1.58741\\
0.0872 & 1.58741\\
0.0873 & 1.58519\\
0.0883 & 1.58519\\
0.0884 & 1.58126\\
0.0889 & 1.58126\\
0.089 & 1.57396\\
0.0894 & 1.57396\\
0.0895 & 1.57302\\
0.0917 & 1.57302\\
0.0918 & 1.57262\\
0.0937 & 1.57262\\
0.0938 & 1.56518\\
0.0939 & 1.56437\\
0.094 & 1.56437\\
0.0941 & 1.55165\\
0.0942 & 1.55019\\
0.095 & 1.55019\\
0.0951 & 1.53822\\
0.0986 & 1.53822\\
0.0987 & 1.53669\\
0.102 & 1.53669\\
0.1021 & 1.53412\\
0.1066 & 1.53412\\
0.1067 & 1.53358\\
0.1068 & 1.52992\\
0.1081 & 1.52992\\
0.1082 & 1.52571\\
0.1083 & 1.51961\\
0.1091 & 1.51961\\
0.1092 & 1.51819\\
0.1101 & 1.51819\\
0.1102 & 1.51721\\
0.1108 & 1.51721\\
0.1109 & 1.51632\\
0.111 & 1.51137\\
0.1124 & 1.51137\\
0.1125 & 1.51124\\
0.1142 & 1.51124\\
0.1143 & 1.51066\\
0.115 & 1.51066\\
0.1151 & 1.50899\\
0.1159 & 1.50899\\
0.116 & 1.50667\\
0.1188 & 1.50667\\
0.1189 & 1.50659\\
0.119 & 1.50659\\
0.1191 & 1.50535\\
0.1192 & 1.50097\\
0.1193 & 1.50097\\
0.1194 & 1.49999\\
0.1222 & 1.49999\\
0.1223 & 1.49854\\
0.1243 & 1.49854\\
0.1244 & 1.49455\\
0.1281 & 1.49455\\
0.1282 & 1.49415\\
0.1294 & 1.49415\\
0.1295 & 1.49296\\
0.1296 & 1.48724\\
0.131 & 1.48724\\
0.1311 & 1.48463\\
0.1332 & 1.48463\\
0.1333 & 1.48333\\
0.1336 & 1.48333\\
0.1337 & 1.4814\\
0.1359 & 1.4814\\
0.136 & 1.48098\\
0.1361 & 1.48024\\
0.1364 & 1.48024\\
0.1365 & 1.47986\\
0.1366 & 1.4759\\
0.1369 & 1.4759\\
0.137 & 1.47487\\
0.1381 & 1.47487\\
0.1382 & 1.47167\\
0.1388 & 1.47167\\
0.1389 & 1.46967\\
0.139 & 1.46869\\
0.1397 & 1.46869\\
0.1398 & 1.46367\\
0.1455 & 1.46367\\
0.1456 & 1.46236\\
0.1457 & 1.45956\\
0.148 & 1.45956\\
0.1481 & 1.45824\\
0.1512 & 1.45824\\
0.1513 & 1.45643\\
0.1523 & 1.45643\\
0.1524 & 1.45455\\
0.1541 & 1.45455\\
0.1542 & 1.45369\\
0.1543 & 1.45336\\
0.159 & 1.45336\\
0.1591 & 1.45155\\
0.1624 & 1.45155\\
0.1625 & 1.45043\\
0.1643 & 1.45043\\
0.1644 & 1.45004\\
0.1651 & 1.45004\\
0.1652 & 1.4458\\
0.1668 & 1.4458\\
0.1669 & 1.44568\\
0.1679 & 1.44568\\
0.168 & 1.44272\\
0.1719 & 1.44272\\
0.172 & 1.44242\\
0.1751 & 1.44242\\
0.1752 & 1.44237\\
0.1758 & 1.44237\\
0.1759 & 1.43697\\
0.1812 & 1.43697\\
0.1813 & 1.43545\\
0.183 & 1.43545\\
0.1831 & 1.43316\\
0.1832 & 1.43316\\
0.1833 & 1.42772\\
0.1843 & 1.42772\\
0.1844 & 1.42528\\
0.1869 & 1.42528\\
0.187 & 1.4229\\
0.1882 & 1.4229\\
0.1883 & 1.42043\\
0.1953 & 1.42043\\
0.1954 & 1.41944\\
0.1955 & 1.41944\\
0.1956 & 1.41725\\
0.1993 & 1.41725\\
0.1994 & 1.41717\\
0.2002 & 1.41717\\
0.2003 & 1.41248\\
0.2016 & 1.41248\\
0.2017 & 1.41221\\
0.2033 & 1.41221\\
0.2034 & 1.41028\\
0.2035 & 1.40916\\
0.2045 & 1.40916\\
0.2046 & 1.40897\\
0.2105 & 1.40897\\
0.2106 & 1.40825\\
0.2107 & 1.40803\\
0.2175 & 1.40803\\
0.2176 & 1.4062\\
0.2177 & 1.40608\\
0.2207 & 1.40608\\
0.2208 & 1.40407\\
0.2229 & 1.40407\\
0.223 & 1.4035\\
0.2269 & 1.4035\\
0.227 & 1.40133\\
0.2282 & 1.40133\\
0.2283 & 1.40073\\
0.2287 & 1.40073\\
0.2288 & 1.39973\\
0.2327 & 1.39973\\
0.2328 & 1.39861\\
0.2358 & 1.39861\\
0.2359 & 1.39818\\
0.2382 & 1.39818\\
0.2383 & 1.39593\\
0.2405 & 1.39593\\
0.2406 & 1.3952\\
0.2447 & 1.3952\\
0.2448 & 1.39357\\
0.2449 & 1.39344\\
0.2465 & 1.39344\\
0.2466 & 1.39275\\
0.2473 & 1.39275\\
0.2474 & 1.3926\\
0.25 & 1.3926\\
0.2501 & 1.38882\\
0.2507 & 1.38882\\
0.2508 & 1.38815\\
0.2517 & 1.38815\\
0.2518 & 1.38737\\
0.2546 & 1.38737\\
0.2547 & 1.387\\
0.2568 & 1.387\\
0.2569 & 1.38385\\
0.2574 & 1.38385\\
0.2575 & 1.38166\\
0.2637 & 1.38166\\
0.2638 & 1.38127\\
0.2665 & 1.38127\\
0.2666 & 1.38121\\
0.2667 & 1.38118\\
0.2694 & 1.38118\\
0.2695 & 1.37998\\
0.2724 & 1.37998\\
0.2725 & 1.37874\\
0.2743 & 1.37874\\
0.2744 & 1.37808\\
0.2745 & 1.37621\\
0.2756 & 1.37621\\
0.2757 & 1.37426\\
0.2764 & 1.37426\\
0.2765 & 1.37259\\
0.2778 & 1.37259\\
0.2779 & 1.37069\\
0.2878 & 1.37069\\
0.2879 & 1.36851\\
0.2908 & 1.36851\\
0.2909 & 1.36764\\
0.2959 & 1.36764\\
0.296 & 1.3664\\
0.3017 & 1.3664\\
0.3018 & 1.3653\\
0.3035 & 1.3653\\
0.3036 & 1.3653\\
0.3037 & 1.36485\\
0.3038 & 1.36485\\
0.3039 & 1.36446\\
0.3048 & 1.36446\\
0.3049 & 1.36369\\
0.306 & 1.36369\\
0.3061 & 1.36359\\
0.3062 & 1.36304\\
0.3063 & 1.36283\\
0.3145 & 1.36283\\
0.3146 & 1.36021\\
0.3167 & 1.36021\\
0.3168 & 1.35943\\
0.3174 & 1.35943\\
0.3175 & 1.35809\\
0.3252 & 1.35809\\
0.3253 & 1.35784\\
0.3331 & 1.35784\\
0.3332 & 1.35669\\
0.3336 & 1.35669\\
0.3337 & 1.35617\\
0.3373 & 1.35617\\
0.3374 & 1.35613\\
0.3497 & 1.35613\\
0.3498 & 1.35527\\
0.3499 & 1.35444\\
0.3676 & 1.35444\\
0.3677 & 1.35253\\
0.3723 & 1.35253\\
0.3724 & 1.35183\\
0.3746 & 1.35183\\
0.3747 & 1.35\\
0.3779 & 1.35\\
0.378 & 1.34636\\
0.3842 & 1.34636\\
0.3843 & 1.34458\\
0.3867 & 1.34458\\
0.3868 & 1.3415\\
0.3915 & 1.3415\\
0.3916 & 1.3396\\
0.3951 & 1.3396\\
0.3952 & 1.33936\\
0.3953 & 1.33858\\
0.4074 & 1.33858\\
0.4075 & 1.33822\\
0.4096 & 1.33822\\
0.4097 & 1.33689\\
0.413 & 1.33689\\
0.4131 & 1.33488\\
0.4292 & 1.33488\\
0.4293 & 1.33422\\
0.4313 & 1.33422\\
0.4314 & 1.33394\\
0.4315 & 1.33228\\
0.4361 & 1.33228\\
0.4362 & 1.33124\\
0.4363 & 1.33044\\
0.4441 & 1.33044\\
0.4442 & 1.33021\\
0.4674 & 1.33021\\
0.4675 & 1.32986\\
0.4729 & 1.32986\\
0.473 & 1.3296\\
0.4786 & 1.3296\\
0.4787 & 1.32882\\
0.4813 & 1.32882\\
0.4814 & 1.32864\\
0.4819 & 1.32864\\
0.482 & 1.32847\\
0.4956 & 1.32847\\
0.4957 & 1.32832\\
0.4958 & 1.32742\\
0.4959 & 1.32393\\
0.4999 & 1.32393\\
0.5 & 1.32393\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark="none",
  const plot,
  name path={defaultRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.1
] table [
  row sep=\\,
  col sep=&
]{
0.0535 & 1.69899\\
0.0547 & 1.69899\\
0.0548 & 1.68512\\
0.0549 & 1.66041\\
0.0563 & 1.66041\\
0.0564 & 1.65756\\
0.0567 & 1.65756\\
0.0568 & 1.65336\\
0.057 & 1.65336\\
0.0571 & 1.64846\\
0.0574 & 1.64846\\
0.0575 & 1.63647\\
0.0586 & 1.63647\\
0.0587 & 1.63223\\
0.0611 & 1.63223\\
0.0612 & 1.62473\\
0.0613 & 1.61398\\
0.0616 & 1.61398\\
0.0617 & 1.60851\\
0.0618 & 1.60851\\
0.0619 & 1.60375\\
0.0627 & 1.60375\\
0.0628 & 1.6009\\
0.0634 & 1.6009\\
0.0635 & 1.59988\\
0.0636 & 1.59894\\
0.064 & 1.59894\\
0.0641 & 1.58613\\
0.0644 & 1.58613\\
0.0645 & 1.58519\\
0.0646 & 1.58519\\
0.0647 & 1.58409\\
0.0666 & 1.58409\\
0.0667 & 1.58166\\
0.0668 & 1.58166\\
0.0669 & 1.58135\\
0.0674 & 1.58135\\
0.0675 & 1.58126\\
0.0676 & 1.57256\\
0.0677 & 1.57256\\
0.0678 & 1.56648\\
0.0682 & 1.56648\\
0.0683 & 1.56472\\
0.0687 & 1.56472\\
0.0688 & 1.56412\\
0.0689 & 1.55312\\
0.069 & 1.55312\\
0.0691 & 1.55019\\
0.0692 & 1.55019\\
0.0693 & 1.54398\\
0.0723 & 1.54398\\
0.0724 & 1.53973\\
0.0733 & 1.53973\\
0.0734 & 1.53689\\
0.0739 & 1.53689\\
0.074 & 1.53526\\
0.0742 & 1.53526\\
0.0743 & 1.53379\\
0.0752 & 1.53379\\
0.0753 & 1.53358\\
0.0756 & 1.53358\\
0.0757 & 1.52415\\
0.0802 & 1.52415\\
0.0803 & 1.52002\\
0.0804 & 1.52002\\
0.0805 & 1.51618\\
0.0809 & 1.51618\\
0.081 & 1.51137\\
0.0813 & 1.51137\\
0.0814 & 1.49999\\
0.0815 & 1.49999\\
0.0816 & 1.49775\\
0.082 & 1.49775\\
0.0821 & 1.49506\\
0.0883 & 1.49506\\
0.0884 & 1.48704\\
0.0917 & 1.48704\\
0.0918 & 1.48463\\
0.0934 & 1.48463\\
0.0935 & 1.48236\\
0.0942 & 1.48236\\
0.0943 & 1.48202\\
0.0947 & 1.48202\\
0.0948 & 1.4729\\
0.096 & 1.4729\\
0.0961 & 1.47167\\
0.0986 & 1.47167\\
0.0987 & 1.47005\\
0.0993 & 1.47005\\
0.0994 & 1.46767\\
0.0995 & 1.46767\\
0.0996 & 1.46413\\
0.102 & 1.46413\\
0.1021 & 1.46054\\
0.1043 & 1.46054\\
0.1044 & 1.45585\\
0.1066 & 1.45585\\
0.1067 & 1.45488\\
0.1083 & 1.45488\\
0.1084 & 1.4546\\
0.1115 & 1.4546\\
0.1116 & 1.45336\\
0.1125 & 1.45336\\
0.1126 & 1.44663\\
0.1127 & 1.44334\\
0.1128 & 1.44179\\
0.1158 & 1.44179\\
0.1159 & 1.43981\\
0.1163 & 1.43981\\
0.1164 & 1.43697\\
0.1166 & 1.43697\\
0.1167 & 1.43545\\
0.1191 & 1.43545\\
0.1192 & 1.43074\\
0.1193 & 1.43074\\
0.1194 & 1.42528\\
0.1317 & 1.42528\\
0.1318 & 1.42345\\
0.1336 & 1.42345\\
0.1337 & 1.42113\\
0.1365 & 1.42113\\
0.1366 & 1.41717\\
0.1387 & 1.41717\\
0.1388 & 1.41489\\
0.1398 & 1.41489\\
0.1399 & 1.41081\\
0.1457 & 1.41081\\
0.1458 & 1.41031\\
0.1524 & 1.41031\\
0.1525 & 1.40853\\
0.1539 & 1.40853\\
0.154 & 1.40366\\
0.1589 & 1.40366\\
0.159 & 1.40356\\
0.1591 & 1.40345\\
0.1598 & 1.40345\\
0.1599 & 1.40323\\
0.1625 & 1.40323\\
0.1626 & 1.39656\\
0.1643 & 1.39656\\
0.1644 & 1.39403\\
0.1645 & 1.39403\\
0.1646 & 1.39293\\
0.1647 & 1.38772\\
0.1651 & 1.38772\\
0.1652 & 1.38763\\
0.176 & 1.38763\\
0.1761 & 1.38737\\
0.1813 & 1.38737\\
0.1814 & 1.38166\\
0.1816 & 1.38166\\
0.1817 & 1.38118\\
0.1869 & 1.38118\\
0.187 & 1.3785\\
0.1954 & 1.3785\\
0.1955 & 1.37647\\
0.1988 & 1.37647\\
0.1989 & 1.37017\\
0.1996 & 1.37017\\
0.1997 & 1.36395\\
0.2002 & 1.36395\\
0.2003 & 1.36368\\
0.2077 & 1.36368\\
0.2078 & 1.35984\\
0.2107 & 1.35984\\
0.2108 & 1.35822\\
0.2109 & 1.35712\\
0.2433 & 1.35712\\
0.2434 & 1.35686\\
0.2435 & 1.35669\\
0.2466 & 1.35669\\
0.2467 & 1.35628\\
0.2507 & 1.35628\\
0.2508 & 1.3559\\
0.2566 & 1.3559\\
0.2567 & 1.35534\\
0.2573 & 1.35534\\
0.2574 & 1.35474\\
0.2575 & 1.35374\\
0.2602 & 1.35374\\
0.2603 & 1.34931\\
0.2666 & 1.34931\\
0.2667 & 1.34899\\
0.2707 & 1.34899\\
0.2708 & 1.33747\\
0.2734 & 1.33747\\
0.2735 & 1.33213\\
0.2756 & 1.33213\\
0.2757 & 1.3298\\
0.279 & 1.3298\\
0.2791 & 1.32959\\
0.2879 & 1.32959\\
0.288 & 1.32871\\
0.2966 & 1.32871\\
0.2967 & 1.32581\\
0.2968 & 1.32574\\
0.2977 & 1.32574\\
0.2978 & 1.32391\\
0.3038 & 1.32391\\
0.3039 & 1.31824\\
0.3159 & 1.31824\\
0.316 & 1.31375\\
0.3168 & 1.31375\\
0.3169 & 1.31367\\
0.3182 & 1.31367\\
0.3183 & 1.31237\\
0.3192 & 1.31237\\
0.3193 & 1.31202\\
0.3194 & 1.31121\\
0.3331 & 1.31121\\
0.3332 & 1.30856\\
0.3488 & 1.30856\\
0.3489 & 1.21284\\
0.349 & 1.12323\\
0.3747 & 1.12323\\
0.3748 & 1.02081\\
0.378 & 1.02081\\
0.3781 & 0.994479\\
0.398 & 0.994479\\
0.3981 & 0.988938\\
0.4076 & 0.988938\\
0.4077 & 0.988197\\
0.4094 & 0.988197\\
0.4095 & 0.987468\\
0.4223 & 0.987468\\
0.4224 & 0.984056\\
0.4225 & 0.980757\\
0.432 & 0.980757\\
0.4321 & 0.97071\\
0.4407 & 0.97071\\
0.4408 & 0.962951\\
0.4503 & 0.962951\\
0.4504 & 0.95537\\
0.4631 & 0.95537\\
0.4632 & 0.94989\\
0.4683 & 0.94989\\
0.4684 & 0.947741\\
0.4909 & 0.947741\\
0.491 & 0.94704\\
0.4911 & 0.94655\\
0.4956 & 0.94655\\
0.4957 & 0.945667\\
0.4958 & 0.945667\\
0.4959 & 0.944737\\
0.4999 & 0.944737\\
0.5 & 0.944737\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =defaultRRTstarMedianCostEvolutionUpperConfidence and defaultRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.01,
  color=esppurple,
  mark="none",
  const plot,
  name path={defaultRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0534 & inf\\
0.0535 & 2.12684\\
0.0541 & 2.12684\\
0.0542 & 2.06365\\
0.0549 & 2.06365\\
0.055 & 1.94466\\
0.0551 & 1.9389\\
0.0563 & 1.9389\\
0.0564 & 1.82973\\
0.0567 & 1.82973\\
0.0568 & 1.81213\\
0.0574 & 1.81213\\
0.0575 & 1.77113\\
0.0586 & 1.77113\\
0.0587 & 1.75028\\
0.0623 & 1.75028\\
0.0624 & 1.74514\\
0.0625 & 1.72712\\
0.0626 & 1.72712\\
0.0627 & 1.70891\\
0.0628 & 1.67853\\
0.0644 & 1.67853\\
0.0645 & 1.66248\\
0.0646 & 1.66248\\
0.0647 & 1.65356\\
0.0648 & 1.65047\\
0.0666 & 1.65047\\
0.0667 & 1.64521\\
0.0668 & 1.64521\\
0.0669 & 1.64129\\
0.0674 & 1.64129\\
0.0675 & 1.63255\\
0.0682 & 1.63255\\
0.0683 & 1.62074\\
0.0686 & 1.62074\\
0.0687 & 1.6126\\
0.0692 & 1.6126\\
0.0693 & 1.60613\\
0.0708 & 1.60613\\
0.0709 & 1.60549\\
0.071 & 1.59965\\
0.0733 & 1.59965\\
0.0734 & 1.59148\\
0.0739 & 1.59148\\
0.074 & 1.5863\\
0.0756 & 1.5863\\
0.0757 & 1.58343\\
0.0758 & 1.58146\\
0.0796 & 1.58146\\
0.0797 & 1.57714\\
0.08 & 1.57714\\
0.0801 & 1.57655\\
0.0802 & 1.57359\\
0.0803 & 1.5689\\
0.0804 & 1.5689\\
0.0805 & 1.56283\\
0.0809 & 1.56283\\
0.081 & 1.5568\\
0.0812 & 1.5568\\
0.0813 & 1.55166\\
0.0814 & 1.54709\\
0.082 & 1.54709\\
0.0821 & 1.54262\\
0.0831 & 1.54262\\
0.0832 & 1.53907\\
0.085 & 1.53907\\
0.0851 & 1.53608\\
0.0864 & 1.53608\\
0.0865 & 1.53598\\
0.0883 & 1.53598\\
0.0884 & 1.53453\\
0.089 & 1.53453\\
0.0891 & 1.53368\\
0.0903 & 1.53368\\
0.0904 & 1.53175\\
0.0917 & 1.53175\\
0.0918 & 1.52758\\
0.0937 & 1.52758\\
0.0938 & 1.52263\\
0.0939 & 1.5191\\
0.094 & 1.51852\\
0.0941 & 1.51852\\
0.0942 & 1.5177\\
0.0946 & 1.5177\\
0.0947 & 1.51654\\
0.0951 & 1.51654\\
0.0952 & 1.51548\\
0.0986 & 1.51548\\
0.0987 & 1.51323\\
0.0988 & 1.5104\\
0.0989 & 1.50732\\
0.099 & 1.50163\\
0.102 & 1.50163\\
0.1021 & 1.49753\\
0.1042 & 1.49753\\
0.1043 & 1.49707\\
0.1066 & 1.49707\\
0.1067 & 1.4907\\
0.1068 & 1.4907\\
0.1069 & 1.48593\\
0.1077 & 1.48593\\
0.1078 & 1.48459\\
0.1082 & 1.48459\\
0.1083 & 1.47968\\
0.1084 & 1.47324\\
0.1124 & 1.47324\\
0.1125 & 1.47104\\
0.1151 & 1.47104\\
0.1152 & 1.47004\\
0.1157 & 1.47004\\
0.1158 & 1.46938\\
0.1162 & 1.46938\\
0.1163 & 1.46508\\
0.1191 & 1.46508\\
0.1192 & 1.46032\\
0.1193 & 1.46032\\
0.1194 & 1.45851\\
0.1265 & 1.45851\\
0.1266 & 1.45694\\
0.1295 & 1.45694\\
0.1296 & 1.45614\\
0.131 & 1.45614\\
0.1311 & 1.45477\\
0.1336 & 1.45477\\
0.1337 & 1.45353\\
0.136 & 1.45353\\
0.1361 & 1.45215\\
0.1362 & 1.45211\\
0.1363 & 1.4498\\
0.1364 & 1.44952\\
0.1365 & 1.44952\\
0.1366 & 1.44313\\
0.1397 & 1.44313\\
0.1398 & 1.44109\\
0.1437 & 1.44109\\
0.1438 & 1.43898\\
0.151 & 1.43898\\
0.1511 & 1.43868\\
0.1512 & 1.43781\\
0.1518 & 1.43781\\
0.1519 & 1.43766\\
0.152 & 1.43722\\
0.1523 & 1.43722\\
0.1524 & 1.43696\\
0.1542 & 1.43696\\
0.1543 & 1.4362\\
0.1544 & 1.43461\\
0.1582 & 1.43461\\
0.1583 & 1.43346\\
0.1584 & 1.43346\\
0.1585 & 1.43225\\
0.159 & 1.43225\\
0.1591 & 1.43034\\
0.1597 & 1.43034\\
0.1598 & 1.42761\\
0.162 & 1.42761\\
0.1621 & 1.4272\\
0.1622 & 1.42365\\
0.1625 & 1.42365\\
0.1626 & 1.42157\\
0.1643 & 1.42157\\
0.1644 & 1.42082\\
0.1645 & 1.42027\\
0.1651 & 1.42027\\
0.1652 & 1.41829\\
0.1716 & 1.41829\\
0.1717 & 1.41603\\
0.1729 & 1.41603\\
0.173 & 1.41306\\
0.1741 & 1.41306\\
0.1742 & 1.41077\\
0.1752 & 1.41077\\
0.1753 & 1.40926\\
0.1754 & 1.40759\\
0.1759 & 1.40759\\
0.176 & 1.40507\\
0.1812 & 1.40507\\
0.1813 & 1.40376\\
0.1816 & 1.40376\\
0.1817 & 1.40209\\
0.1827 & 1.40209\\
0.1828 & 1.40202\\
0.1869 & 1.40202\\
0.187 & 1.39946\\
0.1954 & 1.39946\\
0.1955 & 1.39611\\
0.1956 & 1.39611\\
0.1957 & 1.39332\\
0.1988 & 1.39332\\
0.1989 & 1.39211\\
0.2002 & 1.39211\\
0.2003 & 1.38982\\
0.2017 & 1.38982\\
0.2018 & 1.38783\\
0.2035 & 1.38783\\
0.2036 & 1.38752\\
0.2077 & 1.38752\\
0.2078 & 1.3874\\
0.2186 & 1.3874\\
0.2187 & 1.38652\\
0.2208 & 1.38652\\
0.2209 & 1.38375\\
0.223 & 1.38375\\
0.2231 & 1.38174\\
0.2287 & 1.38174\\
0.2288 & 1.38147\\
0.2298 & 1.38147\\
0.2299 & 1.38123\\
0.2335 & 1.38123\\
0.2336 & 1.38043\\
0.2448 & 1.38043\\
0.2449 & 1.37906\\
0.246 & 1.37906\\
0.2461 & 1.37842\\
0.2462 & 1.37802\\
0.2465 & 1.37802\\
0.2466 & 1.37513\\
0.2467 & 1.37509\\
0.2474 & 1.37509\\
0.2475 & 1.3744\\
0.2507 & 1.3744\\
0.2508 & 1.37187\\
0.2509 & 1.37164\\
0.2518 & 1.37164\\
0.2519 & 1.37106\\
0.2547 & 1.37106\\
0.2548 & 1.37043\\
0.2559 & 1.37043\\
0.256 & 1.36938\\
0.2569 & 1.36938\\
0.257 & 1.36812\\
0.2574 & 1.36812\\
0.2575 & 1.36763\\
0.2592 & 1.36763\\
0.2593 & 1.36687\\
0.2602 & 1.36687\\
0.2603 & 1.36563\\
0.2608 & 1.36563\\
0.2609 & 1.36507\\
0.2649 & 1.36507\\
0.265 & 1.36383\\
0.2666 & 1.36383\\
0.2667 & 1.36119\\
0.2676 & 1.36119\\
0.2677 & 1.35957\\
0.2682 & 1.35957\\
0.2683 & 1.35928\\
0.2684 & 1.35811\\
0.2691 & 1.35811\\
0.2692 & 1.35806\\
0.2744 & 1.35806\\
0.2745 & 1.35671\\
0.2746 & 1.35648\\
0.2756 & 1.35648\\
0.2757 & 1.35575\\
0.2765 & 1.35575\\
0.2766 & 1.35507\\
0.2768 & 1.35507\\
0.2769 & 1.35499\\
0.277 & 1.35488\\
0.2779 & 1.35488\\
0.278 & 1.3545\\
0.2788 & 1.3545\\
0.2789 & 1.35402\\
0.279 & 1.35255\\
0.281 & 1.35255\\
0.2811 & 1.35222\\
0.2812 & 1.35133\\
0.2813 & 1.35126\\
0.286 & 1.35126\\
0.2861 & 1.34991\\
0.2977 & 1.34991\\
0.2978 & 1.3481\\
0.3038 & 1.3481\\
0.3039 & 1.34533\\
0.3044 & 1.34533\\
0.3045 & 1.34416\\
0.3046 & 1.34406\\
0.3048 & 1.34406\\
0.3049 & 1.34328\\
0.305 & 1.3429\\
0.3146 & 1.3429\\
0.3147 & 1.34205\\
0.3159 & 1.34205\\
0.316 & 1.34068\\
0.3167 & 1.34068\\
0.3168 & 1.34014\\
0.3169 & 1.3392\\
0.3331 & 1.3392\\
0.3332 & 1.33814\\
0.3373 & 1.33814\\
0.3374 & 1.33492\\
0.3411 & 1.33492\\
0.3412 & 1.33397\\
0.3413 & 1.3322\\
0.3488 & 1.3322\\
0.3489 & 1.33099\\
0.3746 & 1.33099\\
0.3747 & 1.32951\\
0.3779 & 1.32951\\
0.378 & 1.32724\\
0.3845 & 1.32724\\
0.3846 & 1.32624\\
0.3867 & 1.32624\\
0.3868 & 1.32212\\
0.3931 & 1.32212\\
0.3932 & 1.32082\\
0.4027 & 1.32082\\
0.4028 & 1.32009\\
0.4075 & 1.32009\\
0.4076 & 1.31912\\
0.4218 & 1.31912\\
0.4219 & 1.31585\\
0.4226 & 1.31585\\
0.4227 & 1.31541\\
0.4276 & 1.31541\\
0.4277 & 1.31472\\
0.4278 & 1.31172\\
0.4502 & 1.31172\\
0.4503 & 1.31077\\
0.463 & 1.31077\\
0.4631 & 1.30936\\
0.4847 & 1.30936\\
0.4848 & 1.30903\\
0.4849 & 1.30876\\
0.4877 & 1.30876\\
0.4878 & 1.30836\\
0.4938 & 1.30836\\
0.4939 & 1.30817\\
0.4956 & 1.30817\\
0.4957 & 1.30715\\
0.4999 & 1.30715\\
0.5 & 1.30715\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0367793 & 0.860628\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0361822 & 0.860628\\
0.0377355 & 0.860628\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0367793 & 0.857779\\
0.0367793 & 0.865616\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultLazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0161994 & 0.837674\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultLazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0157627 & 0.837674\\
0.0166999 & 0.837674\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultLazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0161994 & 0.835833\\
0.0161994 & 0.838773\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultEITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.00251403 & 1.44469\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultEITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.00231959 & 1.44469\\
0.00295893 & 1.44469\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultEITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.00251403 & 1.19912\\
0.00251403 & 1.53321\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultEITstarRegressionMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0153926 & 1.40475\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultEITstarRegressionMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0131033 & 1.40475\\
0.0165612 & 1.40475\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultEITstarRegressionMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0153926 & 1.31987\\
0.0153926 & 1.41477\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0533886 & 1.57766\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0496428 & 1.57766\\
0.064629 & 1.57766\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0533886 & 1.53822\\
0.0533886 & 1.64062\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={defaultRRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0152107 & 1.78349\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={defaultRRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0139584 & 1.78349\\
0.0170078 & 1.78349\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={defaultRRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0152107 & 1.71334\\
0.0152107 & 1.85178\\
};

\end{axis}

\end{tikzpicture}%

